Additive Enrichment from Coderelictions

Differential linear categories provide the categorical semantics of the multiplicative and exponential fragments of Differential Linear Logic. Briefly, a differential linear category is a symmetric monoidal category that is enriched over commutative monoids (called additive enrichment) and has a monoidal coalgebra modality that is equipped with a codereliction. The codereliction is what captures the ability of differentiating non-linear proofs via linearization in Differential Linear Logic. The additive enrichment plays an important role since it allows one to express the famous Leibniz rule. However, the axioms of a codereliction can be expressed without any sums or zeros. Therefore, it is natural to ask if one can consider a possible non-additive enriched version of differential linear categories. In this paper, we show that even if a codereliction can technically be defined in a non-additive setting, it nevertheless induces an additive enrichment via bialgebra convolution. Thus, we obtain a novel characterization of a differential linear category as a symmetric monoidal category with a monoidal bialgebra modality equipped with a codereliction. Moreover, we also show that coderelictions are, in fact, unique. We also introduce monoidal Hopf coalgebra modalities and discuss how antipodes relate to enrichment over Abelian groups.

==> (inline-0) <==
\begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (64) at (45, 0.75) {$\mathsf{m}^\prime$};
		\node [style=port] (65) at (45, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (64) to (65);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:monoidalcomonoid})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (11) at (69, -0.75) {$\mathsf{e}$};
		\node [style=component] (12) at (69, 0.25) {$\mathsf{m}$};
		\node [style=component] (14) at (69, -1.5) {$\mathsf{m}^\prime$};
		\node [style=port] (17) at (69, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (17) to (14);
		\draw [style=wire] (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:comonoid-!coalg})}
 \begin{array}[c]{c}
 \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (73.25, -1) {};
		\node [style=none] (46) at (74.25, -1) {};
		\node [style=none] (47) at (73.25, -2) {};
		\node [style=none] (48) at (74.25, -2) {};
		\node [style=port] (49) at (73.75, -2.75) {};
		\node [style=none] (50) at (73.75, -2) {};
		\node [style=none] (51) at (73.75, -1) {};
		\node [style=component] (52) at (73.75, -1.5) {$\mathsf{e}$};
		\node [style=component] (54) at (73.75, -0.25) {$\delta$};
		\node [style=component] (55) at (73.75, 0.75) {$\mathsf{m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (45.center) to (46.center);
		\draw [style=wire] (46.center) to (48.center);
		\draw [style=wire] (48.center) to (47.center);
		\draw [style=wire] (47.center) to (45.center);
		\draw [style=wire] (52) to (51.center);
		\draw [style=wire] (50.center) to (49);
		\draw [style=wire] (54) to (51.center);
		\draw [style=wire] (55) to (54);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:comonad-monoidal})}  \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (11) at (55.5, -5) {$\mathsf{e}$};
		\node [style=component] (12) at (55.5, -4) {$\mathsf{m}$};
		\node [style=port] (17) at (55.5, -6.25) {};
		\node [style=none] (22) at (55, -5.5) {};
		\node [style=none] (23) at (56, -5.5) {};
		\node [style=none] (24) at (55, -3.5) {};
		\node [style=none] (25) at (56, -3.5) {};
		\node [style=none] (56) at (55.5, -5.5) {};
		\node [style=none] (57) at (55.5, -3.5) {};
		\node [style=component] (58) at (55.5, -2.75) {$\mathsf{m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (12) to (11);
		\draw [style=wire] (22.center) to (23.center);
		\draw [style=wire] (23.center) to (25.center);
		\draw [style=wire] (25.center) to (24.center);
		\draw [style=wire] (24.center) to (22.center);
		\draw [style=wire] (58) to (57.center);
		\draw [style=wire] (56.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:monoidalcomonoid})} \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (64) at (45, 0.75) {$\mathsf{m}$};
		\node [style=port] (65) at (45, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (64) to (65);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}
\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (59) at (73.25, 5) {$\mathsf{m}^\prime$};
		\node [style=none] (60) at (72.75, 5.5) {};
		\node [style=none] (61) at (73.75, 5.5) {};
		\node [style=port] (62) at (72.75, 6.25) {};
		\node [style=port] (63) at (73.75, 6.25) {};
		\node [style=port] (64) at (73.25, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (59) to (60.center);
		\draw [style=wire] (59) to (61.center);
		\draw [style=wire] (62) to (60.center);
		\draw [style=wire] (63) to (61.center);
		\draw [style=wire] (59) to (64);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:comonad})} \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (59) at (78.5, -0.75) {$\mathsf{m}^\prime$};
		\node [style=none] (60) at (77.75, -0.25) {};
		\node [style=none] (61) at (79.25, -0.25) {};
		\node [style=port] (64) at (78.5, -1.5) {};
		\node [style=port] (65) at (77.75, 2.75) {};
		\node [style=component] (66) at (77.75, 2) {$\delta$};
		\node [style=component] (68) at (77.75, 0.75) {$\varepsilon$};
		\node [style=none] (69) at (77.25, 1.25) {};
		\node [style=none] (70) at (78.25, 1.25) {};
		\node [style=none] (71) at (77.25, 0.25) {};
		\node [style=none] (72) at (78.25, 0.25) {};
		\node [style=port] (73) at (79.25, 2.75) {};
		\node [style=component] (74) at (79.25, 2) {$\delta$};
		\node [style=component] (75) at (79.25, 0.75) {$\varepsilon$};
		\node [style=none] (76) at (78.75, 1.25) {};
		\node [style=none] (77) at (79.75, 1.25) {};
		\node [style=none] (78) at (78.75, 0.25) {};
		\node [style=none] (79) at (79.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (59) to (60.center);
		\draw [style=wire] (59) to (61.center);
		\draw [style=wire] (59) to (64);
		\draw [style=wire] (66) to (65);
		\draw [style=wire] (69.center) to (70.center);
		\draw [style=wire] (70.center) to (72.center);
		\draw [style=wire] (72.center) to (71.center);
		\draw [style=wire] (71.center) to (69.center);
		\draw [style=wire] (66) to (68);
		\draw [style=wire] (74) to (73);
		\draw [style=wire] (76.center) to (77.center);
		\draw [style=wire] (77.center) to (79.center);
		\draw [style=wire] (79.center) to (78.center);
		\draw [style=wire] (78.center) to (76.center);
		\draw [style=wire] (74) to (75);
		\draw [style=wire] (68) to (60.center);
		\draw [style=wire] (75) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}
  \end{array} \substack{=\\(\ref{string:monoidal-nat})} \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (59) at (78.25, -1) {$\mathsf{m}^\prime$};
		\node [style=none] (60) at (77.5, -0.5) {};
		\node [style=none] (61) at (79, -0.5) {};
		\node [style=port] (64) at (78.25, -4) {};
		\node [style=port] (65) at (77.5, 0.75) {};
		\node [style=component] (66) at (77.5, 0) {$\delta$};
		\node [style=component] (68) at (77.75, -2.5) {$\varepsilon$};
		\node [style=none] (69) at (77.25, -1.75) {};
		\node [style=none] (71) at (77.25, -3.25) {};
		\node [style=port] (73) at (79, 0.75) {};
		\node [style=component] (74) at (79, 0) {$\delta$};
		\node [style=component] (75) at (78.75, -2.5) {$\varepsilon$};
		\node [style=none] (77) at (79.25, -1.75) {};
		\node [style=none] (79) at (79.25, -3.25) {};
		\node [style=none] (80) at (77.75, -1.75) {};
		\node [style=none] (81) at (78.75, -1.75) {};
		\node [style=none] (82) at (77.75, -3.25) {};
		\node [style=none] (83) at (78.75, -3.25) {};
		\node [style=none] (84) at (78.25, -1.75) {};
		\node [style=none] (85) at (78.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (59) to (60.center);
		\draw [style=wire] (59) to (61.center);
		\draw [style=wire] (66) to (65);
		\draw [style=wire] (71.center) to (69.center);
		\draw [style=wire] (74) to (73);
		\draw [style=wire] (77.center) to (79.center);
		\draw [style=wire] (71.center) to (79.center);
		\draw [style=wire] (69.center) to (77.center);
		\draw [style=wire] (80.center) to (68);
		\draw [style=wire] (68) to (82.center);
		\draw [style=wire] (81.center) to (75);
		\draw [style=wire] (75) to (83.center);
		\draw [style=wire] (59) to (84.center);
		\draw [style=wire] (85.center) to (64);
		\draw [style=wire] (66) to (60.center);
		\draw [style=wire] (74) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}
  \end{array} \\
  \substack{=\\(\ref{string:comonoid})+(\ref{string:nat-sym})} \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (59) at (78.5, -1) {$\mathsf{m}^\prime$};
		\node [style=none] (60) at (77.75, -0.5) {};
		\node [style=none] (61) at (79.25, -0.5) {};
		\node [style=port] (64) at (78.5, -6.25) {};
		\node [style=port] (65) at (77.75, 0.75) {};
		\node [style=component] (66) at (77.75, 0) {$\delta$};
		\node [style=none] (69) at (76, -1.75) {};
		\node [style=none] (71) at (76, -5.75) {};
		\node [style=port] (73) at (79.25, 0.75) {};
		\node [style=component] (74) at (79.25, 0) {$\delta$};
		\node [style=none] (77) at (81, -1.75) {};
		\node [style=none] (79) at (81, -5.75) {};
		\node [style=none] (80) at (77.25, -1.75) {};
		\node [style=none] (81) at (79.75, -1.75) {};
		\node [style=none] (83) at (79, -5.75) {};
		\node [style=none] (84) at (78.5, -1.75) {};
		\node [style=none] (85) at (78.5, -5.75) {};
		\node [style=component] (142) at (76.5, -4.75) {$\varepsilon$};
		\node [style=none] (145) at (76.5, -5.75) {};
		\node [style=component] (147) at (80.5, -4.75) {$\varepsilon$};
		\node [style=none] (150) at (80.5, -5.75) {};
		\node [style=component] (152) at (77.25, -2.5) {$\Delta$};
		\node [style=none] (153) at (76.5, -3.25) {};
		\node [style=none] (154) at (78, -3.25) {};
		\node [style=component] (155) at (79.75, -2.5) {$\Delta$};
		\node [style=none] (156) at (79, -3.25) {};
		\node [style=none] (157) at (80.5, -3.25) {};
		\node [style=component] (159) at (79, -4.75) {$\mathsf{e}$};
		\node [style=component] (161) at (78, -4.75) {$\mathsf{e}$};
		\node [style=none] (162) at (78, -3.75) {};
		\node [style=none] (163) at (79, -3.75) {};
		\node [style=none] (164) at (78, -4.25) {};
		\node [style=none] (165) at (79, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (59) to (60.center);
		\draw [style=wire] (59) to (61.center);
		\draw [style=wire] (66) to (65);
		\draw [style=wire] (71.center) to (69.center);
		\draw [style=wire] (74) to (73);
		\draw [style=wire] (77.center) to (79.center);
		\draw [style=wire] (71.center) to (79.center);
		\draw [style=wire] (69.center) to (77.center);
		\draw [style=wire] (59) to (84.center);
		\draw [style=wire] (85.center) to (64);
		\draw [style=wire] (66) to (60.center);
		\draw [style=wire] (74) to (61.center);
		\draw [style=wire] (142) to (145.center);
		\draw [style=wire] (147) to (150.center);
		\draw [style=wire] (152) to (153.center);
		\draw [style=wire] (152) to (154.center);
		\draw [style=wire] (155) to (156.center);
		\draw [style=wire] (155) to (157.center);
		\draw [style=wire] (153.center) to (142);
		\draw [style=wire] (147) to (157.center);
		\draw [style=wire] (80.center) to (152);
		\draw [style=wire] (81.center) to (155);
		\draw [style=wire] (154.center) to (162.center);
		\draw [style=wire] (162.center) to (165.center);
		\draw [style=wire] (165.center) to (159);
		\draw [style=wire] (161) to (164.center);
		\draw [style=wire] (164.center) to (163.center);
		\draw [style=wire] (163.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array}
\substack{=\\(\ref{string:comonad})+(\ref{string:nat-sym})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (265) at (108.25, -1.25) {$\mathsf{m}^\prime$};
		\node [style=none] (266) at (107.5, -0.75) {};
		\node [style=none] (267) at (109, -0.75) {};
		\node [style=port] (268) at (108.25, -7.75) {};
		\node [style=port] (269) at (107.5, 0.5) {};
		\node [style=component] (270) at (107.5, -0.25) {$\delta$};
		\node [style=none] (271) at (105.75, -2) {};
		\node [style=none] (272) at (105.75, -7.25) {};
		\node [style=port] (273) at (109, 0.5) {};
		\node [style=component] (274) at (109, -0.25) {$\delta$};
		\node [style=none] (275) at (110.75, -2) {};
		\node [style=none] (276) at (110.75, -7.25) {};
		\node [style=none] (277) at (107, -2) {};
		\node [style=none] (278) at (109.5, -2) {};
		\node [style=none] (279) at (108.25, -2) {};
		\node [style=none] (280) at (108.25, -7.25) {};
		\node [style=component] (281) at (106.25, -6.25) {$\varepsilon$};
		\node [style=none] (282) at (106.25, -7.25) {};
		\node [style=component] (283) at (110.25, -6.25) {$\varepsilon$};
		\node [style=none] (284) at (110.25, -7.25) {};
		\node [style=component] (285) at (107, -2.75) {$\Delta$};
		\node [style=none] (286) at (106.25, -3.5) {};
		\node [style=none] (287) at (107.75, -3.5) {};
		\node [style=component] (288) at (109.5, -2.75) {$\Delta$};
		\node [style=none] (289) at (108.75, -3.5) {};
		\node [style=none] (290) at (110.25, -3.5) {};
		\node [style=component] (291) at (108.75, -6.25) {$\mathsf{e}$};
		\node [style=component] (292) at (107.75, -6.25) {$\mathsf{e}$};
		\node [style=none] (293) at (107.75, -4.5) {};
		\node [style=none] (294) at (108.75, -4.5) {};
		\node [style=none] (295) at (107.75, -5) {};
		\node [style=none] (296) at (108.75, -5) {};
		\node [style=component] (297) at (106.25, -4) {$\delta$};
		\node [style=component] (298) at (110.25, -4) {$\delta$};
		\node [style=component] (299) at (107.75, -4) {$\delta$};
		\node [style=component] (300) at (108.75, -4) {$\delta$};
		\node [style=component] (301) at (106.25, -5.5) {$\varepsilon$};
		\node [style=component] (302) at (107.75, -5.5) {$\varepsilon$};
		\node [style=component] (303) at (108.75, -5.5) {$\varepsilon$};
		\node [style=component] (304) at (110.25, -5.5) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (265) to (266.center);
		\draw [style=wire] (265) to (267.center);
		\draw [style=wire] (270) to (269);
		\draw [style=wire] (272.center) to (271.center);
		\draw [style=wire] (274) to (273);
		\draw [style=wire] (275.center) to (276.center);
		\draw [style=wire] (272.center) to (276.center);
		\draw [style=wire] (271.center) to (275.center);
		\draw [style=wire] (265) to (279.center);
		\draw [style=wire] (280.center) to (268);
		\draw [style=wire] (270) to (266.center);
		\draw [style=wire] (274) to (267.center);
		\draw [style=wire] (281) to (282.center);
		\draw [style=wire] (283) to (284.center);
		\draw [style=wire] (285) to (286.center);
		\draw [style=wire] (285) to (287.center);
		\draw [style=wire] (288) to (289.center);
		\draw [style=wire] (288) to (290.center);
		\draw [style=wire] (277.center) to (285);
		\draw [style=wire] (278.center) to (288);
		\draw [style=wire] (293.center) to (296.center);
		\draw [style=wire] (295.center) to (294.center);
		\draw [style=wire] (286.center) to (297);
		\draw [style=wire] (297) to (301);
		\draw [style=wire] (301) to (281);
		\draw [style=wire] (287.center) to (299);
		\draw [style=wire] (289.center) to (300);
		\draw [style=wire] (290.center) to (298);
		\draw [style=wire] (298) to (304);
		\draw [style=wire] (295.center) to (302);
		\draw [style=wire] (302) to (292);
		\draw [style=wire] (303) to (291);
		\draw [style=wire] (296.center) to (303);
		\draw [style=wire] (299) to (293.center);
		\draw [style=wire] (300) to (294.center);
		\draw [style=wire] (304) to (283);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array} \\
\substack{=\\(\ref{string:delta-comonoid-map})+(\ref{string:comonad-monoidal})} \begin{array}[c]{c}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (219) at (102.25, -0.25) {$\mathsf{m}^\prime$};
		\node [style=none] (220) at (101.5, 0.25) {};
		\node [style=none] (221) at (103, 0.25) {};
		\node [style=port] (222) at (102.25, -9.5) {};
		\node [style=port] (223) at (101.5, 1.5) {};
		\node [style=component] (224) at (101.5, 0.75) {$\delta$};
		\node [style=none] (225) at (99.75, -1) {};
		\node [style=none] (226) at (99.75, -8.75) {};
		\node [style=port] (227) at (103, 1.5) {};
		\node [style=component] (228) at (103, 0.75) {$\delta$};
		\node [style=none] (229) at (104.75, -1) {};
		\node [style=none] (230) at (104.75, -8.75) {};
		\node [style=none] (231) at (101, -1) {};
		\node [style=none] (232) at (103.5, -1) {};
		\node [style=none] (233) at (102.25, -1) {};
		\node [style=none] (234) at (102.25, -8.75) {};
		\node [style=component] (235) at (100.25, -7.75) {$\varepsilon$};
		\node [style=none] (236) at (100.25, -8.75) {};
		\node [style=component] (237) at (104.25, -7.75) {$\varepsilon$};
		\node [style=none] (238) at (104.25, -8.75) {};
		\node [style=component] (239) at (101, -2.5) {$\Delta$};
		\node [style=none] (240) at (100.25, -3.25) {};
		\node [style=none] (241) at (101.75, -3.25) {};
		\node [style=component] (242) at (103.5, -2.5) {$\Delta$};
		\node [style=none] (243) at (102.75, -3.25) {};
		\node [style=none] (244) at (104.25, -3.25) {};
		\node [style=component] (245) at (102.75, -7.75) {$\mathsf{e}$};
		\node [style=component] (246) at (101.75, -7.75) {$\mathsf{e}$};
		\node [style=none] (247) at (101.75, -3.75) {};
		\node [style=none] (248) at (102.75, -3.75) {};
		\node [style=none] (249) at (101.75, -4.25) {};
		\node [style=none] (250) at (102.75, -4.25) {};
		\node [style=component] (251) at (101, -1.75) {$\delta$};
		\node [style=component] (252) at (103.5, -1.75) {$\delta$};
		\node [style=component] (253) at (101, -5.25) {$\mathsf{m}^\prime$};
		\node [style=none] (254) at (100.25, -4.75) {};
		\node [style=none] (255) at (101.75, -4.75) {};
		\node [style=component] (256) at (103.5, -5.25) {$\mathsf{m}^\prime$};
		\node [style=none] (257) at (102.75, -4.75) {};
		\node [style=none] (258) at (104.25, -4.75) {};
		\node [style=component] (259) at (101, -6.25) {$\varepsilon$};
		\node [style=none] (260) at (100.25, -7) {};
		\node [style=none] (261) at (101.75, -7) {};
		\node [style=component] (262) at (103.5, -6.25) {$\varepsilon$};
		\node [style=none] (263) at (102.75, -7) {};
		\node [style=none] (264) at (104.25, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (219) to (220.center);
		\draw [style=wire] (219) to (221.center);
		\draw [style=wire] (224) to (223);
		\draw [style=wire] (226.center) to (225.center);
		\draw [style=wire] (228) to (227);
		\draw [style=wire] (229.center) to (230.center);
		\draw [style=wire] (226.center) to (230.center);
		\draw [style=wire] (225.center) to (229.center);
		\draw [style=wire] (219) to (233.center);
		\draw [style=wire] (234.center) to (222);
		\draw [style=wire] (224) to (220.center);
		\draw [style=wire] (228) to (221.center);
		\draw [style=wire] (235) to (236.center);
		\draw [style=wire] (237) to (238.center);
		\draw [style=wire] (239) to (240.center);
		\draw [style=wire] (239) to (241.center);
		\draw [style=wire] (242) to (243.center);
		\draw [style=wire] (242) to (244.center);
		\draw [style=wire] (247.center) to (250.center);
		\draw [style=wire] (249.center) to (248.center);
		\draw [style=wire] (231.center) to (251);
		\draw [style=wire] (232.center) to (252);
		\draw [style=wire] (252) to (242);
		\draw [style=wire] (251) to (239);
		\draw [style=wire] (241.center) to (247.center);
		\draw [style=wire] (243.center) to (248.center);
		\draw [style=wire] (253) to (254.center);
		\draw [style=wire] (253) to (255.center);
		\draw [style=wire] (256) to (257.center);
		\draw [style=wire] (256) to (258.center);
		\draw [style=wire] (249.center) to (255.center);
		\draw [style=wire] (250.center) to (257.center);
		\draw [style=wire] (254.center) to (240.center);
		\draw [style=wire] (258.center) to (244.center);
		\draw [style=wire] (259) to (260.center);
		\draw [style=wire] (259) to (261.center);
		\draw [style=wire] (262) to (263.center);
		\draw [style=wire] (262) to (264.center);
		\draw [style=wire] (253) to (259);
		\draw [style=wire] (256) to (262);
		\draw [style=wire] (260.center) to (235);
		\draw [style=wire] (261.center) to (246);
		\draw [style=wire] (263.center) to (245);
		\draw [style=wire] (264.center) to (237);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array}
\substack{=\\(\ref{string:monoidal-nat})+(\ref{string:monoidalcomonoid})}\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (110, -9.25) {};
		\node [style=none] (1) at (107.5, -2) {};
		\node [style=none] (2) at (107.5, -8.5) {};
		\node [style=none] (3) at (112.5, -2) {};
		\node [style=none] (4) at (112.5, -8.5) {};
		\node [style=none] (5) at (109.25, -2) {};
		\node [style=none] (6) at (110.75, -2) {};
		\node [style=none] (7) at (110, -2) {};
		\node [style=none] (8) at (110, -8.5) {};
		\node [style=component] (9) at (108, -7.5) {$\varepsilon$};
		\node [style=none] (10) at (108, -8.5) {};
		\node [style=component] (11) at (112, -7.5) {$\varepsilon$};
		\node [style=none] (12) at (112, -8.5) {};
		\node [style=component] (13) at (110.5, -7.5) {$\mathsf{e}$};
		\node [style=component] (14) at (109.5, -7.5) {$\mathsf{e}$};
		\node [style=component] (15) at (108.75, -6) {$\varepsilon$};
		\node [style=none] (16) at (108, -6.75) {};
		\node [style=none] (17) at (109.5, -6.75) {};
		\node [style=component] (18) at (111.25, -6) {$\varepsilon$};
		\node [style=none] (19) at (110.5, -6.75) {};
		\node [style=none] (20) at (112, -6.75) {};
		\node [style=port] (21) at (108.75, 2.25) {};
		\node [style=component] (22) at (108.75, 1.5) {$\delta$};
		\node [style=port] (23) at (111.25, 2.25) {};
		\node [style=component] (24) at (111.25, 1.5) {$\delta$};
		\node [style=component] (25) at (110, -1.25) {$\mathsf{m}^\prime$};
		\node [style=none] (26) at (108.75, -0.75) {};
		\node [style=none] (27) at (111.25, -0.75) {};
		\node [style=component] (28) at (108.75, 0.25) {$\delta$};
		\node [style=component] (29) at (111.25, 0.25) {$\delta$};
		\node [style=none] (30) at (108.25, 0.75) {};
		\node [style=none] (31) at (109.25, 0.75) {};
		\node [style=none] (32) at (108.25, -0.25) {};
		\node [style=none] (33) at (109.25, -0.25) {};
		\node [style=none] (34) at (108.75, -0.25) {};
		\node [style=none] (35) at (108.75, 0.75) {};
		\node [style=none] (36) at (110.75, 0.75) {};
		\node [style=none] (37) at (111.75, 0.75) {};
		\node [style=none] (38) at (110.75, -0.25) {};
		\node [style=none] (39) at (111.75, -0.25) {};
		\node [style=none] (40) at (111.25, -0.25) {};
		\node [style=none] (41) at (111.25, 0.75) {};
		\node [style=component] (42) at (110, -3.25) {$\mathsf{m}^\prime$};
		\node [style=none] (43) at (109.25, -2.75) {};
		\node [style=none] (44) at (110.75, -2.75) {};
		\node [style=component] (45) at (110, -4.5) {$\Delta$};
		\node [style=none] (46) at (108.75, -5.25) {};
		\node [style=none] (47) at (111.25, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2.center) to (1.center);
		\draw [style=wire] (3.center) to (4.center);
		\draw [style=wire] (2.center) to (4.center);
		\draw [style=wire] (1.center) to (3.center);
		\draw [style=wire] (8.center) to (0);
		\draw [style=wire] (9) to (10.center);
		\draw [style=wire] (11) to (12.center);
		\draw [style=wire] (15) to (16.center);
		\draw [style=wire] (15) to (17.center);
		\draw [style=wire] (18) to (19.center);
		\draw [style=wire] (18) to (20.center);
		\draw [style=wire] (16.center) to (9);
		\draw [style=wire] (17.center) to (14);
		\draw [style=wire] (19.center) to (13);
		\draw [style=wire] (20.center) to (11);
		\draw [style=wire] (21) to (22);
		\draw [style=wire] (23) to (24);
		\draw [style=wire] (25) to (26.center);
		\draw [style=wire] (25) to (27.center);
		\draw [style=wire] (29) to (27.center);
		\draw [style=wire] (28) to (26.center);
		\draw [style=wire] (22) to (28);
		\draw [style=wire] (24) to (29);
		\draw [style=wire] (30.center) to (31.center);
		\draw [style=wire] (31.center) to (33.center);
		\draw [style=wire] (33.center) to (32.center);
		\draw [style=wire] (32.center) to (30.center);
		\draw [style=wire] (36.center) to (37.center);
		\draw [style=wire] (37.center) to (39.center);
		\draw [style=wire] (39.center) to (38.center);
		\draw [style=wire] (38.center) to (36.center);
		\draw [style=wire] (42) to (43.center);
		\draw [style=wire] (42) to (44.center);
		\draw [style=wire] (5.center) to (43.center);
		\draw [style=wire] (6.center) to (44.center);
		\draw [style=wire] (45) to (46.center);
		\draw [style=wire] (45) to (47.center);
		\draw [style=wire] (42) to (45);
		\draw [style=wire] (46.center) to (15);
		\draw [style=wire] (47.center) to (18);
		\draw [style=wire] (25) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array}\\
\substack{=\\(\ref{string:comonad})}\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (48) at (116, 2.25) {};
		\node [style=component] (49) at (116, 1.5) {$\delta$};
		\node [style=port] (50) at (118.5, 2.25) {};
		\node [style=component] (51) at (118.5, 1.5) {$\delta$};
		\node [style=component] (52) at (117.25, -1.25) {$\mathsf{m}^\prime$};
		\node [style=none] (53) at (116, -0.75) {};
		\node [style=none] (54) at (118.5, -0.75) {};
		\node [style=component] (55) at (116, 0.25) {$\delta$};
		\node [style=component] (56) at (118.5, 0.25) {$\delta$};
		\node [style=port] (57) at (117.25, -9.25) {};
		\node [style=none] (58) at (114.75, -2) {};
		\node [style=none] (59) at (114.75, -8.5) {};
		\node [style=none] (60) at (119.75, -2) {};
		\node [style=none] (61) at (119.75, -8.5) {};
		\node [style=none] (62) at (116.5, -2) {};
		\node [style=none] (63) at (118, -2) {};
		\node [style=none] (64) at (117.25, -2) {};
		\node [style=none] (65) at (117.25, -8.5) {};
		\node [style=component] (66) at (115.25, -7.5) {$\varepsilon$};
		\node [style=none] (67) at (115.25, -8.5) {};
		\node [style=component] (68) at (119.25, -7.5) {$\varepsilon$};
		\node [style=none] (69) at (119.25, -8.5) {};
		\node [style=component] (70) at (117.75, -7.5) {$\mathsf{e}$};
		\node [style=component] (71) at (116.75, -7.5) {$\mathsf{e}$};
		\node [style=component] (72) at (116, -6) {$\varepsilon$};
		\node [style=none] (73) at (115.25, -6.75) {};
		\node [style=none] (74) at (116.75, -6.75) {};
		\node [style=component] (75) at (118.5, -6) {$\varepsilon$};
		\node [style=none] (76) at (117.75, -6.75) {};
		\node [style=none] (77) at (119.25, -6.75) {};
		\node [style=component] (78) at (117.25, -3.25) {$\mathsf{m}^\prime$};
		\node [style=none] (79) at (116.5, -2.75) {};
		\node [style=none] (80) at (118, -2.75) {};
		\node [style=component] (81) at (117.25, -4.5) {$\Delta$};
		\node [style=none] (82) at (116, -5.25) {};
		\node [style=none] (83) at (118.5, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (48) to (49);
		\draw [style=wire] (50) to (51);
		\draw [style=wire] (52) to (53.center);
		\draw [style=wire] (52) to (54.center);
		\draw [style=wire] (56) to (54.center);
		\draw [style=wire] (55) to (53.center);
		\draw [style=wire] (49) to (55);
		\draw [style=wire] (51) to (56);
		\draw [style=wire] (59.center) to (58.center);
		\draw [style=wire] (60.center) to (61.center);
		\draw [style=wire] (59.center) to (61.center);
		\draw [style=wire] (58.center) to (60.center);
		\draw [style=wire] (65.center) to (57);
		\draw [style=wire] (66) to (67.center);
		\draw [style=wire] (68) to (69.center);
		\draw [style=wire] (72) to (73.center);
		\draw [style=wire] (72) to (74.center);
		\draw [style=wire] (75) to (76.center);
		\draw [style=wire] (75) to (77.center);
		\draw [style=wire] (73.center) to (66);
		\draw [style=wire] (74.center) to (71);
		\draw [style=wire] (76.center) to (70);
		\draw [style=wire] (77.center) to (68);
		\draw [style=wire] (78) to (79.center);
		\draw [style=wire] (78) to (80.center);
		\draw [style=wire] (62.center) to (79.center);
		\draw [style=wire] (63.center) to (80.center);
		\draw [style=wire] (81) to (82.center);
		\draw [style=wire] (81) to (83.center);
		\draw [style=wire] (78) to (81);
		\draw [style=wire] (82.center) to (72);
		\draw [style=wire] (83.center) to (75);
		\draw [style=wire] (52) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array} 
\substack{=\\(\ref{string:comonad-monoidal})}\begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (370) at (126.25, -7.5) {};
		\node [style=none] (371) at (123.75, -2) {};
		\node [style=none] (372) at (123.75, -6.75) {};
		\node [style=none] (373) at (128.75, -2) {};
		\node [style=none] (374) at (128.75, -6.75) {};
		\node [style=none] (375) at (126.25, -2) {};
		\node [style=none] (376) at (126.25, -6.75) {};
		\node [style=component] (377) at (124.25, -5.75) {$\varepsilon$};
		\node [style=none] (378) at (124.25, -6.75) {};
		\node [style=component] (379) at (128.25, -5.75) {$\varepsilon$};
		\node [style=none] (380) at (128.25, -6.75) {};
		\node [style=component] (381) at (126.75, -5.75) {$\mathsf{e}$};
		\node [style=component] (382) at (125.75, -5.75) {$\mathsf{e}$};
		\node [style=component] (383) at (125, -4.25) {$\varepsilon$};
		\node [style=none] (384) at (124.25, -5) {};
		\node [style=none] (385) at (125.75, -5) {};
		\node [style=component] (386) at (127.5, -4.25) {$\varepsilon$};
		\node [style=none] (387) at (126.75, -5) {};
		\node [style=none] (388) at (128.25, -5) {};
		\node [style=port] (389) at (125.5, 1.75) {};
		\node [style=component] (390) at (125.5, 1) {$\delta$};
		\node [style=port] (391) at (127, 1.75) {};
		\node [style=component] (392) at (127, 1) {$\delta$};
		\node [style=component] (393) at (126.25, -0.25) {$\mathsf{m}^\prime$};
		\node [style=none] (394) at (125.5, 0.25) {};
		\node [style=none] (395) at (127, 0.25) {};
		\node [style=component] (396) at (126.25, -2.75) {$\Delta$};
		\node [style=none] (397) at (125, -3.5) {};
		\node [style=none] (398) at (127.5, -3.5) {};
		\node [style=component] (399) at (126.25, -1.25) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (372.center) to (371.center);
		\draw [style=wire] (373.center) to (374.center);
		\draw [style=wire] (372.center) to (374.center);
		\draw [style=wire] (371.center) to (373.center);
		\draw [style=wire] (376.center) to (370);
		\draw [style=wire] (377) to (378.center);
		\draw [style=wire] (379) to (380.center);
		\draw [style=wire] (383) to (384.center);
		\draw [style=wire] (383) to (385.center);
		\draw [style=wire] (386) to (387.center);
		\draw [style=wire] (386) to (388.center);
		\draw [style=wire] (384.center) to (377);
		\draw [style=wire] (385.center) to (382);
		\draw [style=wire] (387.center) to (381);
		\draw [style=wire] (388.center) to (379);
		\draw [style=wire] (389) to (390);
		\draw [style=wire] (391) to (392);
		\draw [style=wire] (393) to (394.center);
		\draw [style=wire] (393) to (395.center);
		\draw [style=wire] (396) to (397.center);
		\draw [style=wire] (396) to (398.center);
		\draw [style=wire] (397.center) to (383);
		\draw [style=wire] (398.center) to (386);
		\draw [style=wire] (390) to (394.center);
		\draw [style=wire] (392) to (395.center);
		\draw [style=wire] (399) to (375.center);
		\draw [style=wire] (393) to (399);
		\draw [style=wire] (375.center) to (396);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array} 
 \substack{=\\(\ref{string:comonoid-!coalg})} \!\!\!\! \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (370) at (126.25, -8.25) {};
		\node [style=none] (371) at (123.75, -4.25) {};
		\node [style=none] (372) at (123.75, -7.5) {};
		\node [style=none] (373) at (128.75, -4.25) {};
		\node [style=none] (374) at (128.75, -7.5) {};
		\node [style=none] (376) at (126.25, -7.5) {};
		\node [style=component] (377) at (124.25, -6.5) {$\varepsilon$};
		\node [style=none] (378) at (124.25, -7.5) {};
		\node [style=component] (379) at (128.25, -6.5) {$\varepsilon$};
		\node [style=none] (380) at (128.25, -7.5) {};
		\node [style=component] (381) at (126.75, -6.5) {$\mathsf{e}$};
		\node [style=component] (382) at (125.75, -6.5) {$\mathsf{e}$};
		\node [style=component] (383) at (125, -5) {$\varepsilon$};
		\node [style=none] (384) at (124.25, -5.75) {};
		\node [style=none] (385) at (125.75, -5.75) {};
		\node [style=component] (386) at (127.5, -5) {$\varepsilon$};
		\node [style=none] (387) at (126.75, -5.75) {};
		\node [style=none] (388) at (128.25, -5.75) {};
		\node [style=port] (389) at (125.5, 1.75) {};
		\node [style=component] (390) at (125.5, 1) {$\delta$};
		\node [style=port] (391) at (127, 1.75) {};
		\node [style=component] (392) at (127, 1) {$\delta$};
		\node [style=component] (393) at (126.25, -0.25) {$\mathsf{m}^\prime$};
		\node [style=none] (394) at (125.5, 0.25) {};
		\node [style=none] (395) at (127, 0.25) {};
		\node [style=none] (397) at (125, -4.25) {};
		\node [style=none] (398) at (127.5, -4.25) {};
		\node [style=component] (399) at (126.25, -1.25) {$\Delta$};
		\node [style=none] (400) at (125.5, -2) {};
		\node [style=none] (401) at (127, -2) {};
		\node [style=component] (402) at (125.5, -2.5) {$\delta$};
		\node [style=component] (403) at (127, -2.5) {$\delta$};
		\node [style=component] (404) at (126.25, -3.5) {$\mathsf{m}$};
		\node [style=none] (405) at (125.5, -3) {};
		\node [style=none] (406) at (127, -3) {};
		\node [style=none] (407) at (126.25, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (372.center) to (371.center);
		\draw [style=wire] (373.center) to (374.center);
		\draw [style=wire] (372.center) to (374.center);
		\draw [style=wire] (371.center) to (373.center);
		\draw [style=wire] (376.center) to (370);
		\draw [style=wire] (377) to (378.center);
		\draw [style=wire] (379) to (380.center);
		\draw [style=wire] (383) to (384.center);
		\draw [style=wire] (383) to (385.center);
		\draw [style=wire] (386) to (387.center);
		\draw [style=wire] (386) to (388.center);
		\draw [style=wire] (384.center) to (377);
		\draw [style=wire] (385.center) to (382);
		\draw [style=wire] (387.center) to (381);
		\draw [style=wire] (388.center) to (379);
		\draw [style=wire] (389) to (390);
		\draw [style=wire] (391) to (392);
		\draw [style=wire] (393) to (394.center);
		\draw [style=wire] (393) to (395.center);
		\draw [style=wire] (397.center) to (383);
		\draw [style=wire] (398.center) to (386);
		\draw [style=wire] (390) to (394.center);
		\draw [style=wire] (392) to (395.center);
		\draw [style=wire] (399) to (400.center);
		\draw [style=wire] (399) to (401.center);
		\draw [style=wire] (393) to (399);
		\draw [style=wire] (400.center) to (402);
		\draw [style=wire] (401.center) to (403);
		\draw [style=wire] (404) to (405.center);
		\draw [style=wire] (404) to (406.center);
		\draw [style=wire] (402) to (405.center);
		\draw [style=wire] (403) to (406.center);
		\draw [style=wire] (404) to (407.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array} \\
\substack{=\\(\ref{string:monoidal-nat}) + (\ref{string:functor})}\begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (389) at (126.25, 1.75) {};
		\node [style=component] (390) at (126.25, 1) {$\delta$};
		\node [style=port] (391) at (127.75, 1.75) {};
		\node [style=component] (392) at (127.75, 1) {$\delta$};
		\node [style=component] (393) at (127, -0.25) {$\mathsf{m}^\prime$};
		\node [style=none] (394) at (126.25, 0.25) {};
		\node [style=none] (395) at (127.75, 0.25) {};
		\node [style=component] (399) at (127, -1.25) {$\Delta$};
		\node [style=none] (400) at (125.5, -2) {};
		\node [style=none] (401) at (128.5, -2) {};
		\node [style=component] (402) at (125.5, -2.5) {$\delta$};
		\node [style=component] (403) at (128.5, -2.5) {$\delta$};
		\node [style=component] (404) at (127, -8) {$\mathsf{m}$};
		\node [style=none] (405) at (124.75, -7) {};
		\node [style=none] (406) at (129.25, -7.25) {};
		\node [style=component] (408) at (124.75, -5.5) {$\varepsilon$};
		\node [style=component] (409) at (126.25, -5.5) {$\mathsf{e}$};
		\node [style=component] (410) at (125.5, -3.75) {$\varepsilon$};
		\node [style=none] (411) at (124.75, -4.5) {};
		\node [style=none] (412) at (126.25, -4.5) {};
		\node [style=none] (413) at (124.5, -3.25) {};
		\node [style=none] (414) at (126.5, -3.25) {};
		\node [style=none] (415) at (124.5, -4.5) {};
		\node [style=none] (416) at (126.5, -4.5) {};
		\node [style=none] (417) at (125.5, -4.5) {};
		\node [style=none] (418) at (124.25, -5) {};
		\node [style=none] (419) at (126.75, -5) {};
		\node [style=none] (420) at (125.5, -5) {};
		\node [style=none] (421) at (124.75, -5) {};
		\node [style=none] (422) at (126.25, -5) {};
		\node [style=none] (423) at (124.25, -6.25) {};
		\node [style=none] (424) at (126.75, -6.25) {};
		\node [style=none] (425) at (124.75, -6.25) {};
		\node [style=port] (426) at (127, -9) {};
		\node [style=component] (427) at (129.25, -5.5) {$\varepsilon$};
		\node [style=component] (428) at (127.75, -5.5) {$\mathsf{e}$};
		\node [style=component] (429) at (128.5, -3.75) {$\varepsilon$};
		\node [style=none] (430) at (129.25, -4.5) {};
		\node [style=none] (431) at (127.75, -4.5) {};
		\node [style=none] (432) at (129.5, -3.25) {};
		\node [style=none] (433) at (127.5, -3.25) {};
		\node [style=none] (434) at (129.5, -4.5) {};
		\node [style=none] (435) at (127.5, -4.5) {};
		\node [style=none] (436) at (128.5, -4.5) {};
		\node [style=none] (437) at (129.75, -5) {};
		\node [style=none] (438) at (127.25, -5) {};
		\node [style=none] (439) at (128.5, -5) {};
		\node [style=none] (440) at (129.25, -5) {};
		\node [style=none] (441) at (127.75, -5) {};
		\node [style=none] (442) at (129.75, -6.25) {};
		\node [style=none] (443) at (127.25, -6.25) {};
		\node [style=none] (444) at (129.25, -6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (389) to (390);
		\draw [style=wire] (391) to (392);
		\draw [style=wire] (393) to (394.center);
		\draw [style=wire] (393) to (395.center);
		\draw [style=wire] (390) to (394.center);
		\draw [style=wire] (392) to (395.center);
		\draw [style=wire] (399) to (400.center);
		\draw [style=wire] (399) to (401.center);
		\draw [style=wire] (393) to (399);
		\draw [style=wire] (400.center) to (402);
		\draw [style=wire] (401.center) to (403);
		\draw [style=wire] (404) to (405.center);
		\draw [style=wire] (404) to (406.center);
		\draw [style=wire] (410) to (411.center);
		\draw [style=wire] (410) to (412.center);
		\draw [style=wire] (402) to (410);
		\draw [style=wire] (413.center) to (415.center);
		\draw [style=wire] (414.center) to (416.center);
		\draw [style=wire] (415.center) to (416.center);
		\draw [style=wire] (413.center) to (414.center);
		\draw [style=wire] (418.center) to (419.center);
		\draw [style=wire] (417.center) to (420.center);
		\draw [style=wire] (421.center) to (408);
		\draw [style=wire] (422.center) to (409);
		\draw [style=wire] (418.center) to (423.center);
		\draw [style=wire] (423.center) to (424.center);
		\draw [style=wire] (419.center) to (424.center);
		\draw [style=wire] (408) to (425.center);
		\draw [style=wire] (404) to (426);
		\draw [style=wire] (425.center) to (405.center);
		\draw [style=wire] (429) to (430.center);
		\draw [style=wire] (429) to (431.center);
		\draw [style=wire] (432.center) to (434.center);
		\draw [style=wire] (433.center) to (435.center);
		\draw [style=wire] (434.center) to (435.center);
		\draw [style=wire] (432.center) to (433.center);
		\draw [style=wire] (437.center) to (438.center);
		\draw [style=wire] (436.center) to (439.center);
		\draw [style=wire] (440.center) to (427);
		\draw [style=wire] (441.center) to (428);
		\draw [style=wire] (437.center) to (442.center);
		\draw [style=wire] (442.center) to (443.center);
		\draw [style=wire] (438.center) to (443.center);
		\draw [style=wire] (427) to (444.center);
		\draw [style=wire] (444.center) to (406.center);
		\draw [style=wire] (403) to (429);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array} 
\substack{=\\(\ref{string:comonad})}\begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (127) at (132.75, 1.75) {};
		\node [style=component] (128) at (132.75, 1) {$\delta$};
		\node [style=port] (129) at (134.25, 1.75) {};
		\node [style=component] (130) at (134.25, 1) {$\delta$};
		\node [style=component] (131) at (133.5, -0.25) {$\mathsf{m}^\prime$};
		\node [style=none] (132) at (132.75, 0.25) {};
		\node [style=none] (133) at (134.25, 0.25) {};
		\node [style=component] (134) at (133.5, -1.25) {$\Delta$};
		\node [style=none] (135) at (132.25, -2) {};
		\node [style=none] (136) at (134.75, -2) {};
		\node [style=component] (137) at (133.5, -5.75) {$\mathsf{m}$};
		\node [style=none] (138) at (131.75, -4.75) {};
		\node [style=none] (139) at (135.25, -4.75) {};
		\node [style=component] (140) at (131.75, -3.25) {$\varepsilon$};
		\node [style=component] (141) at (132.75, -3.25) {$\mathsf{e}$};
		\node [style=none] (142) at (131.25, -2.75) {};
		\node [style=none] (143) at (133.25, -2.75) {};
		\node [style=none] (144) at (132.25, -2.75) {};
		\node [style=none] (145) at (131.75, -2.75) {};
		\node [style=none] (146) at (132.75, -2.75) {};
		\node [style=none] (147) at (131.25, -4) {};
		\node [style=none] (148) at (133.25, -4) {};
		\node [style=none] (149) at (131.75, -4) {};
		\node [style=port] (150) at (133.5, -6.75) {};
		\node [style=component] (151) at (135.25, -3.25) {$\varepsilon$};
		\node [style=component] (152) at (134.25, -3.25) {$\mathsf{e}$};
		\node [style=none] (153) at (135.75, -2.75) {};
		\node [style=none] (154) at (133.75, -2.75) {};
		\node [style=none] (155) at (134.75, -2.75) {};
		\node [style=none] (156) at (135.25, -2.75) {};
		\node [style=none] (157) at (134.25, -2.75) {};
		\node [style=none] (158) at (135.75, -4) {};
		\node [style=none] (159) at (133.75, -4) {};
		\node [style=none] (160) at (135.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (127) to (128);
		\draw [style=wire] (129) to (130);
		\draw [style=wire] (131) to (132.center);
		\draw [style=wire] (131) to (133.center);
		\draw [style=wire] (128) to (132.center);
		\draw [style=wire] (130) to (133.center);
		\draw [style=wire] (134) to (135.center);
		\draw [style=wire] (134) to (136.center);
		\draw [style=wire] (131) to (134);
		\draw [style=wire] (137) to (138.center);
		\draw [style=wire] (137) to (139.center);
		\draw [style=wire] (142.center) to (143.center);
		\draw [style=wire] (145.center) to (140);
		\draw [style=wire] (146.center) to (141);
		\draw [style=wire] (142.center) to (147.center);
		\draw [style=wire] (147.center) to (148.center);
		\draw [style=wire] (143.center) to (148.center);
		\draw [style=wire] (140) to (149.center);
		\draw [style=wire] (137) to (150);
		\draw [style=wire] (149.center) to (138.center);
		\draw [style=wire] (153.center) to (154.center);
		\draw [style=wire] (156.center) to (151);
		\draw [style=wire] (157.center) to (152);
		\draw [style=wire] (153.center) to (158.center);
		\draw [style=wire] (158.center) to (159.center);
		\draw [style=wire] (154.center) to (159.center);
		\draw [style=wire] (151) to (160.center);
		\draw [style=wire] (160.center) to (139.center);
		\draw [style=wire] (135.center) to (144.center);
		\draw [style=wire] (136.center) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array} 
\substack{=\\(\ref{string:monoidalcomonoid})}\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (525) at (137.75, 2.5) {};
		\node [style=port] (526) at (140.25, 2.5) {};
		\node [style=component] (527) at (139, -5) {$\mathsf{m}$};
		\node [style=none] (528) at (137.25, -4.5) {};
		\node [style=none] (529) at (140.75, -4.5) {};
		\node [style=component] (530) at (137.25, -3.25) {$\varepsilon$};
		\node [style=component] (531) at (138.25, -3.25) {$\mathsf{e}$};
		\node [style=none] (532) at (136.75, -2.75) {};
		\node [style=none] (533) at (138.75, -2.75) {};
		\node [style=none] (534) at (137.75, -2.75) {};
		\node [style=none] (535) at (137.25, -2.75) {};
		\node [style=none] (536) at (138.25, -2.75) {};
		\node [style=none] (537) at (136.75, -4) {};
		\node [style=none] (538) at (138.75, -4) {};
		\node [style=none] (539) at (137.25, -4) {};
		\node [style=port] (540) at (139, -6) {};
		\node [style=component] (541) at (140.75, -3.25) {$\varepsilon$};
		\node [style=component] (542) at (139.75, -3.25) {$\mathsf{e}$};
		\node [style=none] (543) at (141.25, -2.75) {};
		\node [style=none] (544) at (139.25, -2.75) {};
		\node [style=none] (545) at (140.25, -2.75) {};
		\node [style=none] (546) at (140.75, -2.75) {};
		\node [style=none] (547) at (139.75, -2.75) {};
		\node [style=none] (548) at (141.25, -4) {};
		\node [style=none] (549) at (139.25, -4) {};
		\node [style=none] (550) at (140.75, -4) {};
		\node [style=component] (551) at (137.75, 0.75) {$\Delta$};
		\node [style=none] (552) at (137, 0) {};
		\node [style=none] (553) at (138.5, 0) {};
		\node [style=component] (554) at (140.25, 0.75) {$\Delta$};
		\node [style=none] (555) at (139.5, 0) {};
		\node [style=none] (556) at (141, 0) {};
		\node [style=none] (557) at (138.5, -0.5) {};
		\node [style=none] (558) at (139.5, -0.5) {};
		\node [style=none] (559) at (138.5, -1) {};
		\node [style=none] (560) at (139.5, -1) {};
		\node [style=component] (561) at (137.75, 1.75) {$\delta$};
		\node [style=component] (562) at (140.25, 1.75) {$\delta$};
		\node [style=component] (563) at (137.75, -2) {$\mathsf{m}^\prime$};
		\node [style=none] (564) at (137, -1.5) {};
		\node [style=none] (565) at (138.5, -1.5) {};
		\node [style=component] (566) at (140.25, -2) {$\mathsf{m}^\prime$};
		\node [style=none] (567) at (139.5, -1.5) {};
		\node [style=none] (568) at (141, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (527) to (528.center);
		\draw [style=wire] (527) to (529.center);
		\draw [style=wire] (532.center) to (533.center);
		\draw [style=wire] (535.center) to (530);
		\draw [style=wire] (536.center) to (531);
		\draw [style=wire] (532.center) to (537.center);
		\draw [style=wire] (537.center) to (538.center);
		\draw [style=wire] (533.center) to (538.center);
		\draw [style=wire] (530) to (539.center);
		\draw [style=wire] (527) to (540);
		\draw [style=wire] (539.center) to (528.center);
		\draw [style=wire] (543.center) to (544.center);
		\draw [style=wire] (546.center) to (541);
		\draw [style=wire] (547.center) to (542);
		\draw [style=wire] (543.center) to (548.center);
		\draw [style=wire] (548.center) to (549.center);
		\draw [style=wire] (544.center) to (549.center);
		\draw [style=wire] (541) to (550.center);
		\draw [style=wire] (550.center) to (529.center);
		\draw [style=wire] (551) to (552.center);
		\draw [style=wire] (551) to (553.center);
		\draw [style=wire] (554) to (555.center);
		\draw [style=wire] (554) to (556.center);
		\draw [style=wire] (557.center) to (560.center);
		\draw [style=wire] (559.center) to (558.center);
		\draw [style=wire] (562) to (554);
		\draw [style=wire] (561) to (551);
		\draw [style=wire] (553.center) to (557.center);
		\draw [style=wire] (555.center) to (558.center);
		\draw [style=wire] (563) to (564.center);
		\draw [style=wire] (563) to (565.center);
		\draw [style=wire] (566) to (567.center);
		\draw [style=wire] (566) to (568.center);
		\draw [style=wire] (559.center) to (565.center);
		\draw [style=wire] (560.center) to (567.center);
		\draw [style=wire] (564.center) to (552.center);
		\draw [style=wire] (568.center) to (556.center);
		\draw [style=wire] (525) to (561);
		\draw [style=wire] (526) to (562);
		\draw [style=wire] (563) to (534.center);
		\draw [style=wire] (566) to (545.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array} \\
\substack{=\\(\ref{string:delta-comonoid-map})+(\ref{string:monoidal-nat})\\+(\ref{string:nat-sym})}\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (525) at (131.5, 2) {};
		\node [style=port] (526) at (134.5, 2) {};
		\node [style=component] (527) at (133, -6) {$\mathsf{m}$};
		\node [style=none] (528) at (131.5, -5.25) {};
		\node [style=none] (529) at (134.5, -5.25) {};
		\node [style=port] (530) at (133, -7) {};
		\node [style=component] (531) at (131.5, 1) {$\Delta$};
		\node [style=none] (532) at (130.75, 0.25) {};
		\node [style=none] (533) at (132.25, 0.25) {};
		\node [style=component] (534) at (134.5, 1) {$\Delta$};
		\node [style=none] (535) at (133.75, 0.25) {};
		\node [style=none] (536) at (135.25, 0.25) {};
		\node [style=none] (537) at (132.25, -2.75) {};
		\node [style=none] (538) at (133.75, -2.75) {};
		\node [style=none] (539) at (132.25, -3.5) {};
		\node [style=none] (540) at (133.75, -3.5) {};
		\node [style=component] (541) at (131.5, -4.5) {$\mathsf{m}^\prime$};
		\node [style=none] (542) at (130.75, -4) {};
		\node [style=none] (543) at (132.25, -4) {};
		\node [style=component] (544) at (134.5, -4.5) {$\mathsf{m}^\prime$};
		\node [style=none] (545) at (133.75, -4) {};
		\node [style=none] (546) at (135.25, -4) {};
		\node [style=component] (547) at (130.75, -1.75) {$\varepsilon$};
		\node [style=none] (548) at (130.25, -1.25) {};
		\node [style=none] (549) at (131.25, -1.25) {};
		\node [style=none] (550) at (130.25, -2.25) {};
		\node [style=none] (551) at (131.25, -2.25) {};
		\node [style=none] (552) at (130.75, -2.25) {};
		\node [style=none] (553) at (130.75, -1.25) {};
		\node [style=component] (554) at (130.75, -0.5) {$\delta$};
		\node [style=component] (555) at (135.25, -1.75) {$\varepsilon$};
		\node [style=none] (556) at (134.75, -1.25) {};
		\node [style=none] (557) at (135.75, -1.25) {};
		\node [style=none] (558) at (134.75, -2.25) {};
		\node [style=none] (559) at (135.75, -2.25) {};
		\node [style=none] (560) at (135.25, -2.25) {};
		\node [style=none] (561) at (135.25, -1.25) {};
		\node [style=component] (562) at (135.25, -0.5) {$\delta$};
		\node [style=component] (563) at (132.25, -0.5) {$\delta$};
		\node [style=component] (564) at (133.75, -0.5) {$\delta$};
		\node [style=component] (565) at (132.25, -1.75) {$\mathsf{e}$};
		\node [style=none] (566) at (131.75, -1.25) {};
		\node [style=none] (567) at (132.75, -1.25) {};
		\node [style=none] (568) at (131.75, -2.25) {};
		\node [style=none] (569) at (132.75, -2.25) {};
		\node [style=none] (570) at (132.25, -2.25) {};
		\node [style=none] (571) at (132.25, -1.25) {};
		\node [style=component] (572) at (133.75, -1.75) {$\mathsf{e}$};
		\node [style=none] (573) at (133.25, -1.25) {};
		\node [style=none] (574) at (134.25, -1.25) {};
		\node [style=none] (575) at (133.25, -2.25) {};
		\node [style=none] (576) at (134.25, -2.25) {};
		\node [style=none] (577) at (133.75, -2.25) {};
		\node [style=none] (578) at (133.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (527) to (528.center);
		\draw [style=wire] (527) to (529.center);
		\draw [style=wire] (527) to (530);
		\draw [style=wire] (531) to (532.center);
		\draw [style=wire] (531) to (533.center);
		\draw [style=wire] (534) to (535.center);
		\draw [style=wire] (534) to (536.center);
		\draw [style=wire] (537.center) to (540.center);
		\draw [style=wire] (539.center) to (538.center);
		\draw [style=wire] (541) to (542.center);
		\draw [style=wire] (541) to (543.center);
		\draw [style=wire] (544) to (545.center);
		\draw [style=wire] (544) to (546.center);
		\draw [style=wire] (539.center) to (543.center);
		\draw [style=wire] (540.center) to (545.center);
		\draw [style=wire] (548.center) to (549.center);
		\draw [style=wire] (549.center) to (551.center);
		\draw [style=wire] (551.center) to (550.center);
		\draw [style=wire] (550.center) to (548.center);
		\draw [style=wire] (532.center) to (554);
		\draw [style=wire] (554) to (547);
		\draw [style=wire] (547) to (542.center);
		\draw [style=wire] (556.center) to (557.center);
		\draw [style=wire] (557.center) to (559.center);
		\draw [style=wire] (559.center) to (558.center);
		\draw [style=wire] (558.center) to (556.center);
		\draw [style=wire] (562) to (555);
		\draw [style=wire] (536.center) to (562);
		\draw [style=wire] (555) to (546.center);
		\draw [style=wire] (566.center) to (567.center);
		\draw [style=wire] (567.center) to (569.center);
		\draw [style=wire] (569.center) to (568.center);
		\draw [style=wire] (568.center) to (566.center);
		\draw [style=wire] (573.center) to (574.center);
		\draw [style=wire] (574.center) to (576.center);
		\draw [style=wire] (576.center) to (575.center);
		\draw [style=wire] (575.center) to (573.center);
		\draw [style=wire] (563) to (565);
		\draw [style=wire] (564) to (572);
		\draw [style=wire] (533.center) to (563);
		\draw [style=wire] (535.center) to (564);
		\draw [style=wire] (541) to (528.center);
		\draw [style=wire] (544) to (529.center);
		\draw [style=wire] (570.center) to (537.center);
		\draw [style=wire] (577.center) to (538.center);
		\draw [style=wire] (525) to (531);
		\draw [style=wire] (526) to (534);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array} \substack{=\\(\ref{string:comonad})+(\ref{string:comonoid-!coalg})\\+(\ref{string:nat-sym})}\begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (389) at (126, 2) {};
		\node [style=port] (391) at (128.5, 2) {};
		\node [style=component] (404) at (127.25, -4.25) {$\mathsf{m}$};
		\node [style=none] (405) at (126, -3.5) {};
		\node [style=none] (406) at (128.5, -3.5) {};
		\node [style=port] (426) at (127.25, -5.25) {};
		\node [style=component] (445) at (126, 1) {$\Delta$};
		\node [style=none] (446) at (125.25, 0.25) {};
		\node [style=none] (447) at (126.75, 0.25) {};
		\node [style=component] (448) at (128.5, 1) {$\Delta$};
		\node [style=none] (449) at (127.75, 0.25) {};
		\node [style=none] (450) at (129.25, 0.25) {};
		\node [style=component] (457) at (126, -2.75) {$\mathsf{m}^\prime$};
		\node [style=none] (458) at (125.25, -2.25) {};
		\node [style=none] (459) at (126.75, -2.25) {};
		\node [style=component] (460) at (128.5, -2.75) {$\mathsf{m}^\prime$};
		\node [style=none] (461) at (127.75, -2.25) {};
		\node [style=none] (462) at (129.25, -2.25) {};
		\node [style=component] (515) at (126.75, -0.5) {$\mathsf{e}$};
		\node [style=component] (522) at (127.75, -0.5) {$\mathsf{e}$};
		\node [style=component] (523) at (126.75, -1.5) {$\mathsf{m}^\prime$};
		\node [style=component] (524) at (127.75, -1.5) {$\mathsf{m}^\prime$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (404) to (405.center);
		\draw [style=wire] (404) to (406.center);
		\draw [style=wire] (404) to (426);
		\draw [style=wire] (445) to (446.center);
		\draw [style=wire] (445) to (447.center);
		\draw [style=wire] (448) to (449.center);
		\draw [style=wire] (448) to (450.center);
		\draw [style=wire] (457) to (458.center);
		\draw [style=wire] (457) to (459.center);
		\draw [style=wire] (460) to (461.center);
		\draw [style=wire] (460) to (462.center);
		\draw [style=wire] (457) to (405.center);
		\draw [style=wire] (460) to (406.center);
		\draw [style=wire] (389) to (445);
		\draw [style=wire] (391) to (448);
		\draw [style=wire] (523) to (459.center);
		\draw [style=wire] (524) to (461.center);
		\draw [style=wire] (449.center) to (522);
		\draw [style=wire] (447.center) to (515);
		\draw [style=wire] (446.center) to (458.center);
		\draw [style=wire] (450.center) to (462.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array} \substack{=\\(\ref{string:comonoid})+(\ref{strings:monoidal-functor})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (59) at (73.25, 5) {$\mathsf{m}$};
		\node [style=none] (60) at (72.75, 5.5) {};
		\node [style=none] (61) at (73.75, 5.5) {};
		\node [style=port] (62) at (72.75, 6.25) {};
		\node [style=port] (63) at (73.75, 6.25) {};
		\node [style=port] (64) at (73.25, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (59) to (60.center);
		\draw [style=wire] (59) to (61.center);
		\draw [style=wire] (62) to (60.center);
		\draw [style=wire] (63) to (61.center);
		\draw [style=wire] (59) to (64);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}

==> (inline-1) <==
\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (420) at (84.5, -7) {};
		\node [style=port] (421) at (84, -4.25) {};
		\node [style=component] (422) at (84.5, -6) {$\mathsf{m}$};
		\node [style=none] (423) at (84, -5.5) {};
		\node [style=none] (424) at (85, -5.5) {};
		\node [style=component] (425) at (85, -5) {$\eta$};
		\node [style=port] (426) at (85, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (420) to (422);
		\draw [style=wire] (422) to (423.center);
		\draw [style=wire] (422) to (424.center);
		\draw [style=wire] (423.center) to (421);
		\draw [style=wire] (424.center) to (425);
		\draw [style=wire] (426) to (425);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\\text{sym.}}  \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (77, -9.5) {};
		\node [style=port] (1) at (76.5, -3.75) {};
		\node [style=component] (2) at (77, -8.5) {$\mathsf{m}$};
		\node [style=none] (3) at (76.5, -8) {};
		\node [style=none] (4) at (77.5, -8) {};
		\node [style=component] (5) at (77.5, -4.5) {$\eta$};
		\node [style=port] (6) at (77.5, -3.75) {};
		\node [style=none] (14) at (76.5, -7.5) {};
		\node [style=none] (15) at (77.5, -7.5) {};
		\node [style=none] (16) at (77.5, -5) {};
		\node [style=none] (17) at (76.5, -5) {};
		\node [style=none] (18) at (76.5, -6.75) {};
		\node [style=none] (19) at (77.5, -6.75) {};
		\node [style=none] (20) at (76.5, -6.25) {};
		\node [style=none] (21) at (77.5, -6.25) {};
		\node [style=none] (22) at (76.5, -5.5) {};
		\node [style=none] (23) at (77.5, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (2);
		\draw [style=wire] (2) to (3.center);
		\draw [style=wire] (2) to (4.center);
		\draw [style=wire] (6) to (5);
		\draw [style=wire] (3.center) to (14.center);
		\draw [style=wire] (15.center) to (4.center);
		\draw [style=wire] (14.center) to (19.center);
		\draw [style=wire] (18.center) to (15.center);
		\draw [style=wire] (20.center) to (18.center);
		\draw [style=wire] (19.center) to (21.center);
		\draw [style=wire] (22.center) to (21.center);
		\draw [style=wire] (20.center) to (23.center);
		\draw [style=wire] (23.center) to (16.center);
		\draw [style=wire] (17.center) to (22.center);
		\draw [style=wire] (17.center) to (1);
		\draw [style=wire] (5) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{strings:monoidal-functor})}  \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (1) at (76.5, -3.75) {};
		\node [style=component] (5) at (77.5, -4.5) {$\eta$};
		\node [style=port] (6) at (77.5, -3.75) {};
		\node [style=none] (16) at (77.5, -5) {};
		\node [style=none] (17) at (76.5, -5) {};
		\node [style=none] (18) at (76.5, -6.75) {};
		\node [style=none] (19) at (77.5, -6.75) {};
		\node [style=none] (20) at (76.5, -6.25) {};
		\node [style=none] (21) at (77.5, -6.25) {};
		\node [style=none] (22) at (76.5, -5.5) {};
		\node [style=none] (23) at (77.5, -5.5) {};
		\node [style=port] (24) at (76.5, -8) {};
		\node [style=port] (25) at (76.5, -9.5) {};
		\node [style=port] (26) at (77.5, -9.5) {};
		\node [style=port] (27) at (77.5, -8) {};
		\node [style=none] (28) at (76.5, -9) {};
		\node [style=none] (29) at (77.5, -9) {};
		\node [style=none] (30) at (76.5, -8.5) {};
		\node [style=none] (31) at (77.5, -8.5) {};
		\node [style=port] (32) at (77, -10.25) {};
		\node [style=component] (34) at (77, -7.25) {$\mathsf{m}$};
		\node [style=none] (35) at (76.5, -6.75) {};
		\node [style=none] (36) at (77.5, -6.75) {};
		\node [style=none] (38) at (76.25, -8) {};
		\node [style=none] (39) at (76.25, -9.5) {};
		\node [style=none] (40) at (77.75, -9.5) {};
		\node [style=none] (41) at (77.75, -8) {};
		\node [style=none] (42) at (77, -9.5) {};
		\node [style=none] (43) at (77, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (6) to (5);
		\draw [style=wire] (20.center) to (18.center);
		\draw [style=wire] (19.center) to (21.center);
		\draw [style=wire] (22.center) to (21.center);
		\draw [style=wire] (20.center) to (23.center);
		\draw [style=wire] (23.center) to (16.center);
		\draw [style=wire] (17.center) to (22.center);
		\draw [style=wire] (17.center) to (1);
		\draw [style=wire] (5) to (16.center);
		\draw [style=wire] (25) to (28.center);
		\draw [style=wire] (26) to (29.center);
		\draw [style=wire] (30.center) to (24);
		\draw [style=wire] (31.center) to (27);
		\draw [style=wire] (28.center) to (31.center);
		\draw [style=wire] (29.center) to (30.center);
		\draw [style=wire] (34) to (35.center);
		\draw [style=wire] (34) to (36.center);
		\draw [style=wire] (38.center) to (41.center);
		\draw [style=wire] (41.center) to (40.center);
		\draw [style=wire] (40.center) to (39.center);
		\draw [style=wire] (39.center) to (38.center);
		\draw [style=wire] (42.center) to (32);
		\draw [style=wire] (34) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}  \substack{=\\(\ref{string:nat-sym})}  \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (1) at (76.5, -4.25) {};
		\node [style=component] (5) at (76.5, -6.25) {$\eta$};
		\node [style=port] (6) at (77.5, -4.25) {};
		\node [style=none] (18) at (76.5, -6.75) {};
		\node [style=none] (19) at (77.5, -6.75) {};
		\node [style=none] (20) at (76.5, -5.75) {};
		\node [style=none] (21) at (77.5, -5.75) {};
		\node [style=none] (22) at (76.5, -5) {};
		\node [style=none] (23) at (77.5, -5) {};
		\node [style=port] (24) at (76.5, -8) {};
		\node [style=port] (25) at (76.5, -9.5) {};
		\node [style=port] (26) at (77.5, -9.5) {};
		\node [style=port] (27) at (77.5, -8) {};
		\node [style=none] (28) at (76.5, -9) {};
		\node [style=none] (29) at (77.5, -9) {};
		\node [style=none] (30) at (76.5, -8.5) {};
		\node [style=none] (31) at (77.5, -8.5) {};
		\node [style=port] (32) at (77, -10.25) {};
		\node [style=component] (34) at (77, -7.25) {$\mathsf{m}$};
		\node [style=none] (35) at (76.5, -6.75) {};
		\node [style=none] (36) at (77.5, -6.75) {};
		\node [style=none] (38) at (76.25, -8) {};
		\node [style=none] (39) at (76.25, -9.5) {};
		\node [style=none] (40) at (77.75, -9.5) {};
		\node [style=none] (41) at (77.75, -8) {};
		\node [style=none] (42) at (77, -9.5) {};
		\node [style=none] (43) at (77, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (22.center) to (21.center);
		\draw [style=wire] (20.center) to (23.center);
		\draw [style=wire] (25) to (28.center);
		\draw [style=wire] (26) to (29.center);
		\draw [style=wire] (30.center) to (24);
		\draw [style=wire] (31.center) to (27);
		\draw [style=wire] (28.center) to (31.center);
		\draw [style=wire] (29.center) to (30.center);
		\draw [style=wire] (34) to (35.center);
		\draw [style=wire] (34) to (36.center);
		\draw [style=wire] (38.center) to (41.center);
		\draw [style=wire] (41.center) to (40.center);
		\draw [style=wire] (40.center) to (39.center);
		\draw [style=wire] (39.center) to (38.center);
		\draw [style=wire] (42.center) to (32);
		\draw [style=wire] (34) to (43.center);
		\draw [style=wire] (20.center) to (5);
		\draw [style=wire] (5) to (35.center);
		\draw [style=wire] (21.center) to (36.center);
		\draw [style=wire] (23.center) to (6);
		\draw [style=wire] (1) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\ (\ref{string:coder})}  \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (61) at (94.75, -4.25) {};
		\node [style=component] (62) at (94.75, -6.25) {$\varepsilon$};
		\node [style=port] (63) at (93.75, -4.25) {};
		\node [style=none] (64) at (94.75, -6.75) {};
		\node [style=none] (65) at (93.75, -6.75) {};
		\node [style=none] (66) at (94.75, -5.75) {};
		\node [style=none] (67) at (93.75, -5.75) {};
		\node [style=none] (68) at (94.75, -5) {};
		\node [style=none] (69) at (93.75, -5) {};
		\node [style=port] (70) at (94.75, -8) {};
		\node [style=port] (71) at (94.75, -9.5) {};
		\node [style=port] (72) at (93.75, -9.5) {};
		\node [style=port] (73) at (93.75, -8) {};
		\node [style=none] (74) at (94.75, -9) {};
		\node [style=none] (75) at (93.75, -9) {};
		\node [style=none] (76) at (94.75, -8.5) {};
		\node [style=none] (77) at (93.75, -8.5) {};
		\node [style=port] (78) at (94.25, -10.25) {};
		\node [style=component] (79) at (94.25, -7.25) {$\eta$};
		\node [style=none] (80) at (94.75, -6.75) {};
		\node [style=none] (81) at (93.75, -6.75) {};
		\node [style=none] (82) at (95, -8) {};
		\node [style=none] (83) at (95, -9.5) {};
		\node [style=none] (84) at (93.5, -9.5) {};
		\node [style=none] (85) at (93.5, -8) {};
		\node [style=none] (86) at (94.25, -9.5) {};
		\node [style=none] (87) at (94.25, -8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (68.center) to (67.center);
		\draw [style=wire] (66.center) to (69.center);
		\draw [style=wire] (71) to (74.center);
		\draw [style=wire] (72) to (75.center);
		\draw [style=wire] (76.center) to (70);
		\draw [style=wire] (77.center) to (73);
		\draw [style=wire] (74.center) to (77.center);
		\draw [style=wire] (75.center) to (76.center);
		\draw [style=wire] (79) to (80.center);
		\draw [style=wire] (79) to (81.center);
		\draw [style=wire] (82.center) to (85.center);
		\draw [style=wire] (85.center) to (84.center);
		\draw [style=wire] (84.center) to (83.center);
		\draw [style=wire] (83.center) to (82.center);
		\draw [style=wire] (86.center) to (78);
		\draw [style=wire] (79) to (87.center);
		\draw [style=wire] (66.center) to (62);
		\draw [style=wire] (62) to (80.center);
		\draw [style=wire] (67.center) to (81.center);
		\draw [style=wire] (69.center) to (63);
		\draw [style=wire] (61) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\ (\ref{string:coder-nat})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (44) at (72.5, -10.5) {};
		\node [style=port] (45) at (72, -4.25) {};
		\node [style=component] (46) at (72.5, -9.5) {$\eta$};
		\node [style=none] (47) at (72, -9) {};
		\node [style=none] (48) at (73, -9) {};
		\node [style=component] (49) at (73, -7) {$\varepsilon$};
		\node [style=port] (50) at (73, -4.25) {};
		\node [style=none] (51) at (72, -8.5) {};
		\node [style=none] (52) at (73, -8.5) {};
		\node [style=none] (53) at (73, -5) {};
		\node [style=none] (54) at (72, -5) {};
		\node [style=none] (55) at (72, -7.75) {};
		\node [style=none] (56) at (73, -7.75) {};
		\node [style=none] (57) at (72, -6.25) {};
		\node [style=none] (58) at (73, -6.25) {};
		\node [style=none] (59) at (72, -5.5) {};
		\node [style=none] (60) at (73, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (44) to (46);
		\draw [style=wire] (46) to (47.center);
		\draw [style=wire] (46) to (48.center);
		\draw [style=wire] (47.center) to (51.center);
		\draw [style=wire] (52.center) to (48.center);
		\draw [style=wire] (51.center) to (56.center);
		\draw [style=wire] (55.center) to (52.center);
		\draw [style=wire] (57.center) to (55.center);
		\draw [style=wire] (59.center) to (58.center);
		\draw [style=wire] (57.center) to (60.center);
		\draw [style=wire] (60.center) to (53.center);
		\draw [style=wire] (54.center) to (59.center);
		\draw [style=wire] (54.center) to (45);
		\draw [style=wire] (58.center) to (49);
		\draw [style=wire] (49) to (56.center);
		\draw [style=wire] (53.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:nat-sym})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (77, -9.5) {};
		\node [style=port] (1) at (77.5, -3.75) {};
		\node [style=component] (2) at (77, -8.5) {$\eta$};
		\node [style=none] (3) at (77.5, -8) {};
		\node [style=none] (4) at (76.5, -8) {};
		\node [style=component] (5) at (76.5, -4.5) {$\varepsilon$};
		\node [style=port] (6) at (76.5, -3.75) {};
		\node [style=none] (14) at (77.5, -7.5) {};
		\node [style=none] (15) at (76.5, -7.5) {};
		\node [style=none] (16) at (76.5, -5) {};
		\node [style=none] (17) at (77.5, -5) {};
		\node [style=none] (18) at (77.5, -6.75) {};
		\node [style=none] (19) at (76.5, -6.75) {};
		\node [style=none] (20) at (77.5, -6.25) {};
		\node [style=none] (21) at (76.5, -6.25) {};
		\node [style=none] (22) at (77.5, -5.5) {};
		\node [style=none] (23) at (76.5, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (2);
		\draw [style=wire] (2) to (3.center);
		\draw [style=wire] (2) to (4.center);
		\draw [style=wire] (6) to (5);
		\draw [style=wire] (3.center) to (14.center);
		\draw [style=wire] (15.center) to (4.center);
		\draw [style=wire] (14.center) to (19.center);
		\draw [style=wire] (18.center) to (15.center);
		\draw [style=wire] (20.center) to (18.center);
		\draw [style=wire] (19.center) to (21.center);
		\draw [style=wire] (22.center) to (21.center);
		\draw [style=wire] (20.center) to (23.center);
		\draw [style=wire] (23.center) to (16.center);
		\draw [style=wire] (17.center) to (22.center);
		\draw [style=wire] (17.center) to (1);
		\draw [style=wire] (5) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\\text{sym.}} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (420) at (84.5, -7) {};
		\node [style=port] (421) at (85, -4.25) {};
		\node [style=component] (422) at (84.5, -6) {$\eta$};
		\node [style=none] (423) at (85, -5.5) {};
		\node [style=none] (424) at (84, -5.5) {};
		\node [style=component] (425) at (84, -5) {$\varepsilon$};
		\node [style=port] (426) at (84, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (420) to (422);
		\draw [style=wire] (422) to (423.center);
		\draw [style=wire] (422) to (424.center);
		\draw [style=wire] (423.center) to (421);
		\draw [style=wire] (424.center) to (425);
		\draw [style=wire] (426) to (425);
	\end{pgfonlayer}
\end{tikzpicture}\end{array}
\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (420) at (84.5, -7) {};
		\node [style=port] (421) at (85, -4.25) {};
		\node [style=component] (422) at (84.5, -6) {$\mathsf{m}$};
		\node [style=none] (423) at (85, -5.5) {};
		\node [style=none] (424) at (84, -5.5) {};
		\node [style=component] (425) at (84, -5) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (420) to (422);
		\draw [style=wire] (422) to (423.center);
		\draw [style=wire] (422) to (424.center);
		\draw [style=wire] (423.center) to (421);
		\draw [style=wire] (424.center) to (425);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array} = 
 \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (16) at (-2.25, 0.5) {};
		\node [style=component] (17) at (-2.25, 1.5) {$\eta$};
		\node [style=port] (18) at (-2.25, 3.75) {};
		\node [style=component] (19) at (-2.25, 2.75) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (17) to (16);
		\draw [style=wire] (18) to (19);
		\draw [style=wire] (19) to (17);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array} =  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (420) at (84.5, -7) {};
		\node [style=port] (421) at (84, -4.25) {};
		\node [style=component] (422) at (84.5, -6) {$\mathsf{m}$};
		\node [style=none] (423) at (84, -5.5) {};
		\node [style=none] (424) at (85, -5.5) {};
		\node [style=component] (425) at (85, -5) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (420) to (422);
		\draw [style=wire] (422) to (423.center);
		\draw [style=wire] (422) to (424.center);
		\draw [style=wire] (423.center) to (421);
		\draw [style=wire] (424.center) to (425);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array} && \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (1251) at (213.25, -1.75) {$\eta$};
		\node [style=port] (1252) at (213.25, -1) {};
		\node [style=component] (1253) at (214.25, -1.75) {$\eta$};
		\node [style=port] (1254) at (214.25, -1) {};
		\node [style=component] (1255) at (213.75, -2.75) {$\mathsf{m}$};
		\node [style=none] (1256) at (213.25, -2.25) {};
		\node [style=none] (1257) at (214.25, -2.25) {};
		\node [style=port] (1258) at (213.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1252) to (1251);
		\draw [style=wire] (1254) to (1253);
		\draw [style=wire] (1255) to (1256.center);
		\draw [style=wire] (1255) to (1257.center);
		\draw [style=wire] (1251) to (1256.center);
		\draw [style=wire] (1253) to (1257.center);
		\draw [style=wire] (1255) to (1258);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array} = 
 \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (1260) at (215.25, -1) {};
		\node [style=port] (1262) at (216.25, -1) {};
		\node [style=component] (1263) at (215.75, -2.75) {$\eta$};
		\node [style=none] (1264) at (215.25, -2.25) {};
		\node [style=none] (1265) at (216.25, -2.25) {};
		\node [style=port] (1266) at (215.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1263) to (1264.center);
		\draw [style=wire] (1263) to (1265.center);
		\draw [style=wire] (1263) to (1266);
		\draw [style=wire] (1260) to (1264.center);
		\draw [style=wire] (1262) to (1265.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array}
\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (1251) at (213.25, -1.75) {$\eta$};
		\node [style=port] (1252) at (213.25, -1) {};
		\node [style=component] (1253) at (214.25, -1.75) {$\eta$};
		\node [style=port] (1254) at (214.25, -1) {};
		\node [style=component] (1255) at (213.75, -2.75) {$\mathsf{m}$};
		\node [style=none] (1256) at (213.25, -2.25) {};
		\node [style=none] (1257) at (214.25, -2.25) {};
		\node [style=port] (1258) at (213.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1252) to (1251);
		\draw [style=wire] (1254) to (1253);
		\draw [style=wire] (1255) to (1256.center);
		\draw [style=wire] (1255) to (1257.center);
		\draw [style=wire] (1251) to (1256.center);
		\draw [style=wire] (1253) to (1257.center);
		\draw [style=wire] (1255) to (1258);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array} \substack{=\\(\ref{string:coder})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (1604) at (269, -1.75) {$\eta$};
		\node [style=port] (1605) at (269, -1) {};
		\node [style=port] (1607) at (270, -1) {};
		\node [style=component] (1608) at (269.5, -4) {$\eta$};
		\node [style=none] (1609) at (269, -3.25) {};
		\node [style=none] (1610) at (270, -3.25) {};
		\node [style=port] (1611) at (269.5, -4.75) {};
		\node [style=component] (1612) at (269, -2.5) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1605) to (1604);
		\draw [style=wire] (1608) to (1609.center);
		\draw [style=wire] (1608) to (1610.center);
		\draw [style=wire] (1608) to (1611);
		\draw [style=wire] (1604) to (1612);
		\draw [style=wire] (1612) to (1609.center);
		\draw [style=wire] (1607) to (1610.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}  \substack{=\\(\ref{string:coder})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (1260) at (215.25, -1) {};
		\node [style=port] (1262) at (216.25, -1) {};
		\node [style=component] (1263) at (215.75, -2.75) {$\eta$};
		\node [style=none] (1264) at (215.25, -2.25) {};
		\node [style=none] (1265) at (216.25, -2.25) {};
		\node [style=port] (1266) at (215.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1263) to (1264.center);
		\draw [style=wire] (1263) to (1265.center);
		\draw [style=wire] (1263) to (1266);
		\draw [style=wire] (1260) to (1264.center);
		\draw [style=wire] (1262) to (1265.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array}

==> (inline-2) <==
\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (215) at (33, -0.5) {$\mathsf{e}$};
		\node [style=component] (216) at (33, 0.5) {$\mathsf{u}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (216) to (215);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:delta-comonoid-map})}\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (369) at (210, -2) {$\mathsf{e}$};
		\node [style=component] (370) at (210, 0) {$\mathsf{u}$};
		\node [style=component] (371) at (210, -1) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (370) to (371);
		\draw [style=wire] (371) to (369);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}\substack{=\\(\ref{string:monoid-!coalg})}\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (369) at (211.5, -2) {$\mathsf{e}$};
		\node [style=component] (372) at (211.5, 0) {$\mathsf{m}$};
		\node [style=component] (373) at (211.5, -1) {$\mathsf{u}$};
		\node [style=none] (374) at (211, -1.5) {};
		\node [style=none] (375) at (212, -1.5) {};
		\node [style=none] (376) at (211, -0.5) {};
		\node [style=none] (377) at (212, -0.5) {};
		\node [style=none] (379) at (211.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (374.center) to (375.center);
		\draw [style=wire] (375.center) to (377.center);
		\draw [style=wire] (377.center) to (376.center);
		\draw [style=wire] (376.center) to (374.center);
		\draw [style=wire] (372) to (379.center);
		\draw [style=wire] (373) to (369);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}\substack{=\\(\ref{string:comonoid-nat})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (215) at (33, -0.5) {$\mathsf{e}$};
		\node [style=component] (216) at (33, 0.5) {$\mathsf{m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (216) to (215);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}
\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (116) at (22.25, 2) {$\mathsf{u}$};
		\node [style=port] (117) at (21.75, -0.25) {};
		\node [style=component] (118) at (22.25, 1) {$\Delta$};
		\node [style=none] (119) at (21.75, 0.5) {};
		\node [style=none] (120) at (22.75, 0.5) {};
		\node [style=port] (121) at (22.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (118) to (119.center);
		\draw [style=wire] (118) to (120.center);
		\draw [style=wire] (119.center) to (117);
		\draw [style=wire] (120.center) to (121);
		\draw [style=wire] (116) to (118);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:comonad})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (380) at (210, -4) {$\mathsf{u}$};
		\node [style=port] (381) at (209.5, -7.75) {};
		\node [style=component] (382) at (210, -5) {$\Delta$};
		\node [style=none] (383) at (209.5, -5.5) {};
		\node [style=none] (384) at (210.5, -5.5) {};
		\node [style=port] (385) at (210.5, -7.75) {};
		\node [style=component] (386) at (209.5, -6.25) {$\delta$};
		\node [style=component] (387) at (209.5, -7) {$\varepsilon$};
		\node [style=component] (388) at (210.5, -6.25) {$\delta$};
		\node [style=component] (389) at (210.5, -7) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (382) to (383.center);
		\draw [style=wire] (382) to (384.center);
		\draw [style=wire] (380) to (382);
		\draw [style=wire] (387) to (386);
		\draw [style=wire] (389) to (388);
		\draw [style=wire] (383.center) to (386);
		\draw [style=wire] (387) to (381);
		\draw [style=wire] (389) to (385);
		\draw [style=wire] (384.center) to (388);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:delta-comonoid-map})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (380) at (210, -4) {$\mathsf{u}$};
		\node [style=port] (381) at (209.5, -7.75) {};
		\node [style=component] (382) at (210, -6) {$\Delta$};
		\node [style=none] (383) at (209.5, -6.5) {};
		\node [style=none] (384) at (210.5, -6.5) {};
		\node [style=port] (385) at (210.5, -7.75) {};
		\node [style=component] (386) at (210, -5) {$\delta$};
		\node [style=component] (387) at (209.5, -7) {$\varepsilon$};
		\node [style=component] (389) at (210.5, -7) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (382) to (383.center);
		\draw [style=wire] (382) to (384.center);
		\draw [style=wire] (387) to (381);
		\draw [style=wire] (389) to (385);
		\draw [style=wire] (383.center) to (387);
		\draw [style=wire] (384.center) to (389);
		\draw [style=wire] (380) to (386);
		\draw [style=wire] (386) to (382);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:monoid-!coalg})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (372) at (210, -4) {$\mathsf{m}$};
		\node [style=component] (373) at (210, -5) {$\mathsf{u}$};
		\node [style=none] (374) at (209.5, -5.5) {};
		\node [style=none] (375) at (210.5, -5.5) {};
		\node [style=none] (376) at (209.5, -4.5) {};
		\node [style=none] (377) at (210.5, -4.5) {};
		\node [style=none] (379) at (210, -4.5) {};
		\node [style=port] (381) at (209.5, -7.75) {};
		\node [style=component] (382) at (210, -6) {$\Delta$};
		\node [style=none] (383) at (209.5, -6.5) {};
		\node [style=none] (384) at (210.5, -6.5) {};
		\node [style=port] (385) at (210.5, -7.75) {};
		\node [style=component] (387) at (209.5, -7) {$\varepsilon$};
		\node [style=component] (389) at (210.5, -7) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (374.center) to (375.center);
		\draw [style=wire] (375.center) to (377.center);
		\draw [style=wire] (377.center) to (376.center);
		\draw [style=wire] (376.center) to (374.center);
		\draw [style=wire] (372) to (379.center);
		\draw [style=wire] (382) to (383.center);
		\draw [style=wire] (382) to (384.center);
		\draw [style=wire] (387) to (381);
		\draw [style=wire] (389) to (385);
		\draw [style=wire] (383.center) to (387);
		\draw [style=wire] (384.center) to (389);
		\draw [style=wire] (373) to (382);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:comonoid-nat})+(\ref{string:comonad-nat})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (372) at (210, -4) {$\mathsf{m}$};
		\node [style=component] (382) at (210, -4.75) {$\Delta$};
		\node [style=none] (383) at (209.5, -5.25) {};
		\node [style=none] (384) at (210.5, -5.25) {};
		\node [style=component] (387) at (209.5, -5.75) {$\varepsilon$};
		\node [style=component] (389) at (210.5, -5.75) {$\varepsilon$};
		\node [style=port] (390) at (209.5, -7.25) {};
		\node [style=port] (391) at (210.5, -7.25) {};
		\node [style=component] (392) at (209.5, -6.5) {$\mathsf{u}$};
		\node [style=component] (393) at (210.5, -6.5) {$\mathsf{u}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (382) to (383.center);
		\draw [style=wire] (382) to (384.center);
		\draw [style=wire] (383.center) to (387);
		\draw [style=wire] (384.center) to (389);
		\draw [style=wire] (372) to (382);
		\draw [style=wire] (390) to (392);
		\draw [style=wire] (391) to (393);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:monoidalcomonoid})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (372) at (209.5, -5) {$\mathsf{m}$};
		\node [style=component] (387) at (209.5, -5.75) {$\varepsilon$};
		\node [style=component] (389) at (210.5, -5.75) {$\varepsilon$};
		\node [style=port] (390) at (209.5, -7.25) {};
		\node [style=port] (391) at (210.5, -7.25) {};
		\node [style=component] (392) at (209.5, -6.5) {$\mathsf{u}$};
		\node [style=component] (393) at (210.5, -6.5) {$\mathsf{u}$};
		\node [style=component] (394) at (210.5, -5) {$\mathsf{m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (390) to (392);
		\draw [style=wire] (391) to (393);
		\draw [style=wire] (372) to (387);
		\draw [style=wire] (394) to (389);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:comonad-monoidal})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (128) at (24, 0.5) {};
		\node [style=port] (132) at (25, 0.5) {};
		\node [style=component] (160) at (24, 2) {$\mathsf{u}$};
		\node [style=component] (161) at (25, 2) {$\mathsf{u}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (128) to (160);
		\draw [style=wire] (132) to (161);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}
\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (116) at (22.25, -0.25) {$\mathsf{e}$};
		\node [style=port] (117) at (21.75, 2) {};
		\node [style=component] (118) at (22.25, 0.75) {$\nabla$};
		\node [style=none] (119) at (21.75, 1.25) {};
		\node [style=none] (120) at (22.75, 1.25) {};
		\node [style=port] (121) at (22.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (118) to (119.center);
		\draw [style=wire] (118) to (120.center);
		\draw [style=wire] (119.center) to (117);
		\draw [style=wire] (120.center) to (121);
		\draw [style=wire] (116) to (118);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}   \substack{=\\(\ref{string:delta-comonoid-map})}\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (388) at (215.25, 0) {$\delta$};
		\node [style=component] (395) at (215.25, -0.75) {$\mathsf{e}$};
		\node [style=port] (396) at (214.75, 2) {};
		\node [style=component] (397) at (215.25, 0.75) {$\nabla$};
		\node [style=none] (398) at (214.75, 1.25) {};
		\node [style=none] (399) at (215.75, 1.25) {};
		\node [style=port] (400) at (215.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (397) to (398.center);
		\draw [style=wire] (397) to (399.center);
		\draw [style=wire] (398.center) to (396);
		\draw [style=wire] (399.center) to (400);
		\draw [style=wire] (397) to (388);
		\draw [style=wire] (388) to (395);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}\substack{=\\(\ref{string:monoid-!coalg})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (401) at (216.75, -1.5) {};
		\node [style=none] (402) at (218.75, -1.5) {};
		\node [style=none] (403) at (216.75, 0) {};
		\node [style=none] (404) at (218.75, 0) {};
		\node [style=port] (405) at (217.25, 2.5) {};
		\node [style=component] (406) at (217.75, 0.75) {$\mathsf{m}$};
		\node [style=none] (407) at (217.25, 1.25) {};
		\node [style=none] (408) at (218.25, 1.25) {};
		\node [style=port] (409) at (218.25, 2.5) {};
		\node [style=none] (411) at (217.25, 0) {};
		\node [style=none] (412) at (218.25, 0) {};
		\node [style=none] (413) at (217.25, -1.5) {};
		\node [style=none] (414) at (218.25, -1.5) {};
		\node [style=none] (415) at (217.75, 0) {};
		\node [style=none] (416) at (217.75, -1.5) {};
		\node [style=component] (417) at (217.75, -1) {$\nabla$};
		\node [style=none] (418) at (217.25, -0.5) {};
		\node [style=none] (419) at (218.25, -0.5) {};
		\node [style=component] (420) at (217.25, 1.75) {$\delta$};
		\node [style=component] (421) at (218.25, 1.75) {$\delta$};
		\node [style=component] (443) at (217.75, -2.25) {$\mathsf{e}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (401.center) to (402.center);
		\draw [style=wire] (402.center) to (404.center);
		\draw [style=wire] (404.center) to (403.center);
		\draw [style=wire] (403.center) to (401.center);
		\draw [style=wire] (406) to (407.center);
		\draw [style=wire] (406) to (408.center);
		\draw [style=wire] (406) to (415.center);
		\draw [style=wire] (417) to (418.center);
		\draw [style=wire] (417) to (419.center);
		\draw [style=wire] (411.center) to (418.center);
		\draw [style=wire] (412.center) to (419.center);
		\draw [style=wire] (417) to (416.center);
		\draw [style=wire] (405) to (420);
		\draw [style=wire] (409) to (421);
		\draw [style=wire] (421) to (408.center);
		\draw [style=wire] (420) to (407.center);
		\draw [style=wire] (416.center) to (443);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:comonoid-nat})} \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (405) at (217.25, 2.5) {};
		\node [style=component] (406) at (217.75, 0.75) {$\mathsf{m}$};
		\node [style=none] (407) at (217.25, 1.25) {};
		\node [style=none] (408) at (218.25, 1.25) {};
		\node [style=port] (409) at (218.25, 2.5) {};
		\node [style=component] (420) at (217.25, 1.75) {$\delta$};
		\node [style=component] (421) at (218.25, 1.75) {$\delta$};
		\node [style=component] (443) at (217.75, 0) {$\mathsf{e}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (406) to (407.center);
		\draw [style=wire] (406) to (408.center);
		\draw [style=wire] (405) to (420);
		\draw [style=wire] (409) to (421);
		\draw [style=wire] (421) to (408.center);
		\draw [style=wire] (420) to (407.center);
		\draw [style=wire] (406) to (443);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:monoidalcomonoid})} \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (405) at (217.25, 2.5) {};
		\node [style=port] (409) at (218.25, 2.5) {};
		\node [style=component] (420) at (217.25, 1.75) {$\delta$};
		\node [style=component] (421) at (218.25, 1.75) {$\delta$};
		\node [style=component] (443) at (217.25, 0.75) {$\mathsf{e}$};
		\node [style=component] (444) at (218.25, 0.75) {$\mathsf{e}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (405) to (420);
		\draw [style=wire] (409) to (421);
		\draw [style=wire] (420) to (443);
		\draw [style=wire] (421) to (444);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:delta-comonoid-map})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (128) at (24, 2) {};
		\node [style=port] (132) at (25, 2) {};
		\node [style=component] (160) at (24, 0.5) {$\mathsf{e}$};
		\node [style=component] (161) at (25, 0.5) {$\mathsf{e}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (128) to (160);
		\draw [style=wire] (132) to (161);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}
\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (29) at (17, -5.5) {};
		\node [style=component] (30) at (17.5, -4.25) {$\Delta$};
		\node [style=none] (31) at (17, -4.75) {};
		\node [style=none] (32) at (18, -4.75) {};
		\node [style=port] (33) at (18, -5.5) {};
		\node [style=port] (162) at (17, -1.75) {};
		\node [style=component] (163) at (17.5, -3) {$\nabla$};
		\node [style=none] (164) at (17, -2.5) {};
		\node [style=none] (165) at (18, -2.5) {};
		\node [style=port] (166) at (18, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (30) to (31.center);
		\draw [style=wire] (30) to (32.center);
		\draw [style=wire] (32.center) to (33);
		\draw [style=wire] (31.center) to (29);
		\draw [style=wire] (163) to (164.center);
		\draw [style=wire] (163) to (165.center);
		\draw [style=wire] (164.center) to (162);
		\draw [style=wire] (165.center) to (166);
		\draw [style=wire] (163) to (30);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:comonad})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (450) at (221.25, -2.75) {};
		\node [style=component] (451) at (221.75, -4) {$\nabla$};
		\node [style=none] (452) at (221.25, -3.5) {};
		\node [style=none] (453) at (222.25, -3.5) {};
		\node [style=port] (454) at (222.25, -2.75) {};
		\node [style=port] (456) at (221.25, -7.75) {};
		\node [style=component] (457) at (221.75, -5) {$\Delta$};
		\node [style=none] (458) at (221.25, -5.5) {};
		\node [style=none] (459) at (222.25, -5.5) {};
		\node [style=port] (460) at (222.25, -7.75) {};
		\node [style=component] (461) at (221.25, -6.25) {$\delta$};
		\node [style=component] (462) at (221.25, -7) {$\varepsilon$};
		\node [style=component] (463) at (222.25, -6.25) {$\delta$};
		\node [style=component] (464) at (222.25, -7) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (451) to (452.center);
		\draw [style=wire] (451) to (453.center);
		\draw [style=wire] (452.center) to (450);
		\draw [style=wire] (453.center) to (454);
		\draw [style=wire] (457) to (458.center);
		\draw [style=wire] (457) to (459.center);
		\draw [style=wire] (462) to (461);
		\draw [style=wire] (464) to (463);
		\draw [style=wire] (458.center) to (461);
		\draw [style=wire] (462) to (456);
		\draw [style=wire] (464) to (460);
		\draw [style=wire] (459.center) to (463);
		\draw [style=wire] (451) to (457);
	\end{pgfonlayer}
\end{tikzpicture} 
 \end{array} \substack{=\\(\ref{string:delta-comonoid-map})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (450) at (221.25, -2.75) {};
		\node [style=component] (451) at (221.75, -4) {$\nabla$};
		\node [style=none] (452) at (221.25, -3.5) {};
		\node [style=none] (453) at (222.25, -3.5) {};
		\node [style=port] (454) at (222.25, -2.75) {};
		\node [style=port] (466) at (221.25, -7.75) {};
		\node [style=component] (467) at (221.75, -6) {$\Delta$};
		\node [style=none] (468) at (221.25, -6.5) {};
		\node [style=none] (469) at (222.25, -6.5) {};
		\node [style=port] (470) at (222.25, -7.75) {};
		\node [style=component] (471) at (221.75, -5) {$\delta$};
		\node [style=component] (472) at (221.25, -7) {$\varepsilon$};
		\node [style=component] (473) at (222.25, -7) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (451) to (452.center);
		\draw [style=wire] (451) to (453.center);
		\draw [style=wire] (452.center) to (450);
		\draw [style=wire] (453.center) to (454);
		\draw [style=wire] (467) to (468.center);
		\draw [style=wire] (467) to (469.center);
		\draw [style=wire] (472) to (466);
		\draw [style=wire] (473) to (470);
		\draw [style=wire] (468.center) to (472);
		\draw [style=wire] (469.center) to (473);
		\draw [style=wire] (471) to (467);
		\draw [style=wire] (451) to (471);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:monoid-!coalg})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (466) at (221.25, -7.5) {};
		\node [style=component] (467) at (221.75, -5.75) {$\Delta$};
		\node [style=none] (468) at (221.25, -6.25) {};
		\node [style=none] (469) at (222.25, -6.25) {};
		\node [style=port] (470) at (222.25, -7.5) {};
		\node [style=component] (472) at (221.25, -6.75) {$\varepsilon$};
		\node [style=component] (473) at (222.25, -6.75) {$\varepsilon$};
		\node [style=none] (474) at (220.75, -5) {};
		\node [style=none] (475) at (222.75, -5) {};
		\node [style=none] (476) at (220.75, -3.5) {};
		\node [style=none] (477) at (222.75, -3.5) {};
		\node [style=port] (478) at (221.25, -1) {};
		\node [style=component] (479) at (221.75, -2.75) {$\mathsf{m}$};
		\node [style=none] (480) at (221.25, -2.25) {};
		\node [style=none] (481) at (222.25, -2.25) {};
		\node [style=port] (482) at (222.25, -1) {};
		\node [style=none] (483) at (221.25, -3.5) {};
		\node [style=none] (484) at (222.25, -3.5) {};
		\node [style=none] (485) at (221.25, -5) {};
		\node [style=none] (486) at (222.25, -5) {};
		\node [style=none] (487) at (221.75, -3.5) {};
		\node [style=none] (488) at (221.75, -5) {};
		\node [style=component] (489) at (221.75, -4.5) {$\nabla$};
		\node [style=none] (490) at (221.25, -4) {};
		\node [style=none] (491) at (222.25, -4) {};
		\node [style=component] (492) at (221.25, -1.75) {$\delta$};
		\node [style=component] (493) at (222.25, -1.75) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (467) to (468.center);
		\draw [style=wire] (467) to (469.center);
		\draw [style=wire] (472) to (466);
		\draw [style=wire] (473) to (470);
		\draw [style=wire] (468.center) to (472);
		\draw [style=wire] (469.center) to (473);
		\draw [style=wire] (474.center) to (475.center);
		\draw [style=wire] (475.center) to (477.center);
		\draw [style=wire] (477.center) to (476.center);
		\draw [style=wire] (476.center) to (474.center);
		\draw [style=wire] (479) to (480.center);
		\draw [style=wire] (479) to (481.center);
		\draw [style=wire] (479) to (487.center);
		\draw [style=wire] (489) to (490.center);
		\draw [style=wire] (489) to (491.center);
		\draw [style=wire] (483.center) to (490.center);
		\draw [style=wire] (484.center) to (491.center);
		\draw [style=wire] (489) to (488.center);
		\draw [style=wire] (478) to (492);
		\draw [style=wire] (482) to (493);
		\draw [style=wire] (493) to (481.center);
		\draw [style=wire] (492) to (480.center);
		\draw [style=wire] (488.center) to (467);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}  \substack{=\\(\ref{string:comonoid-nat})+(\ref{string:comonad-nat})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (478) at (228.5, -2) {};
		\node [style=component] (479) at (229, -3.75) {$\mathsf{m}$};
		\node [style=none] (480) at (228.5, -3.25) {};
		\node [style=none] (481) at (229.5, -3.25) {};
		\node [style=port] (482) at (229.5, -2) {};
		\node [style=component] (492) at (228.5, -2.75) {$\delta$};
		\node [style=component] (493) at (229.5, -2.75) {$\delta$};
		\node [style=component] (495) at (229, -4.75) {$\Delta$};
		\node [style=none] (496) at (228.25, -5.25) {};
		\node [style=none] (497) at (229.75, -5.25) {};
		\node [style=component] (498) at (228.25, -5.75) {$\varepsilon$};
		\node [style=component] (499) at (229.75, -5.75) {$\varepsilon$};
		\node [style=port] (500) at (228.25, -8.25) {};
		\node [style=component] (507) at (228.25, -7.25) {$\nabla$};
		\node [style=none] (508) at (227.75, -6.75) {};
		\node [style=none] (509) at (228.75, -6.75) {};
		\node [style=port] (510) at (229.75, -8.25) {};
		\node [style=component] (513) at (229.75, -7.25) {$\nabla$};
		\node [style=none] (514) at (229.25, -6.75) {};
		\node [style=none] (515) at (230.25, -6.75) {};
		\node [style=none] (516) at (227.75, -6.25) {};
		\node [style=none] (517) at (228.75, -6.25) {};
		\node [style=none] (518) at (229.25, -6.25) {};
		\node [style=none] (519) at (230.25, -6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (479) to (480.center);
		\draw [style=wire] (479) to (481.center);
		\draw [style=wire] (478) to (492);
		\draw [style=wire] (482) to (493);
		\draw [style=wire] (493) to (481.center);
		\draw [style=wire] (492) to (480.center);
		\draw [style=wire] (495) to (496.center);
		\draw [style=wire] (495) to (497.center);
		\draw [style=wire] (496.center) to (498);
		\draw [style=wire] (497.center) to (499);
		\draw [style=wire] (479) to (495);
		\draw [style=wire] (507) to (508.center);
		\draw [style=wire] (507) to (509.center);
		\draw [style=wire] (507) to (500);
		\draw [style=wire] (513) to (514.center);
		\draw [style=wire] (513) to (515.center);
		\draw [style=wire] (513) to (510);
		\draw [style=wire] (498) to (516.center);
		\draw [style=wire] (498) to (517.center);
		\draw [style=wire] (499) to (518.center);
		\draw [style=wire] (499) to (519.center);
		\draw [style=wire] (516.center) to (508.center);
		\draw [style=wire] (517.center) to (509.center);
		\draw [style=wire] (518.center) to (514.center);
		\draw [style=wire] (519.center) to (515.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}  \substack{=\\(\ref{string:monoidalcomonoid})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (478) at (231.75, -1) {};
		\node [style=port] (482) at (233.25, -1) {};
		\node [style=component] (492) at (231.75, -1.75) {$\delta$};
		\node [style=component] (493) at (233.25, -1.75) {$\delta$};
		\node [style=component] (498) at (231.75, -5.5) {$\varepsilon$};
		\node [style=component] (499) at (233.25, -5.5) {$\varepsilon$};
		\node [style=port] (500) at (231.75, -8) {};
		\node [style=component] (507) at (231.75, -7) {$\nabla$};
		\node [style=none] (508) at (231.25, -6.5) {};
		\node [style=none] (509) at (232.25, -6.5) {};
		\node [style=port] (510) at (233.25, -8) {};
		\node [style=component] (513) at (233.25, -7) {$\nabla$};
		\node [style=none] (514) at (232.75, -6.5) {};
		\node [style=none] (515) at (233.75, -6.5) {};
		\node [style=none] (516) at (231.25, -6) {};
		\node [style=none] (517) at (232.25, -6) {};
		\node [style=none] (518) at (232.75, -6) {};
		\node [style=none] (519) at (233.75, -6) {};
		\node [style=component] (520) at (231.75, -2.5) {$\Delta$};
		\node [style=none] (521) at (231.25, -3) {};
		\node [style=none] (522) at (232.25, -3) {};
		\node [style=component] (525) at (233.25, -2.5) {$\Delta$};
		\node [style=none] (526) at (232.75, -3) {};
		\node [style=none] (527) at (233.75, -3) {};
		\node [style=none] (528) at (232.25, -4) {};
		\node [style=none] (529) at (232.75, -4) {};
		\node [style=none] (530) at (232.25, -3.25) {};
		\node [style=none] (531) at (232.75, -3.25) {};
		\node [style=component] (532) at (231.75, -4.75) {$\mathsf{m}$};
		\node [style=none] (533) at (231.25, -4.25) {};
		\node [style=none] (534) at (232.25, -4.25) {};
		\node [style=component] (535) at (233.25, -4.75) {$\mathsf{m}$};
		\node [style=none] (536) at (232.75, -4.25) {};
		\node [style=none] (537) at (233.75, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (478) to (492);
		\draw [style=wire] (482) to (493);
		\draw [style=wire] (507) to (508.center);
		\draw [style=wire] (507) to (509.center);
		\draw [style=wire] (507) to (500);
		\draw [style=wire] (513) to (514.center);
		\draw [style=wire] (513) to (515.center);
		\draw [style=wire] (513) to (510);
		\draw [style=wire] (498) to (516.center);
		\draw [style=wire] (498) to (517.center);
		\draw [style=wire] (499) to (518.center);
		\draw [style=wire] (499) to (519.center);
		\draw [style=wire] (516.center) to (508.center);
		\draw [style=wire] (517.center) to (509.center);
		\draw [style=wire] (518.center) to (514.center);
		\draw [style=wire] (519.center) to (515.center);
		\draw [style=wire] (520) to (521.center);
		\draw [style=wire] (520) to (522.center);
		\draw [style=wire] (525) to (526.center);
		\draw [style=wire] (525) to (527.center);
		\draw [style=wire] (528.center) to (531.center);
		\draw [style=wire] (529.center) to (530.center);
		\draw [style=wire] (522.center) to (530.center);
		\draw [style=wire] (526.center) to (531.center);
		\draw [style=wire] (532) to (533.center);
		\draw [style=wire] (532) to (534.center);
		\draw [style=wire] (535) to (536.center);
		\draw [style=wire] (535) to (537.center);
		\draw [style=wire] (521.center) to (533.center);
		\draw [style=wire] (527.center) to (537.center);
		\draw [style=wire] (528.center) to (534.center);
		\draw [style=wire] (529.center) to (536.center);
		\draw [style=wire] (492) to (520);
		\draw [style=wire] (493) to (525);
		\draw [style=wire] (532) to (498);
		\draw [style=wire] (535) to (499);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}\\
 \substack{=\\(\ref{string:comonad-monoidal})+(\ref{string:nat-sym})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (546) at (231.5, -6.75) {};
		\node [style=port] (547) at (233.25, -6.75) {};
		\node [style=component] (548) at (231.5, -7.5) {$\delta$};
		\node [style=component] (549) at (233.25, -7.5) {$\delta$};
		\node [style=port] (550) at (231.5, -11.75) {};
		\node [style=port] (551) at (233.25, -11.75) {};
		\node [style=component] (552) at (231.5, -8.25) {$\Delta$};
		\node [style=none] (553) at (231, -8.75) {};
		\node [style=none] (554) at (232, -8.75) {};
		\node [style=component] (555) at (233.25, -8.25) {$\Delta$};
		\node [style=none] (556) at (232.75, -8.75) {};
		\node [style=none] (557) at (233.75, -8.75) {};
		\node [style=none] (558) at (232, -10.25) {};
		\node [style=none] (559) at (232.75, -10.25) {};
		\node [style=none] (560) at (232, -9.75) {};
		\node [style=none] (561) at (232.75, -9.75) {};
		\node [style=component] (562) at (231.5, -11) {$\nabla$};
		\node [style=none] (563) at (231, -10.5) {};
		\node [style=none] (564) at (232, -10.5) {};
		\node [style=component] (565) at (233.25, -11) {$\nabla$};
		\node [style=none] (566) at (232.75, -10.5) {};
		\node [style=none] (567) at (233.75, -10.5) {};
		\node [style=component] (568) at (231, -9.25) {$\varepsilon$};
		\node [style=component] (569) at (232, -9.25) {$\varepsilon$};
		\node [style=component] (570) at (232.75, -9.25) {$\varepsilon$};
		\node [style=component] (571) at (233.75, -9.25) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (546) to (548);
		\draw [style=wire] (547) to (549);
		\draw [style=wire] (552) to (553.center);
		\draw [style=wire] (552) to (554.center);
		\draw [style=wire] (555) to (556.center);
		\draw [style=wire] (555) to (557.center);
		\draw [style=wire] (558.center) to (561.center);
		\draw [style=wire] (559.center) to (560.center);
		\draw [style=wire] (562) to (563.center);
		\draw [style=wire] (562) to (564.center);
		\draw [style=wire] (565) to (566.center);
		\draw [style=wire] (565) to (567.center);
		\draw [style=wire] (558.center) to (564.center);
		\draw [style=wire] (559.center) to (566.center);
		\draw [style=wire] (548) to (552);
		\draw [style=wire] (549) to (555);
		\draw [style=wire] (562) to (550);
		\draw [style=wire] (565) to (551);
		\draw [style=wire] (553.center) to (568);
		\draw [style=wire] (554.center) to (569);
		\draw [style=wire] (556.center) to (570);
		\draw [style=wire] (557.center) to (571);
		\draw [style=wire] (568) to (563.center);
		\draw [style=wire] (569) to (560.center);
		\draw [style=wire] (570) to (561.center);
		\draw [style=wire] (571) to (567.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:delta-comonoid-map})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (478) at (231.5, -1) {};
		\node [style=port] (482) at (233.25, -1) {};
		\node [style=port] (500) at (231.5, -6) {};
		\node [style=port] (510) at (233.25, -6) {};
		\node [style=component] (520) at (231.5, -1.75) {$\Delta$};
		\node [style=none] (521) at (231, -2.25) {};
		\node [style=none] (522) at (232, -2.25) {};
		\node [style=component] (525) at (233.25, -1.75) {$\Delta$};
		\node [style=none] (526) at (232.75, -2.25) {};
		\node [style=none] (527) at (233.75, -2.25) {};
		\node [style=none] (528) at (232, -4.5) {};
		\node [style=none] (529) at (232.75, -4.5) {};
		\node [style=none] (530) at (232, -4) {};
		\node [style=none] (531) at (232.75, -4) {};
		\node [style=component] (532) at (231.5, -5.25) {$\nabla$};
		\node [style=none] (533) at (231, -4.75) {};
		\node [style=none] (534) at (232, -4.75) {};
		\node [style=component] (535) at (233.25, -5.25) {$\nabla$};
		\node [style=none] (536) at (232.75, -4.75) {};
		\node [style=none] (537) at (233.75, -4.75) {};
		\node [style=component] (538) at (231, -3.5) {$\varepsilon$};
		\node [style=component] (539) at (232, -3.5) {$\varepsilon$};
		\node [style=component] (540) at (232.75, -3.5) {$\varepsilon$};
		\node [style=component] (541) at (233.75, -3.5) {$\varepsilon$};
		\node [style=component] (542) at (231, -2.75) {$\delta$};
		\node [style=component] (543) at (232, -2.75) {$\delta$};
		\node [style=component] (544) at (232.75, -2.75) {$\delta$};
		\node [style=component] (545) at (233.75, -2.75) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (520) to (521.center);
		\draw [style=wire] (520) to (522.center);
		\draw [style=wire] (525) to (526.center);
		\draw [style=wire] (525) to (527.center);
		\draw [style=wire] (528.center) to (531.center);
		\draw [style=wire] (529.center) to (530.center);
		\draw [style=wire] (532) to (533.center);
		\draw [style=wire] (532) to (534.center);
		\draw [style=wire] (535) to (536.center);
		\draw [style=wire] (535) to (537.center);
		\draw [style=wire] (528.center) to (534.center);
		\draw [style=wire] (529.center) to (536.center);
		\draw [style=wire] (532) to (500);
		\draw [style=wire] (535) to (510);
		\draw [style=wire] (538) to (533.center);
		\draw [style=wire] (539) to (530.center);
		\draw [style=wire] (540) to (531.center);
		\draw [style=wire] (541) to (537.center);
		\draw [style=wire] (478) to (520);
		\draw [style=wire] (482) to (525);
		\draw [style=wire] (521.center) to (542);
		\draw [style=wire] (542) to (538);
		\draw [style=wire] (522.center) to (543);
		\draw [style=wire] (543) to (539);
		\draw [style=wire] (526.center) to (544);
		\draw [style=wire] (544) to (540);
		\draw [style=wire] (527.center) to (545);
		\draw [style=wire] (545) to (541);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:comonad})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (167) at (20.25, -2.5) {$\Delta$};
		\node [style=none] (168) at (19.75, -3) {};
		\node [style=none] (169) at (20.75, -3) {};
		\node [style=port] (170) at (20.25, -1.75) {};
		\node [style=port] (171) at (21.75, -1.75) {};
		\node [style=component] (172) at (21.75, -2.5) {$\Delta$};
		\node [style=none] (173) at (21.25, -3) {};
		\node [style=none] (174) at (22.25, -3) {};
		\node [style=none] (179) at (20.75, -4) {};
		\node [style=none] (180) at (21.25, -4) {};
		\node [style=none] (181) at (20.75, -3.25) {};
		\node [style=none] (182) at (21.25, -3.25) {};
		\node [style=component] (183) at (20.25, -4.75) {$\nabla$};
		\node [style=none] (184) at (19.75, -4.25) {};
		\node [style=none] (185) at (20.75, -4.25) {};
		\node [style=component] (186) at (21.75, -4.75) {$\nabla$};
		\node [style=none] (187) at (21.25, -4.25) {};
		\node [style=none] (188) at (22.25, -4.25) {};
		\node [style=port] (189) at (20.25, -5.5) {};
		\node [style=port] (190) at (21.75, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (167) to (168.center);
		\draw [style=wire] (167) to (169.center);
		\draw [style=wire] (172) to (173.center);
		\draw [style=wire] (172) to (174.center);
		\draw [style=wire] (170) to (167);
		\draw [style=wire] (171) to (172);
		\draw [style=wire] (179.center) to (182.center);
		\draw [style=wire] (180.center) to (181.center);
		\draw [style=wire] (169.center) to (181.center);
		\draw [style=wire] (173.center) to (182.center);
		\draw [style=wire] (183) to (184.center);
		\draw [style=wire] (183) to (185.center);
		\draw [style=wire] (186) to (187.center);
		\draw [style=wire] (186) to (188.center);
		\draw [style=wire] (168.center) to (184.center);
		\draw [style=wire] (174.center) to (188.center);
		\draw [style=wire] (179.center) to (185.center);
		\draw [style=wire] (180.center) to (187.center);
		\draw [style=wire] (183) to (189);
		\draw [style=wire] (186) to (190);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}

==> (inline-3) <==
\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (427) at (86.5, 2) {};
		\node [style=port] (428) at (86.5, -1.5) {};
		\node [style=component] (429) at (86.5, 0.25) {$f+g$};
		\node [style=none] (466) at (85.75, 1) {};
		\node [style=none] (467) at (87.25, 1) {};
		\node [style=none] (468) at (85.75, -0.5) {};
		\node [style=none] (469) at (87.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (427) to (429);
		\draw [style=wire] (429) to (428);
		\draw [style=wire] (466.center) to (467.center);
		\draw [style=wire] (467.center) to (469.center);
		\draw [style=wire] (469.center) to (468.center);
		\draw [style=wire] (468.center) to (466.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} = \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (430) at (89, -1) {$\nabla$};
		\node [style=none] (431) at (88.25, -0.5) {};
		\node [style=none] (432) at (89.75, -0.5) {};
		\node [style=component] (433) at (88.25, 0.25) {$f$};
		\node [style=component] (434) at (89.75, 0.25) {$g$};
		\node [style=component] (435) at (89, 1.5) {$\Delta$};
		\node [style=none] (436) at (88.25, 1) {};
		\node [style=none] (437) at (89.75, 1) {};
		\node [style=port] (440) at (89, 2.5) {};
		\node [style=port] (441) at (89, -2) {};
		\node [style=none] (443) at (87.75, -0.25) {};
		\node [style=none] (444) at (88.75, -0.25) {};
		\node [style=none] (445) at (87.75, 0.75) {};
		\node [style=none] (446) at (88.75, 0.75) {};
		\node [style=none] (448) at (89.25, -0.25) {};
		\node [style=none] (449) at (90.25, -0.25) {};
		\node [style=none] (450) at (89.25, 0.75) {};
		\node [style=none] (451) at (90.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (430) to (431.center);
		\draw [style=wire] (430) to (432.center);
		\draw [style=wire] (434) to (432.center);
		\draw [style=wire] (433) to (431.center);
		\draw [style=wire] (435) to (436.center);
		\draw [style=wire] (435) to (437.center);
		\draw [style=wire] (436.center) to (433);
		\draw [style=wire] (437.center) to (434);
		\draw [style=wire] (443.center) to (444.center);
		\draw [style=wire] (444.center) to (446.center);
		\draw [style=wire] (446.center) to (445.center);
		\draw [style=wire] (445.center) to (443.center);
		\draw [style=wire] (448.center) to (449.center);
		\draw [style=wire] (449.center) to (451.center);
		\draw [style=wire] (451.center) to (450.center);
		\draw [style=wire] (450.center) to (448.center);
		\draw [style=wire] (440) to (435);
		\draw [style=wire] (441) to (430);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}  &&  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (427) at (86.5, 1.5) {};
		\node [style=port] (428) at (86.5, -1) {};
		\node [style=component] (429) at (86.5, 0.25) {$0$};
		\node [style=none] (466) at (86, 0.75) {};
		\node [style=none] (467) at (87, 0.75) {};
		\node [style=none] (468) at (86, -0.25) {};
		\node [style=none] (469) at (87, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (427) to (429);
		\draw [style=wire] (429) to (428);
		\draw [style=wire] (466.center) to (467.center);
		\draw [style=wire] (467.center) to (469.center);
		\draw [style=wire] (469.center) to (468.center);
		\draw [style=wire] (468.center) to (466.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} = \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (215) at (37.25, -5.25) {$\mathsf{e}$};
		\node [style=port] (216) at (37.25, -4.5) {};
		\node [style=component] (217) at (37.25, -6.25) {$\mathsf{u}$};
		\node [style=port] (218) at (37.25, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (216) to (215);
		\draw [style=wire] (218) to (217);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}
\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (427) at (86.5, 2) {};
		\node [style=port] (428) at (86.5, -1.5) {};
		\node [style=component] (429) at (86.5, 0.25) {$f+g$};
		\node [style=none] (466) at (85.75, 1) {};
		\node [style=none] (467) at (87.25, 1) {};
		\node [style=none] (468) at (85.75, -0.5) {};
		\node [style=none] (469) at (87.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (427) to (429);
		\draw [style=wire] (429) to (428);
		\draw [style=wire] (466.center) to (467.center);
		\draw [style=wire] (467.center) to (469.center);
		\draw [style=wire] (469.center) to (468.center);
		\draw [style=wire] (468.center) to (466.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:comonad})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (428) at (101.25, -5) {};
		\node [style=component] (429) at (101.25, -3.25) {$f+g$};
		\node [style=none] (466) at (100.5, -2.5) {};
		\node [style=none] (467) at (102, -2.5) {};
		\node [style=none] (468) at (100.5, -4) {};
		\node [style=none] (469) at (102, -4) {};
		\node [style=port] (494) at (101.25, 0.5) {};
		\node [style=component] (495) at (101.25, -0.25) {$\delta$};
		\node [style=component] (497) at (101.25, -1.5) {$\varepsilon$};
		\node [style=none] (498) at (100.75, -1) {};
		\node [style=none] (499) at (101.75, -1) {};
		\node [style=none] (500) at (100.75, -2) {};
		\node [style=none] (501) at (101.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (429) to (428);
		\draw [style=wire] (466.center) to (467.center);
		\draw [style=wire] (467.center) to (469.center);
		\draw [style=wire] (469.center) to (468.center);
		\draw [style=wire] (468.center) to (466.center);
		\draw [style=wire] (495) to (494);
		\draw [style=wire] (498.center) to (499.center);
		\draw [style=wire] (499.center) to (501.center);
		\draw [style=wire] (501.center) to (500.center);
		\draw [style=wire] (500.center) to (498.center);
		\draw [style=wire] (495) to (497);
		\draw [style=wire] (497) to (429);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:functor})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (428) at (101.25, -5) {};
		\node [style=component] (429) at (101.25, -3.25) {$f+g$};
		\node [style=none] (468) at (100.5, -4) {};
		\node [style=none] (469) at (102, -4) {};
		\node [style=port] (494) at (101.25, 0.5) {};
		\node [style=component] (495) at (101.25, -0.25) {$\delta$};
		\node [style=component] (497) at (101.25, -1.75) {$\varepsilon$};
		\node [style=none] (498) at (100.5, -1) {};
		\node [style=none] (499) at (102, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (429) to (428);
		\draw [style=wire] (469.center) to (468.center);
		\draw [style=wire] (495) to (494);
		\draw [style=wire] (498.center) to (499.center);
		\draw [style=wire] (495) to (497);
		\draw [style=wire] (497) to (429);
		\draw [style=wire] (498.center) to (468.center);
		\draw [style=wire] (499.center) to (469.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:+def})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (470) at (105.75, -6.25) {$\nabla$};
		\node [style=none] (471) at (105, -5.75) {};
		\node [style=none] (472) at (106.5, -5.75) {};
		\node [style=component] (473) at (105, -5) {$f$};
		\node [style=component] (474) at (106.5, -5) {$g$};
		\node [style=component] (475) at (105.75, -3.75) {$\Delta$};
		\node [style=none] (476) at (105, -4.25) {};
		\node [style=none] (477) at (106.5, -4.25) {};
		\node [style=component] (478) at (105.75, -2.75) {$\eta$};
		\node [style=component] (479) at (105.75, -7.25) {$\varepsilon$};
		\node [style=port] (481) at (105.75, -8.5) {};
		\node [style=none] (482) at (104.5, -5.5) {};
		\node [style=none] (483) at (105.5, -5.5) {};
		\node [style=none] (484) at (104.5, -4.5) {};
		\node [style=none] (485) at (105.5, -4.5) {};
		\node [style=none] (486) at (106, -5.5) {};
		\node [style=none] (487) at (107, -5.5) {};
		\node [style=none] (488) at (106, -4.5) {};
		\node [style=none] (489) at (107, -4.5) {};
		\node [style=none] (490) at (104.25, -1) {};
		\node [style=none] (491) at (107.25, -1) {};
		\node [style=none] (492) at (104.25, -7.75) {};
		\node [style=none] (493) at (107.25, -7.75) {};
		\node [style=port] (494) at (105.75, 0.5) {};
		\node [style=component] (495) at (105.75, -0.25) {$\delta$};
		\node [style=component] (496) at (105.75, -1.75) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (470) to (471.center);
		\draw [style=wire] (470) to (472.center);
		\draw [style=wire] (474) to (472.center);
		\draw [style=wire] (473) to (471.center);
		\draw [style=wire] (475) to (476.center);
		\draw [style=wire] (475) to (477.center);
		\draw [style=wire] (476.center) to (473);
		\draw [style=wire] (477.center) to (474);
		\draw [style=wire] (478) to (475);
		\draw [style=wire] (470) to (479);
		\draw [style=wire] (479) to (481);
		\draw [style=wire] (482.center) to (483.center);
		\draw [style=wire] (483.center) to (485.center);
		\draw [style=wire] (485.center) to (484.center);
		\draw [style=wire] (484.center) to (482.center);
		\draw [style=wire] (486.center) to (487.center);
		\draw [style=wire] (487.center) to (489.center);
		\draw [style=wire] (489.center) to (488.center);
		\draw [style=wire] (488.center) to (486.center);
		\draw [style=wire] (490.center) to (491.center);
		\draw [style=wire] (490.center) to (492.center);
		\draw [style=wire] (492.center) to (493.center);
		\draw [style=wire] (493.center) to (491.center);
		\draw [style=wire] (495) to (494);
		\draw [style=wire] (496) to (478);
		\draw [style=wire] (495) to (496);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:eta-lemma})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (481) at (105.75, -6.25) {$\nabla$};
		\node [style=none] (482) at (105, -5.75) {};
		\node [style=none] (483) at (106.5, -5.75) {};
		\node [style=component] (484) at (105, -5) {$f$};
		\node [style=component] (485) at (106.5, -5) {$g$};
		\node [style=component] (486) at (105.75, -3.75) {$\Delta$};
		\node [style=none] (487) at (105, -4.25) {};
		\node [style=none] (488) at (106.5, -4.25) {};
		\node [style=component] (489) at (105.75, -7.25) {$\varepsilon$};
		\node [style=port] (490) at (105.75, -8.5) {};
		\node [style=none] (491) at (104.5, -5.5) {};
		\node [style=none] (492) at (105.5, -5.5) {};
		\node [style=none] (493) at (104.5, -4.5) {};
		\node [style=none] (494) at (105.5, -4.5) {};
		\node [style=none] (495) at (106, -5.5) {};
		\node [style=none] (496) at (107, -5.5) {};
		\node [style=none] (497) at (106, -4.5) {};
		\node [style=none] (498) at (107, -4.5) {};
		\node [style=none] (499) at (104.25, -1) {};
		\node [style=none] (500) at (107.25, -1) {};
		\node [style=none] (501) at (104.25, -7.75) {};
		\node [style=none] (502) at (107.25, -7.75) {};
		\node [style=port] (503) at (106.25, 0.5) {};
		\node [style=component] (504) at (106.25, -0.25) {$\delta$};
		\node [style=component] (505) at (105.75, -2.75) {$\mathsf{m}$};
		\node [style=none] (506) at (106.25, -2.25) {};
		\node [style=none] (507) at (105.25, -2.25) {};
		\node [style=component] (508) at (105.25, -1.75) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (481) to (482.center);
		\draw [style=wire] (481) to (483.center);
		\draw [style=wire] (485) to (483.center);
		\draw [style=wire] (484) to (482.center);
		\draw [style=wire] (486) to (487.center);
		\draw [style=wire] (486) to (488.center);
		\draw [style=wire] (487.center) to (484);
		\draw [style=wire] (488.center) to (485);
		\draw [style=wire] (481) to (489);
		\draw [style=wire] (489) to (490);
		\draw [style=wire] (491.center) to (492.center);
		\draw [style=wire] (492.center) to (494.center);
		\draw [style=wire] (494.center) to (493.center);
		\draw [style=wire] (493.center) to (491.center);
		\draw [style=wire] (495.center) to (496.center);
		\draw [style=wire] (496.center) to (498.center);
		\draw [style=wire] (498.center) to (497.center);
		\draw [style=wire] (497.center) to (495.center);
		\draw [style=wire] (499.center) to (500.center);
		\draw [style=wire] (499.center) to (501.center);
		\draw [style=wire] (501.center) to (502.center);
		\draw [style=wire] (502.center) to (500.center);
		\draw [style=wire] (504) to (503);
		\draw [style=wire] (505) to (506.center);
		\draw [style=wire] (505) to (507.center);
		\draw [style=wire] (507.center) to (508);
		\draw [style=wire] (504) to (506.center);
		\draw [style=wire] (505) to (486);
	\end{pgfonlayer}
\end{tikzpicture}  \end{array} \substack{=\\(\ref{string:monoidalcomonoid})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (481) at (109.25, -7.25) {$\nabla$};
		\node [style=none] (482) at (108.5, -6.75) {};
		\node [style=none] (483) at (110, -6.75) {};
		\node [style=component] (484) at (108.5, -6) {$f$};
		\node [style=component] (485) at (110, -6) {$g$};
		\node [style=none] (487) at (108.5, -5.25) {};
		\node [style=none] (488) at (110, -5.25) {};
		\node [style=component] (489) at (109.25, -8.25) {$\varepsilon$};
		\node [style=port] (490) at (109.25, -9.5) {};
		\node [style=none] (491) at (108, -6.5) {};
		\node [style=none] (492) at (109, -6.5) {};
		\node [style=none] (493) at (108, -5.5) {};
		\node [style=none] (494) at (109, -5.5) {};
		\node [style=none] (495) at (109.5, -6.5) {};
		\node [style=none] (496) at (110.5, -6.5) {};
		\node [style=none] (497) at (109.5, -5.5) {};
		\node [style=none] (498) at (110.5, -5.5) {};
		\node [style=port] (503) at (110, 0.5) {};
		\node [style=component] (504) at (110, -0.25) {$\delta$};
		\node [style=component] (508) at (108.5, -1.5) {$\eta$};
		\node [style=component] (509) at (108.5, -2.5) {$\Delta$};
		\node [style=none] (510) at (108, -3) {};
		\node [style=none] (511) at (109, -3) {};
		\node [style=component] (512) at (110, -2.5) {$\Delta$};
		\node [style=none] (513) at (109.5, -3) {};
		\node [style=none] (514) at (110.5, -3) {};
		\node [style=none] (515) at (109, -4) {};
		\node [style=none] (516) at (109.5, -4) {};
		\node [style=none] (517) at (109, -3.25) {};
		\node [style=none] (518) at (109.5, -3.25) {};
		\node [style=component] (519) at (108.5, -4.75) {$\mathsf{m}$};
		\node [style=none] (520) at (108, -4.25) {};
		\node [style=none] (521) at (109, -4.25) {};
		\node [style=component] (522) at (110, -4.75) {$\mathsf{m}$};
		\node [style=none] (523) at (109.5, -4.25) {};
		\node [style=none] (524) at (110.5, -4.25) {};
		\node [style=none] (525) at (107.5, -1) {};
		\node [style=none] (526) at (111, -1) {};
		\node [style=none] (527) at (107.5, -8.75) {};
		\node [style=none] (528) at (111, -8.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (481) to (482.center);
		\draw [style=wire] (481) to (483.center);
		\draw [style=wire] (485) to (483.center);
		\draw [style=wire] (484) to (482.center);
		\draw [style=wire] (487.center) to (484);
		\draw [style=wire] (488.center) to (485);
		\draw [style=wire] (481) to (489);
		\draw [style=wire] (489) to (490);
		\draw [style=wire] (491.center) to (492.center);
		\draw [style=wire] (492.center) to (494.center);
		\draw [style=wire] (494.center) to (493.center);
		\draw [style=wire] (493.center) to (491.center);
		\draw [style=wire] (495.center) to (496.center);
		\draw [style=wire] (496.center) to (498.center);
		\draw [style=wire] (498.center) to (497.center);
		\draw [style=wire] (497.center) to (495.center);
		\draw [style=wire] (504) to (503);
		\draw [style=wire] (509) to (510.center);
		\draw [style=wire] (509) to (511.center);
		\draw [style=wire] (512) to (513.center);
		\draw [style=wire] (512) to (514.center);
		\draw [style=wire] (515.center) to (518.center);
		\draw [style=wire] (516.center) to (517.center);
		\draw [style=wire] (511.center) to (517.center);
		\draw [style=wire] (513.center) to (518.center);
		\draw [style=wire] (519) to (520.center);
		\draw [style=wire] (519) to (521.center);
		\draw [style=wire] (522) to (523.center);
		\draw [style=wire] (522) to (524.center);
		\draw [style=wire] (510.center) to (520.center);
		\draw [style=wire] (514.center) to (524.center);
		\draw [style=wire] (515.center) to (521.center);
		\draw [style=wire] (516.center) to (523.center);
		\draw [style=wire] (508) to (509);
		\draw [style=wire] (519) to (487.center);
		\draw [style=wire] (522) to (488.center);
		\draw [style=wire] (504) to (512);
		\draw [style=wire] (525.center) to (526.center);
		\draw [style=wire] (527.center) to (528.center);
		\draw [style=wire] (525.center) to (527.center);
		\draw [style=wire] (526.center) to (528.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \\
 \substack{=\\(\ref{string:monoidal-nat})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (481) at (109.75, -7.25) {$\nabla$};
		\node [style=component] (489) at (109.75, -8.25) {$\varepsilon$};
		\node [style=port] (490) at (109.75, -9.75) {};
		\node [style=port] (503) at (111, 0.75) {};
		\node [style=component] (504) at (111, 0) {$\delta$};
		\node [style=component] (522) at (111.25, -6) {$\mathsf{m}$};
		\node [style=none] (524) at (111.75, -5.5) {};
		\node [style=component] (530) at (108, -2.5) {$\Delta$};
		\node [style=none] (531) at (107.5, -3) {};
		\node [style=none] (532) at (108.5, -3) {};
		\node [style=none] (533) at (107.5, -5.5) {};
		\node [style=component] (534) at (108, -6) {$\mathsf{m}$};
		\node [style=none] (535) at (108.5, -5.25) {};
		\node [style=component] (536) at (108, -1.5) {$\eta$};
		\node [style=none] (537) at (108.5, -5.5) {};
		\node [style=none] (538) at (110.25, -5.5) {};
		\node [style=none] (539) at (110.25, -4.5) {};
		\node [style=none] (540) at (111.75, -4.5) {};
		\node [style=component] (541) at (110.25, -3.75) {$f$};
		\node [style=component] (542) at (111.75, -3.75) {$g$};
		\node [style=component] (543) at (111, -2.5) {$\Delta$};
		\node [style=none] (544) at (110.25, -3) {};
		\node [style=none] (545) at (111.75, -3) {};
		\node [style=none] (546) at (109.75, -4.25) {};
		\node [style=none] (547) at (110.75, -4.25) {};
		\node [style=none] (548) at (109.75, -3.25) {};
		\node [style=none] (549) at (110.75, -3.25) {};
		\node [style=none] (550) at (111.25, -4.25) {};
		\node [style=none] (551) at (112.25, -4.25) {};
		\node [style=none] (552) at (111.25, -3.25) {};
		\node [style=none] (553) at (112.25, -3.25) {};
		\node [style=none] (554) at (108.5, -4.5) {};
		\node [style=none] (555) at (110.25, -5.25) {};
		\node [style=none] (556) at (108, -6.5) {};
		\node [style=none] (557) at (111.25, -6.5) {};
		\node [style=none] (558) at (107.25, -0.75) {};
		\node [style=none] (559) at (112.5, -0.75) {};
		\node [style=none] (560) at (107.25, -9) {};
		\node [style=none] (561) at (112.5, -9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (481) to (489);
		\draw [style=wire] (489) to (490);
		\draw [style=wire] (504) to (503);
		\draw [style=wire] (522) to (524.center);
		\draw [style=wire] (530) to (531.center);
		\draw [style=wire] (530) to (532.center);
		\draw [style=wire] (531.center) to (533.center);
		\draw [style=wire] (536) to (530);
		\draw [style=wire] (537.center) to (534);
		\draw [style=wire] (538.center) to (522);
		\draw [style=wire] (542) to (540.center);
		\draw [style=wire] (541) to (539.center);
		\draw [style=wire] (543) to (544.center);
		\draw [style=wire] (543) to (545.center);
		\draw [style=wire] (544.center) to (541);
		\draw [style=wire] (545.center) to (542);
		\draw [style=wire] (546.center) to (547.center);
		\draw [style=wire] (547.center) to (549.center);
		\draw [style=wire] (549.center) to (548.center);
		\draw [style=wire] (548.center) to (546.center);
		\draw [style=wire] (550.center) to (551.center);
		\draw [style=wire] (551.center) to (553.center);
		\draw [style=wire] (553.center) to (552.center);
		\draw [style=wire] (552.center) to (550.center);
		\draw [style=wire] (504) to (543);
		\draw [style=wire] (537.center) to (535.center);
		\draw [style=wire] (535.center) to (539.center);
		\draw [style=wire] (532.center) to (554.center);
		\draw [style=wire] (555.center) to (538.center);
		\draw [style=wire] (554.center) to (555.center);
		\draw [style=wire] (533.center) to (534);
		\draw [style=wire] (540.center) to (524.center);
		\draw [style=wire] (534) to (556.center);
		\draw [style=wire] (556.center) to (481);
		\draw [style=wire] (481) to (557.center);
		\draw [style=wire] (557.center) to (522);
		\draw [style=wire] (558.center) to (559.center);
		\draw [style=wire] (558.center) to (560.center);
		\draw [style=wire] (560.center) to (561.center);
		\draw [style=wire] (561.center) to (559.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}  \substack{=\\(\ref{string:m-monoid})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (481) at (109.75, -7.25) {$\mathsf{m}$};
		\node [style=component] (489) at (109.75, -8.25) {$\varepsilon$};
		\node [style=port] (490) at (109.75, -9.75) {};
		\node [style=port] (503) at (110.5, -1.75) {};
		\node [style=component] (504) at (110.5, -2.5) {$\delta$};
		\node [style=component] (536) at (109, -6.25) {$\eta$};
		\node [style=none] (558) at (108.5, -3.25) {};
		\node [style=none] (559) at (112, -3.25) {};
		\node [style=none] (560) at (108.5, -9) {};
		\node [style=none] (561) at (112, -9) {};
		\node [style=component] (562) at (110.5, -6.25) {$\nabla$};
		\node [style=none] (563) at (109.75, -5.75) {};
		\node [style=none] (564) at (111.25, -5.75) {};
		\node [style=component] (565) at (109.75, -5) {$f$};
		\node [style=component] (566) at (111.25, -5) {$g$};
		\node [style=component] (567) at (110.5, -3.75) {$\Delta$};
		\node [style=none] (568) at (109.75, -4.25) {};
		\node [style=none] (569) at (111.25, -4.25) {};
		\node [style=none] (570) at (109.25, -5.5) {};
		\node [style=none] (571) at (110.25, -5.5) {};
		\node [style=none] (572) at (109.25, -4.5) {};
		\node [style=none] (573) at (110.25, -4.5) {};
		\node [style=none] (574) at (110.75, -5.5) {};
		\node [style=none] (575) at (111.75, -5.5) {};
		\node [style=none] (576) at (110.75, -4.5) {};
		\node [style=none] (577) at (111.75, -4.5) {};
		\node [style=none] (578) at (110.5, -6.75) {};
		\node [style=none] (579) at (109, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (481) to (489);
		\draw [style=wire] (489) to (490);
		\draw [style=wire] (504) to (503);
		\draw [style=wire] (558.center) to (559.center);
		\draw [style=wire] (558.center) to (560.center);
		\draw [style=wire] (560.center) to (561.center);
		\draw [style=wire] (561.center) to (559.center);
		\draw [style=wire] (562) to (563.center);
		\draw [style=wire] (562) to (564.center);
		\draw [style=wire] (566) to (564.center);
		\draw [style=wire] (565) to (563.center);
		\draw [style=wire] (567) to (568.center);
		\draw [style=wire] (567) to (569.center);
		\draw [style=wire] (568.center) to (565);
		\draw [style=wire] (569.center) to (566);
		\draw [style=wire] (570.center) to (571.center);
		\draw [style=wire] (571.center) to (573.center);
		\draw [style=wire] (573.center) to (572.center);
		\draw [style=wire] (572.center) to (570.center);
		\draw [style=wire] (574.center) to (575.center);
		\draw [style=wire] (575.center) to (577.center);
		\draw [style=wire] (577.center) to (576.center);
		\draw [style=wire] (576.center) to (574.center);
		\draw [style=wire] (481) to (578.center);
		\draw [style=wire] (578.center) to (562);
		\draw [style=wire] (536) to (579.center);
		\draw [style=wire] (579.center) to (481);
		\draw [style=wire] (504) to (567);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}  \substack{=\\(\ref{string:eta-lemma})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (489) at (110.5, -8.5) {$\varepsilon$};
		\node [style=port] (490) at (110.5, -10) {};
		\node [style=port] (503) at (110.5, -1.75) {};
		\node [style=component] (504) at (110.5, -2.5) {$\delta$};
		\node [style=none] (558) at (109, -3.25) {};
		\node [style=none] (559) at (112, -3.25) {};
		\node [style=none] (560) at (109, -9) {};
		\node [style=none] (561) at (112, -9) {};
		\node [style=component] (562) at (110.5, -6.25) {$\nabla$};
		\node [style=none] (563) at (109.75, -5.75) {};
		\node [style=none] (564) at (111.25, -5.75) {};
		\node [style=component] (565) at (109.75, -5) {$f$};
		\node [style=component] (566) at (111.25, -5) {$g$};
		\node [style=component] (567) at (110.5, -3.75) {$\Delta$};
		\node [style=none] (568) at (109.75, -4.25) {};
		\node [style=none] (569) at (111.25, -4.25) {};
		\node [style=none] (570) at (109.25, -5.5) {};
		\node [style=none] (571) at (110.25, -5.5) {};
		\node [style=none] (572) at (109.25, -4.5) {};
		\node [style=none] (573) at (110.25, -4.5) {};
		\node [style=none] (574) at (110.75, -5.5) {};
		\node [style=none] (575) at (111.75, -5.5) {};
		\node [style=none] (576) at (110.75, -4.5) {};
		\node [style=none] (577) at (111.75, -4.5) {};
		\node [style=component] (578) at (110.5, -7) {$\varepsilon$};
		\node [style=component] (579) at (110.5, -7.75) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (489) to (490);
		\draw [style=wire] (504) to (503);
		\draw [style=wire] (558.center) to (559.center);
		\draw [style=wire] (558.center) to (560.center);
		\draw [style=wire] (560.center) to (561.center);
		\draw [style=wire] (561.center) to (559.center);
		\draw [style=wire] (562) to (563.center);
		\draw [style=wire] (562) to (564.center);
		\draw [style=wire] (566) to (564.center);
		\draw [style=wire] (565) to (563.center);
		\draw [style=wire] (567) to (568.center);
		\draw [style=wire] (567) to (569.center);
		\draw [style=wire] (568.center) to (565);
		\draw [style=wire] (569.center) to (566);
		\draw [style=wire] (570.center) to (571.center);
		\draw [style=wire] (571.center) to (573.center);
		\draw [style=wire] (573.center) to (572.center);
		\draw [style=wire] (572.center) to (570.center);
		\draw [style=wire] (574.center) to (575.center);
		\draw [style=wire] (575.center) to (577.center);
		\draw [style=wire] (577.center) to (576.center);
		\draw [style=wire] (576.center) to (574.center);
		\draw [style=wire] (504) to (567);
		\draw [style=wire] (562) to (578);
		\draw [style=wire] (578) to (579);
		\draw [style=wire] (579) to (489);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:coder})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (592) at (114.5, -7) {$\varepsilon$};
		\node [style=port] (593) at (114.5, -8.5) {};
		\node [style=port] (594) at (114.5, -1.75) {};
		\node [style=component] (595) at (114.5, -2.5) {$\delta$};
		\node [style=none] (596) at (113, -3.25) {};
		\node [style=none] (597) at (116, -3.25) {};
		\node [style=none] (598) at (113, -7.5) {};
		\node [style=none] (599) at (116, -7.5) {};
		\node [style=component] (600) at (114.5, -6.25) {$\nabla$};
		\node [style=none] (601) at (113.75, -5.75) {};
		\node [style=none] (602) at (115.25, -5.75) {};
		\node [style=component] (603) at (113.75, -5) {$f$};
		\node [style=component] (604) at (115.25, -5) {$g$};
		\node [style=component] (605) at (114.5, -3.75) {$\Delta$};
		\node [style=none] (606) at (113.75, -4.25) {};
		\node [style=none] (607) at (115.25, -4.25) {};
		\node [style=none] (608) at (113.25, -5.5) {};
		\node [style=none] (609) at (114.25, -5.5) {};
		\node [style=none] (610) at (113.25, -4.5) {};
		\node [style=none] (611) at (114.25, -4.5) {};
		\node [style=none] (612) at (114.75, -5.5) {};
		\node [style=none] (613) at (115.75, -5.5) {};
		\node [style=none] (614) at (114.75, -4.5) {};
		\node [style=none] (615) at (115.75, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (592) to (593);
		\draw [style=wire] (595) to (594);
		\draw [style=wire] (596.center) to (597.center);
		\draw [style=wire] (596.center) to (598.center);
		\draw [style=wire] (598.center) to (599.center);
		\draw [style=wire] (599.center) to (597.center);
		\draw [style=wire] (600) to (601.center);
		\draw [style=wire] (600) to (602.center);
		\draw [style=wire] (604) to (602.center);
		\draw [style=wire] (603) to (601.center);
		\draw [style=wire] (605) to (606.center);
		\draw [style=wire] (605) to (607.center);
		\draw [style=wire] (606.center) to (603);
		\draw [style=wire] (607.center) to (604);
		\draw [style=wire] (608.center) to (609.center);
		\draw [style=wire] (609.center) to (611.center);
		\draw [style=wire] (611.center) to (610.center);
		\draw [style=wire] (610.center) to (608.center);
		\draw [style=wire] (612.center) to (613.center);
		\draw [style=wire] (613.center) to (615.center);
		\draw [style=wire] (615.center) to (614.center);
		\draw [style=wire] (614.center) to (612.center);
		\draw [style=wire] (595) to (605);
		\draw [style=wire] (600) to (592);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}\\
 \substack{=\\(\ref{string:comonoid-!coalg})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (489) at (110.5, -7) {$\varepsilon$};
		\node [style=port] (490) at (110.5, -8.5) {};
		\node [style=none] (558) at (109, -4) {};
		\node [style=none] (559) at (112, -4) {};
		\node [style=none] (560) at (109, -7.5) {};
		\node [style=none] (561) at (112, -7.5) {};
		\node [style=component] (562) at (110.5, -6.25) {$\nabla$};
		\node [style=none] (563) at (109.75, -5.75) {};
		\node [style=none] (564) at (111.25, -5.75) {};
		\node [style=component] (565) at (109.75, -5) {$f$};
		\node [style=component] (566) at (111.25, -5) {$g$};
		\node [style=none] (570) at (109.25, -5.5) {};
		\node [style=none] (571) at (110.25, -5.5) {};
		\node [style=none] (572) at (109.25, -4.5) {};
		\node [style=none] (573) at (110.25, -4.5) {};
		\node [style=none] (574) at (110.75, -5.5) {};
		\node [style=none] (575) at (111.75, -5.5) {};
		\node [style=none] (576) at (110.75, -4.5) {};
		\node [style=none] (577) at (111.75, -4.5) {};
		\node [style=component] (580) at (110.5, -3.25) {$\mathsf{m}$};
		\node [style=none] (581) at (110, -2.75) {};
		\node [style=none] (582) at (111, -2.75) {};
		\node [style=component] (583) at (110, -2) {$\delta$};
		\node [style=component] (584) at (111, -2) {$\delta$};
		\node [style=component] (585) at (110.5, -0.75) {$\Delta$};
		\node [style=none] (586) at (110, -1.25) {};
		\node [style=none] (587) at (111, -1.25) {};
		\node [style=port] (588) at (110.5, 0) {};
		\node [style=none] (589) at (110.5, -4) {};
		\node [style=none] (590) at (109.75, -4) {};
		\node [style=none] (591) at (111.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (489) to (490);
		\draw [style=wire] (558.center) to (559.center);
		\draw [style=wire] (558.center) to (560.center);
		\draw [style=wire] (560.center) to (561.center);
		\draw [style=wire] (561.center) to (559.center);
		\draw [style=wire] (562) to (563.center);
		\draw [style=wire] (562) to (564.center);
		\draw [style=wire] (566) to (564.center);
		\draw [style=wire] (565) to (563.center);
		\draw [style=wire] (570.center) to (571.center);
		\draw [style=wire] (571.center) to (573.center);
		\draw [style=wire] (573.center) to (572.center);
		\draw [style=wire] (572.center) to (570.center);
		\draw [style=wire] (574.center) to (575.center);
		\draw [style=wire] (575.center) to (577.center);
		\draw [style=wire] (577.center) to (576.center);
		\draw [style=wire] (576.center) to (574.center);
		\draw [style=wire] (580) to (581.center);
		\draw [style=wire] (580) to (582.center);
		\draw [style=wire] (585) to (586.center);
		\draw [style=wire] (585) to (587.center);
		\draw [style=wire] (586.center) to (583);
		\draw [style=wire] (587.center) to (584);
		\draw [style=wire] (588) to (585);
		\draw [style=wire] (580) to (589.center);
		\draw [style=wire] (562) to (489);
		\draw [style=wire] (583) to (581.center);
		\draw [style=wire] (584) to (582.center);
		\draw [style=wire] (591.center) to (566);
		\draw [style=wire] (590.center) to (565);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}  \substack{=\\(\ref{string:monoidal-nat})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (617) at (117.75, 3.25) {$\delta$};
		\node [style=component] (619) at (117.75, 1.75) {$f$};
		\node [style=none] (620) at (117.25, 2.25) {};
		\node [style=none] (621) at (118.25, 2.25) {};
		\node [style=none] (622) at (117.25, 1.25) {};
		\node [style=none] (623) at (118.25, 1.25) {};
		\node [style=none] (624) at (117, 2.5) {};
		\node [style=none] (625) at (118.5, 2.5) {};
		\node [style=none] (626) at (117, 1) {};
		\node [style=none] (627) at (118.5, 1) {};
		\node [style=component] (629) at (119.75, 3.25) {$\delta$};
		\node [style=component] (631) at (119.75, 1.75) {$g$};
		\node [style=none] (632) at (119.25, 2.25) {};
		\node [style=none] (633) at (120.25, 2.25) {};
		\node [style=none] (634) at (119.25, 1.25) {};
		\node [style=none] (635) at (120.25, 1.25) {};
		\node [style=none] (636) at (119, 2.5) {};
		\node [style=none] (637) at (120.5, 2.5) {};
		\node [style=none] (638) at (119, 1) {};
		\node [style=none] (639) at (120.5, 1) {};
		\node [style=component] (640) at (118.75, 4.75) {$\Delta$};
		\node [style=port] (641) at (118.75, 5.5) {};
		\node [style=none] (642) at (117.75, 4) {};
		\node [style=none] (643) at (119.75, 4) {};
		\node [style=component] (644) at (118.75, -0.25) {$\mathsf{m}$};
		\node [style=none] (645) at (117.75, 0.5) {};
		\node [style=none] (646) at (119.75, 0.5) {};
		\node [style=none] (647) at (117.75, -3.5) {};
		\node [style=none] (648) at (119.75, -3.5) {};
		\node [style=none] (649) at (117.75, -1) {};
		\node [style=none] (650) at (119.75, -1) {};
		\node [style=none] (652) at (118.25, -1) {};
		\node [style=none] (653) at (119.25, -1) {};
		\node [style=none] (654) at (118.25, -3.5) {};
		\node [style=none] (655) at (119.25, -3.5) {};
		\node [style=none] (656) at (118.75, -1) {};
		\node [style=component] (658) at (118.75, -2) {$\nabla$};
		\node [style=none] (659) at (118.25, -1.5) {};
		\node [style=none] (660) at (119.25, -1.5) {};
		\node [style=component] (661) at (118.75, -2.75) {$\varepsilon$};
		\node [style=port] (662) at (118.75, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (620.center) to (621.center);
		\draw [style=wire] (621.center) to (623.center);
		\draw [style=wire] (623.center) to (622.center);
		\draw [style=wire] (622.center) to (620.center);
		\draw [style=wire] (624.center) to (625.center);
		\draw [style=wire] (625.center) to (627.center);
		\draw [style=wire] (627.center) to (626.center);
		\draw [style=wire] (626.center) to (624.center);
		\draw [style=wire] (617) to (619);
		\draw [style=wire] (632.center) to (633.center);
		\draw [style=wire] (633.center) to (635.center);
		\draw [style=wire] (635.center) to (634.center);
		\draw [style=wire] (634.center) to (632.center);
		\draw [style=wire] (636.center) to (637.center);
		\draw [style=wire] (637.center) to (639.center);
		\draw [style=wire] (639.center) to (638.center);
		\draw [style=wire] (638.center) to (636.center);
		\draw [style=wire] (629) to (631);
		\draw [style=wire] (641) to (640);
		\draw [style=wire] (643.center) to (629);
		\draw [style=wire] (642.center) to (617);
		\draw [style=wire] (640) to (642.center);
		\draw [style=wire] (640) to (643.center);
		\draw [style=wire] (619) to (645.center);
		\draw [style=wire] (631) to (646.center);
		\draw [style=wire] (645.center) to (644);
		\draw [style=wire] (644) to (646.center);
		\draw [style=wire] (647.center) to (648.center);
		\draw [style=wire] (648.center) to (650.center);
		\draw [style=wire] (650.center) to (649.center);
		\draw [style=wire] (649.center) to (647.center);
		\draw [style=wire] (658) to (659.center);
		\draw [style=wire] (658) to (660.center);
		\draw [style=wire] (652.center) to (659.center);
		\draw [style=wire] (653.center) to (660.center);
		\draw [style=wire] (644) to (656.center);
		\draw [style=wire] (661) to (662);
		\draw [style=wire] (658) to (661);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}  \substack{=\\(\ref{string:comonad-nat})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (641) at (118.75, 4.25) {};
		\node [style=component] (644) at (118.75, -0.25) {$\mathsf{m}$};
		\node [style=none] (645) at (118, 0.5) {};
		\node [style=none] (646) at (119.5, 0.5) {};
		\node [style=none] (647) at (117.75, -3.5) {};
		\node [style=none] (648) at (119.75, -3.5) {};
		\node [style=none] (649) at (117.75, -1) {};
		\node [style=none] (650) at (119.75, -1) {};
		\node [style=none] (652) at (118.25, -1) {};
		\node [style=none] (653) at (119.25, -1) {};
		\node [style=none] (654) at (118.25, -3.5) {};
		\node [style=none] (655) at (119.25, -3.5) {};
		\node [style=none] (656) at (118.75, -1) {};
		\node [style=component] (658) at (118.75, -2) {$\nabla$};
		\node [style=none] (659) at (118.25, -1.5) {};
		\node [style=none] (660) at (119.25, -1.5) {};
		\node [style=component] (661) at (118.75, -2.75) {$\varepsilon$};
		\node [style=port] (662) at (118.75, -4.25) {};
		\node [style=none] (663) at (118, 1.5) {};
		\node [style=none] (664) at (119.5, 1.5) {};
		\node [style=component] (665) at (118, 2.25) {$f$};
		\node [style=component] (666) at (119.5, 2.25) {$g$};
		\node [style=component] (667) at (118.75, 3.5) {$\Delta$};
		\node [style=none] (668) at (118, 3) {};
		\node [style=none] (669) at (119.5, 3) {};
		\node [style=none] (670) at (117.5, 1.75) {};
		\node [style=none] (671) at (118.5, 1.75) {};
		\node [style=none] (672) at (117.5, 2.75) {};
		\node [style=none] (673) at (118.5, 2.75) {};
		\node [style=none] (674) at (119, 1.75) {};
		\node [style=none] (675) at (120, 1.75) {};
		\node [style=none] (676) at (119, 2.75) {};
		\node [style=none] (677) at (120, 2.75) {};
		\node [style=component] (678) at (118, 1) {$\delta$};
		\node [style=component] (679) at (119.5, 1) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (645.center) to (644);
		\draw [style=wire] (644) to (646.center);
		\draw [style=wire] (647.center) to (648.center);
		\draw [style=wire] (648.center) to (650.center);
		\draw [style=wire] (650.center) to (649.center);
		\draw [style=wire] (649.center) to (647.center);
		\draw [style=wire] (658) to (659.center);
		\draw [style=wire] (658) to (660.center);
		\draw [style=wire] (652.center) to (659.center);
		\draw [style=wire] (653.center) to (660.center);
		\draw [style=wire] (644) to (656.center);
		\draw [style=wire] (661) to (662);
		\draw [style=wire] (658) to (661);
		\draw [style=wire] (666) to (664.center);
		\draw [style=wire] (665) to (663.center);
		\draw [style=wire] (667) to (668.center);
		\draw [style=wire] (667) to (669.center);
		\draw [style=wire] (668.center) to (665);
		\draw [style=wire] (669.center) to (666);
		\draw [style=wire] (670.center) to (671.center);
		\draw [style=wire] (671.center) to (673.center);
		\draw [style=wire] (673.center) to (672.center);
		\draw [style=wire] (672.center) to (670.center);
		\draw [style=wire] (674.center) to (675.center);
		\draw [style=wire] (675.center) to (677.center);
		\draw [style=wire] (677.center) to (676.center);
		\draw [style=wire] (676.center) to (674.center);
		\draw [style=wire] (641) to (667);
		\draw [style=wire] (663.center) to (678);
		\draw [style=wire] (664.center) to (679);
		\draw [style=wire] (678) to (645.center);
		\draw [style=wire] (679) to (646.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}  \substack{=\\(\ref{string:monoid-!coalg})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (641) at (118.75, 4.25) {};
		\node [style=component] (663) at (118.75, 1) {$\nabla$};
		\node [style=none] (664) at (118, 1.5) {};
		\node [style=none] (665) at (119.5, 1.5) {};
		\node [style=component] (666) at (118, 2.25) {$f$};
		\node [style=component] (667) at (119.5, 2.25) {$g$};
		\node [style=component] (668) at (118.75, 3.5) {$\Delta$};
		\node [style=none] (669) at (118, 3) {};
		\node [style=none] (670) at (119.5, 3) {};
		\node [style=none] (671) at (117.5, 1.75) {};
		\node [style=none] (672) at (118.5, 1.75) {};
		\node [style=none] (673) at (117.5, 2.75) {};
		\node [style=none] (674) at (118.5, 2.75) {};
		\node [style=none] (675) at (119, 1.75) {};
		\node [style=none] (676) at (120, 1.75) {};
		\node [style=none] (677) at (119, 2.75) {};
		\node [style=none] (678) at (120, 2.75) {};
		\node [style=component] (679) at (118.75, 0) {$\delta$};
		\node [style=port] (680) at (118.75, -2.5) {};
		\node [style=component] (681) at (118.75, -1.25) {$\varepsilon$};
		\node [style=none] (682) at (118.25, -1.75) {};
		\node [style=none] (683) at (119.25, -1.75) {};
		\node [style=none] (684) at (118.25, -0.75) {};
		\node [style=none] (685) at (119.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (663) to (664.center);
		\draw [style=wire] (663) to (665.center);
		\draw [style=wire] (667) to (665.center);
		\draw [style=wire] (666) to (664.center);
		\draw [style=wire] (668) to (669.center);
		\draw [style=wire] (668) to (670.center);
		\draw [style=wire] (669.center) to (666);
		\draw [style=wire] (670.center) to (667);
		\draw [style=wire] (671.center) to (672.center);
		\draw [style=wire] (672.center) to (674.center);
		\draw [style=wire] (674.center) to (673.center);
		\draw [style=wire] (673.center) to (671.center);
		\draw [style=wire] (675.center) to (676.center);
		\draw [style=wire] (676.center) to (678.center);
		\draw [style=wire] (678.center) to (677.center);
		\draw [style=wire] (677.center) to (675.center);
		\draw [style=wire] (641) to (668);
		\draw [style=wire] (680) to (681);
		\draw [style=wire] (682.center) to (683.center);
		\draw [style=wire] (683.center) to (685.center);
		\draw [style=wire] (685.center) to (684.center);
		\draw [style=wire] (684.center) to (682.center);
		\draw [style=wire] (681) to (679);
		\draw [style=wire] (663) to (679);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:comonad})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (430) at (89, -1) {$\nabla$};
		\node [style=none] (431) at (88.25, -0.5) {};
		\node [style=none] (432) at (89.75, -0.5) {};
		\node [style=component] (433) at (88.25, 0.25) {$f$};
		\node [style=component] (434) at (89.75, 0.25) {$g$};
		\node [style=component] (435) at (89, 1.5) {$\Delta$};
		\node [style=none] (436) at (88.25, 1) {};
		\node [style=none] (437) at (89.75, 1) {};
		\node [style=port] (440) at (89, 2.5) {};
		\node [style=port] (441) at (89, -2) {};
		\node [style=none] (443) at (87.75, -0.25) {};
		\node [style=none] (444) at (88.75, -0.25) {};
		\node [style=none] (445) at (87.75, 0.75) {};
		\node [style=none] (446) at (88.75, 0.75) {};
		\node [style=none] (448) at (89.25, -0.25) {};
		\node [style=none] (449) at (90.25, -0.25) {};
		\node [style=none] (450) at (89.25, 0.75) {};
		\node [style=none] (451) at (90.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (430) to (431.center);
		\draw [style=wire] (430) to (432.center);
		\draw [style=wire] (434) to (432.center);
		\draw [style=wire] (433) to (431.center);
		\draw [style=wire] (435) to (436.center);
		\draw [style=wire] (435) to (437.center);
		\draw [style=wire] (436.center) to (433);
		\draw [style=wire] (437.center) to (434);
		\draw [style=wire] (443.center) to (444.center);
		\draw [style=wire] (444.center) to (446.center);
		\draw [style=wire] (446.center) to (445.center);
		\draw [style=wire] (445.center) to (443.center);
		\draw [style=wire] (448.center) to (449.center);
		\draw [style=wire] (449.center) to (451.center);
		\draw [style=wire] (451.center) to (450.center);
		\draw [style=wire] (450.center) to (448.center);
		\draw [style=wire] (440) to (435);
		\draw [style=wire] (441) to (430);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}
\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (427) at (86.5, 1.5) {};
		\node [style=port] (428) at (86.5, -1) {};
		\node [style=component] (429) at (86.5, 0.25) {$0$};
		\node [style=none] (466) at (86, 0.75) {};
		\node [style=none] (467) at (87, 0.75) {};
		\node [style=none] (468) at (86, -0.25) {};
		\node [style=none] (469) at (87, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (427) to (429);
		\draw [style=wire] (429) to (428);
		\draw [style=wire] (466.center) to (467.center);
		\draw [style=wire] (467.center) to (469.center);
		\draw [style=wire] (469.center) to (468.center);
		\draw [style=wire] (468.center) to (466.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}  \substack{=\\(\ref{string:comonad})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (686) at (121.75, -4.5) {};
		\node [style=component] (687) at (121.75, -3) {$0$};
		\node [style=none] (688) at (121.25, -2.5) {};
		\node [style=none] (689) at (122.25, -2.5) {};
		\node [style=none] (690) at (121.25, -3.5) {};
		\node [style=none] (691) at (122.25, -3.5) {};
		\node [style=port] (692) at (121.75, 0.5) {};
		\node [style=component] (693) at (121.75, -0.25) {$\delta$};
		\node [style=component] (694) at (121.75, -1.5) {$\varepsilon$};
		\node [style=none] (695) at (121.25, -1) {};
		\node [style=none] (696) at (122.25, -1) {};
		\node [style=none] (697) at (121.25, -2) {};
		\node [style=none] (698) at (122.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (687) to (686);
		\draw [style=wire] (688.center) to (689.center);
		\draw [style=wire] (689.center) to (691.center);
		\draw [style=wire] (691.center) to (690.center);
		\draw [style=wire] (690.center) to (688.center);
		\draw [style=wire] (693) to (692);
		\draw [style=wire] (695.center) to (696.center);
		\draw [style=wire] (696.center) to (698.center);
		\draw [style=wire] (698.center) to (697.center);
		\draw [style=wire] (697.center) to (695.center);
		\draw [style=wire] (693) to (694);
		\draw [style=wire] (694) to (687);
	\end{pgfonlayer}
\end{tikzpicture} \end{array}  \substack{=\\(\ref{string:functor})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (686) at (121.75, -4.25) {};
		\node [style=component] (687) at (121.75, -2.75) {$0$};
		\node [style=none] (690) at (121.25, -3.25) {};
		\node [style=none] (691) at (122.25, -3.25) {};
		\node [style=port] (692) at (121.75, 0.25) {};
		\node [style=component] (693) at (121.75, -0.5) {$\delta$};
		\node [style=component] (694) at (121.75, -1.75) {$\varepsilon$};
		\node [style=none] (695) at (121.25, -1.25) {};
		\node [style=none] (696) at (122.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (687) to (686);
		\draw [style=wire] (691.center) to (690.center);
		\draw [style=wire] (693) to (692);
		\draw [style=wire] (695.center) to (696.center);
		\draw [style=wire] (693) to (694);
		\draw [style=wire] (694) to (687);
		\draw [style=wire] (695.center) to (690.center);
		\draw [style=wire] (696.center) to (691.center);
	\end{pgfonlayer}
\end{tikzpicture}  \end{array}  \substack{=\\(\ref{string:0def})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (686) at (124.25, -4.25) {};
		\node [style=port] (692) at (124.25, 2.5) {};
		\node [style=component] (693) at (124.25, 1.75) {$\delta$};
		\node [style=component] (694) at (124.25, -1) {$\mathsf{e}$};
		\node [style=component] (695) at (124.25, -2) {$\mathsf{u}$};
		\node [style=component] (696) at (124.25, 0) {$\eta$};
		\node [style=component] (697) at (124.25, -3) {$\varepsilon$};
		\node [style=none] (698) at (123.75, 1.25) {};
		\node [style=none] (699) at (124.75, 1.25) {};
		\node [style=none] (700) at (123.75, -3.5) {};
		\node [style=none] (701) at (124.75, -3.5) {};
		\node [style=component] (702) at (124.25, 0.75) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (693) to (692);
		\draw [style=wire] (696) to (694);
		\draw [style=wire] (695) to (697);
		\draw [style=wire] (697) to (686);
		\draw [style=wire] (699.center) to (701.center);
		\draw [style=wire] (701.center) to (700.center);
		\draw [style=wire] (700.center) to (698.center);
		\draw [style=wire] (702) to (696);
		\draw [style=wire] (693) to (702);
		\draw [style=wire] (698.center) to (699.center);
	\end{pgfonlayer}
\end{tikzpicture}  \end{array} \substack{=\\(\ref{string:eta-lemma})}   \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (686) at (124.25, -4.25) {};
		\node [style=port] (692) at (124.75, 2.75) {};
		\node [style=component] (693) at (124.75, 2) {$\delta$};
		\node [style=component] (694) at (124.25, -1) {$\mathsf{e}$};
		\node [style=component] (695) at (124.25, -2) {$\mathsf{u}$};
		\node [style=component] (697) at (124.25, -3) {$\varepsilon$};
		\node [style=none] (698) at (123.25, 1.25) {};
		\node [style=none] (699) at (125.25, 1.25) {};
		\node [style=none] (700) at (123.25, -3.5) {};
		\node [style=none] (701) at (125.25, -3.5) {};
		\node [style=component] (702) at (124.25, -0.25) {$\mathsf{m}$};
		\node [style=none] (703) at (124.75, 0.25) {};
		\node [style=none] (704) at (123.75, 0.25) {};
		\node [style=component] (705) at (123.75, 0.75) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (693) to (692);
		\draw [style=wire] (695) to (697);
		\draw [style=wire] (697) to (686);
		\draw [style=wire] (701.center) to (700.center);
		\draw [style=wire] (698.center) to (699.center);
		\draw [style=wire] (702) to (703.center);
		\draw [style=wire] (702) to (704.center);
		\draw [style=wire] (704.center) to (705);
		\draw [style=wire] (702) to (694);
		\draw [style=wire] (693) to (703.center);
		\draw [style=wire] (698.center) to (700.center);
		\draw [style=wire] (699.center) to (701.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:monoidalcomonoid})}   \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (686) at (124.25, -3.25) {};
		\node [style=port] (692) at (124.75, 2.75) {};
		\node [style=component] (693) at (124.75, 2) {$\delta$};
		\node [style=component] (694) at (124.75, -0.25) {$\mathsf{e}$};
		\node [style=component] (695) at (124.25, -1) {$\mathsf{u}$};
		\node [style=component] (697) at (124.25, -2) {$\varepsilon$};
		\node [style=none] (698) at (123.25, 1.25) {};
		\node [style=none] (699) at (125.25, 1.25) {};
		\node [style=none] (700) at (123.25, -2.5) {};
		\node [style=none] (701) at (125.25, -2.5) {};
		\node [style=component] (705) at (123.75, 0.75) {$\eta$};
		\node [style=component] (706) at (123.75, -0.25) {$\mathsf{e}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (693) to (692);
		\draw [style=wire] (695) to (697);
		\draw [style=wire] (697) to (686);
		\draw [style=wire] (701.center) to (700.center);
		\draw [style=wire] (698.center) to (699.center);
		\draw [style=wire] (698.center) to (700.center);
		\draw [style=wire] (699.center) to (701.center);
		\draw [style=wire] (705) to (706);
		\draw [style=wire] (693) to (694);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:m-monoid})}   \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (686) at (124.25, -3.25) {};
		\node [style=port] (692) at (124.75, 2.75) {};
		\node [style=component] (693) at (124.75, 2) {$\delta$};
		\node [style=component] (697) at (124.25, -2) {$\varepsilon$};
		\node [style=none] (698) at (123.25, 1.25) {};
		\node [style=none] (699) at (125.25, 1.25) {};
		\node [style=none] (700) at (123.25, -2.5) {};
		\node [style=none] (701) at (125.25, -2.5) {};
		\node [style=component] (705) at (123.75, -0.25) {$\eta$};
		\node [style=component] (707) at (124.25, -1.25) {$\mathsf{m}$};
		\node [style=none] (708) at (124.75, -0.75) {};
		\node [style=none] (709) at (123.75, -0.75) {};
		\node [style=component] (711) at (124.75, 0.5) {$\mathsf{e}$};
		\node [style=component] (712) at (124.75, -0.25) {$\mathsf{u}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (693) to (692);
		\draw [style=wire] (697) to (686);
		\draw [style=wire] (701.center) to (700.center);
		\draw [style=wire] (698.center) to (699.center);
		\draw [style=wire] (698.center) to (700.center);
		\draw [style=wire] (699.center) to (701.center);
		\draw [style=wire] (707) to (708.center);
		\draw [style=wire] (707) to (709.center);
		\draw [style=wire] (707) to (697);
		\draw [style=wire] (693) to (711);
		\draw [style=wire] (705) to (709.center);
		\draw [style=wire] (712) to (708.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \\
 \substack{=\\(\ref{string:comonad-monoidal})}   \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (686) at (124.75, -3.25) {};
		\node [style=port] (692) at (124.75, 2) {};
		\node [style=component] (693) at (124.75, 1.25) {$\delta$};
		\node [style=component] (697) at (124.75, -2) {$\varepsilon$};
		\node [style=none] (698) at (123.25, 0.5) {};
		\node [style=none] (699) at (125.25, 0.5) {};
		\node [style=none] (700) at (123.25, -2.5) {};
		\node [style=none] (701) at (125.25, -2.5) {};
		\node [style=component] (705) at (123.75, -0.25) {$\eta$};
		\node [style=component] (711) at (124.75, -0.25) {$\mathsf{e}$};
		\node [style=component] (712) at (124.75, -1.25) {$\mathsf{u}$};
		\node [style=component] (713) at (123.75, -1.25) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (693) to (692);
		\draw [style=wire] (697) to (686);
		\draw [style=wire] (701.center) to (700.center);
		\draw [style=wire] (698.center) to (699.center);
		\draw [style=wire] (698.center) to (700.center);
		\draw [style=wire] (699.center) to (701.center);
		\draw [style=wire] (693) to (711);
		\draw [style=wire] (712) to (697);
		\draw [style=wire] (705) to (713);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} 
\substack{=\\(\ref{string:coder})}    \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (686) at (124.75, -3.25) {};
		\node [style=port] (692) at (124.75, 2) {};
		\node [style=component] (693) at (124.75, 1.25) {$\delta$};
		\node [style=component] (697) at (124.75, -2) {$\varepsilon$};
		\node [style=none] (698) at (124.25, 0.5) {};
		\node [style=none] (699) at (125.25, 0.5) {};
		\node [style=none] (700) at (124.25, -2.5) {};
		\node [style=none] (701) at (125.25, -2.5) {};
		\node [style=component] (711) at (124.75, -0.25) {$\mathsf{e}$};
		\node [style=component] (712) at (124.75, -1.25) {$\mathsf{u}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (693) to (692);
		\draw [style=wire] (697) to (686);
		\draw [style=wire] (701.center) to (700.center);
		\draw [style=wire] (698.center) to (699.center);
		\draw [style=wire] (698.center) to (700.center);
		\draw [style=wire] (699.center) to (701.center);
		\draw [style=wire] (693) to (711);
		\draw [style=wire] (712) to (697);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:functor})}   \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (686) at (124.75, -3.75) {};
		\node [style=port] (692) at (124.75, 2) {};
		\node [style=component] (693) at (124.75, 1.25) {$\delta$};
		\node [style=component] (697) at (124.75, -2.5) {$\varepsilon$};
		\node [style=none] (698) at (124.25, 0.5) {};
		\node [style=none] (699) at (125.25, 0.5) {};
		\node [style=none] (700) at (124.25, -3) {};
		\node [style=none] (701) at (125.25, -3) {};
		\node [style=component] (711) at (124.75, 0) {$\mathsf{e}$};
		\node [style=component] (712) at (124.75, -1.75) {$\mathsf{u}$};
		\node [style=none] (713) at (124.25, -0.5) {};
		\node [style=none] (714) at (125.25, -0.5) {};
		\node [style=none] (715) at (124.75, -0.5) {};
		\node [style=none] (716) at (124.25, -1.25) {};
		\node [style=none] (717) at (125.25, -1.25) {};
		\node [style=none] (718) at (124.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (693) to (692);
		\draw [style=wire] (697) to (686);
		\draw [style=wire] (701.center) to (700.center);
		\draw [style=wire] (698.center) to (699.center);
		\draw [style=wire] (693) to (711);
		\draw [style=wire] (712) to (697);
		\draw [style=wire] (698.center) to (713.center);
		\draw [style=wire] (713.center) to (714.center);
		\draw [style=wire] (714.center) to (699.center);
		\draw [style=wire] (716.center) to (700.center);
		\draw [style=wire] (716.center) to (717.center);
		\draw [style=wire] (717.center) to (701.center);
		\draw [style=wire] (715.center) to (718.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}  \substack{=\\(\ref{string:comonoid-!coalg})}   \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (686) at (124.75, -3.75) {};
		\node [style=port] (692) at (124.75, 1) {};
		\node [style=component] (693) at (124.75, 0.25) {$\mathsf{e}$};
		\node [style=component] (697) at (124.75, -2.5) {$\varepsilon$};
		\node [style=none] (700) at (124.25, -3) {};
		\node [style=none] (701) at (125.25, -3) {};
		\node [style=component] (712) at (124.75, -1.75) {$\mathsf{u}$};
		\node [style=none] (716) at (124.25, -1.25) {};
		\node [style=none] (717) at (125.25, -1.25) {};
		\node [style=none] (718) at (124.75, -1.25) {};
		\node [style=component] (719) at (124.75, -0.5) {$\mathsf{m}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (693) to (692);
		\draw [style=wire] (697) to (686);
		\draw [style=wire] (701.center) to (700.center);
		\draw [style=wire] (712) to (697);
		\draw [style=wire] (716.center) to (700.center);
		\draw [style=wire] (716.center) to (717.center);
		\draw [style=wire] (717.center) to (701.center);
		\draw [style=wire] (719) to (718.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:monoid-!coalg})}   \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (692) at (124.75, 1) {};
		\node [style=component] (693) at (124.75, 0.25) {$\mathsf{e}$};
		\node [style=component] (720) at (124.75, -1.25) {$\delta$};
		\node [style=port] (721) at (124.75, -3.75) {};
		\node [style=component] (722) at (124.75, -2.5) {$\varepsilon$};
		\node [style=none] (723) at (124.25, -3) {};
		\node [style=none] (724) at (125.25, -3) {};
		\node [style=none] (725) at (124.25, -2) {};
		\node [style=none] (726) at (125.25, -2) {};
		\node [style=component] (727) at (124.75, -0.5) {$\mathsf{u}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (693) to (692);
		\draw [style=wire] (721) to (722);
		\draw [style=wire] (723.center) to (724.center);
		\draw [style=wire] (724.center) to (726.center);
		\draw [style=wire] (726.center) to (725.center);
		\draw [style=wire] (725.center) to (723.center);
		\draw [style=wire] (722) to (720);
		\draw [style=wire] (727) to (720);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:comonad})}   \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (215) at (37.25, -5.25) {$\mathsf{e}$};
		\node [style=port] (216) at (37.25, -4.5) {};
		\node [style=component] (217) at (37.25, -6.25) {$\mathsf{u}$};
		\node [style=port] (218) at (37.25, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (216) to (215);
		\draw [style=wire] (218) to (217);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}
\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (728) at (130, 1) {};
		\node [style=port] (729) at (130, -3) {};
		\node [style=component] (730) at (130, -1) {$f+(g+h)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (730) to (729);
		\draw [style=wire] (728) to (730);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \!\!\substack{=\\(\ref{string:+def})}\! \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (731) at (132.25, -2.25) {$\nabla$};
		\node [style=none] (732) at (131.5, -1.75) {};
		\node [style=none] (733) at (133.25, -1.75) {};
		\node [style=component] (734) at (131.5, 0.25) {$f$};
		\node [style=component] (736) at (132.25, 2.75) {$\Delta$};
		\node [style=none] (737) at (131.5, 2.25) {};
		\node [style=none] (738) at (133.25, 2.25) {};
		\node [style=none] (741) at (131, -0.25) {};
		\node [style=none] (742) at (132, -0.25) {};
		\node [style=none] (743) at (131, 0.75) {};
		\node [style=none] (744) at (132, 0.75) {};
		\node [style=component] (751) at (133.25, 0.25) {$g+h$};
		\node [style=none] (752) at (132.5, 1) {};
		\node [style=none] (753) at (134, 1) {};
		\node [style=none] (754) at (132.5, -0.5) {};
		\node [style=none] (755) at (134, -0.5) {};
		\node [style=component] (817) at (132.25, -3) {$\varepsilon$};
		\node [style=port] (825) at (132.25, -3.75) {};
		\node [style=component] (826) at (132.25, 3.5) {$\eta$};
		\node [style=port] (827) at (132.25, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (731) to (732.center);
		\draw [style=wire] (731) to (733.center);
		\draw [style=wire] (734) to (732.center);
		\draw [style=wire] (736) to (737.center);
		\draw [style=wire] (736) to (738.center);
		\draw [style=wire] (737.center) to (734);
		\draw [style=wire] (741.center) to (742.center);
		\draw [style=wire] (742.center) to (744.center);
		\draw [style=wire] (744.center) to (743.center);
		\draw [style=wire] (743.center) to (741.center);
		\draw [style=wire] (752.center) to (753.center);
		\draw [style=wire] (753.center) to (755.center);
		\draw [style=wire] (755.center) to (754.center);
		\draw [style=wire] (754.center) to (752.center);
		\draw [style=wire] (738.center) to (751);
		\draw [style=wire] (751) to (733.center);
		\draw [style=wire] (817) to (825);
		\draw [style=wire] (827) to (826);
		\draw [style=wire] (826) to (736);
		\draw [style=wire] (731) to (817);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}  \substack{=\\(\ref{string:!+0})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (828) at (148, -2.25) {$\nabla$};
		\node [style=none] (829) at (147, -1.75) {};
		\node [style=none] (830) at (149, -1.75) {};
		\node [style=component] (831) at (147, 0.25) {$f$};
		\node [style=component] (832) at (148, 2.75) {$\Delta$};
		\node [style=none] (833) at (147, 2.25) {};
		\node [style=none] (834) at (149, 2.25) {};
		\node [style=none] (837) at (146.5, -0.25) {};
		\node [style=none] (838) at (147.5, -0.25) {};
		\node [style=none] (839) at (146.5, 0.75) {};
		\node [style=none] (840) at (147.5, 0.75) {};
		\node [style=component] (841) at (149, -1) {$\nabla$};
		\node [style=none] (842) at (148.25, -0.5) {};
		\node [style=none] (843) at (149.75, -0.5) {};
		\node [style=component] (844) at (148.25, 0.25) {$g$};
		\node [style=component] (845) at (149.75, 0.25) {$h$};
		\node [style=component] (846) at (149, 1.5) {$\Delta$};
		\node [style=none] (847) at (148.25, 1) {};
		\node [style=none] (848) at (149.75, 1) {};
		\node [style=none] (849) at (147.75, -0.25) {};
		\node [style=none] (850) at (148.75, -0.25) {};
		\node [style=none] (851) at (147.75, 0.75) {};
		\node [style=none] (852) at (148.75, 0.75) {};
		\node [style=none] (853) at (149.25, -0.25) {};
		\node [style=none] (854) at (150.25, -0.25) {};
		\node [style=none] (855) at (149.25, 0.75) {};
		\node [style=none] (856) at (150.25, 0.75) {};
		\node [style=component] (857) at (148, 3.5) {$\eta$};
		\node [style=port] (858) at (148, 4.25) {};
		\node [style=component] (859) at (148, -3) {$\varepsilon$};
		\node [style=port] (860) at (148, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (828) to (829.center);
		\draw [style=wire] (828) to (830.center);
		\draw [style=wire] (831) to (829.center);
		\draw [style=wire] (832) to (833.center);
		\draw [style=wire] (832) to (834.center);
		\draw [style=wire] (833.center) to (831);
		\draw [style=wire] (837.center) to (838.center);
		\draw [style=wire] (838.center) to (840.center);
		\draw [style=wire] (840.center) to (839.center);
		\draw [style=wire] (839.center) to (837.center);
		\draw [style=wire] (841) to (842.center);
		\draw [style=wire] (841) to (843.center);
		\draw [style=wire] (845) to (843.center);
		\draw [style=wire] (844) to (842.center);
		\draw [style=wire] (846) to (847.center);
		\draw [style=wire] (846) to (848.center);
		\draw [style=wire] (847.center) to (844);
		\draw [style=wire] (848.center) to (845);
		\draw [style=wire] (849.center) to (850.center);
		\draw [style=wire] (850.center) to (852.center);
		\draw [style=wire] (852.center) to (851.center);
		\draw [style=wire] (851.center) to (849.center);
		\draw [style=wire] (853.center) to (854.center);
		\draw [style=wire] (854.center) to (856.center);
		\draw [style=wire] (856.center) to (855.center);
		\draw [style=wire] (855.center) to (853.center);
		\draw [style=wire] (834.center) to (846);
		\draw [style=wire] (841) to (830.center);
		\draw [style=wire] (858) to (857);
		\draw [style=wire] (857) to (832);
		\draw [style=wire] (859) to (860);
		\draw [style=wire] (828) to (859);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \\
 \substack{=\\(\ref{string:comonoid})\\+(\ref{string:monoid})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (828) at (148.75, -2.25) {$\nabla$};
		\node [style=none] (829) at (149.75, -1.75) {};
		\node [style=none] (830) at (147.75, -1.75) {};
		\node [style=component] (831) at (149.75, 0.25) {$h$};
		\node [style=component] (832) at (148.75, 2.75) {$\Delta$};
		\node [style=none] (833) at (149.75, 2.25) {};
		\node [style=none] (834) at (147.75, 2.25) {};
		\node [style=none] (837) at (150.25, -0.25) {};
		\node [style=none] (838) at (149.25, -0.25) {};
		\node [style=none] (839) at (150.25, 0.75) {};
		\node [style=none] (840) at (149.25, 0.75) {};
		\node [style=component] (841) at (147.75, -1) {$\nabla$};
		\node [style=none] (842) at (148.5, -0.5) {};
		\node [style=none] (843) at (147, -0.5) {};
		\node [style=component] (844) at (148.5, 0.25) {$g$};
		\node [style=component] (845) at (147, 0.25) {$f$};
		\node [style=component] (846) at (147.75, 1.5) {$\Delta$};
		\node [style=none] (847) at (148.5, 1) {};
		\node [style=none] (848) at (147, 1) {};
		\node [style=none] (849) at (149, -0.25) {};
		\node [style=none] (850) at (148, -0.25) {};
		\node [style=none] (851) at (149, 0.75) {};
		\node [style=none] (852) at (148, 0.75) {};
		\node [style=none] (853) at (147.5, -0.25) {};
		\node [style=none] (854) at (146.5, -0.25) {};
		\node [style=none] (855) at (147.5, 0.75) {};
		\node [style=none] (856) at (146.5, 0.75) {};
		\node [style=component] (857) at (148.75, 3.5) {$\eta$};
		\node [style=port] (858) at (148.75, 4.25) {};
		\node [style=component] (859) at (148.75, -3) {$\varepsilon$};
		\node [style=port] (860) at (148.75, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (828) to (829.center);
		\draw [style=wire] (828) to (830.center);
		\draw [style=wire] (831) to (829.center);
		\draw [style=wire] (832) to (833.center);
		\draw [style=wire] (832) to (834.center);
		\draw [style=wire] (833.center) to (831);
		\draw [style=wire] (837.center) to (838.center);
		\draw [style=wire] (838.center) to (840.center);
		\draw [style=wire] (840.center) to (839.center);
		\draw [style=wire] (839.center) to (837.center);
		\draw [style=wire] (841) to (842.center);
		\draw [style=wire] (841) to (843.center);
		\draw [style=wire] (845) to (843.center);
		\draw [style=wire] (844) to (842.center);
		\draw [style=wire] (846) to (847.center);
		\draw [style=wire] (846) to (848.center);
		\draw [style=wire] (847.center) to (844);
		\draw [style=wire] (848.center) to (845);
		\draw [style=wire] (849.center) to (850.center);
		\draw [style=wire] (850.center) to (852.center);
		\draw [style=wire] (852.center) to (851.center);
		\draw [style=wire] (851.center) to (849.center);
		\draw [style=wire] (853.center) to (854.center);
		\draw [style=wire] (854.center) to (856.center);
		\draw [style=wire] (856.center) to (855.center);
		\draw [style=wire] (855.center) to (853.center);
		\draw [style=wire] (834.center) to (846);
		\draw [style=wire] (841) to (830.center);
		\draw [style=wire] (858) to (857);
		\draw [style=wire] (857) to (832);
		\draw [style=wire] (859) to (860);
		\draw [style=wire] (828) to (859);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:!+0})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (731) at (132.75, -2.25) {$\nabla$};
		\node [style=none] (732) at (133.5, -1.75) {};
		\node [style=none] (733) at (131.75, -1.75) {};
		\node [style=component] (734) at (133.5, 0.25) {$h$};
		\node [style=component] (736) at (132.75, 2.75) {$\Delta$};
		\node [style=none] (737) at (133.5, 2.25) {};
		\node [style=none] (738) at (131.75, 2.25) {};
		\node [style=none] (741) at (134, -0.25) {};
		\node [style=none] (742) at (133, -0.25) {};
		\node [style=none] (743) at (134, 0.75) {};
		\node [style=none] (744) at (133, 0.75) {};
		\node [style=component] (751) at (131.75, 0.25) {$f+g$};
		\node [style=none] (752) at (132.5, 1) {};
		\node [style=none] (753) at (131, 1) {};
		\node [style=none] (754) at (132.5, -0.5) {};
		\node [style=none] (755) at (131, -0.5) {};
		\node [style=component] (817) at (132.75, -3) {$\varepsilon$};
		\node [style=port] (825) at (132.75, -3.75) {};
		\node [style=component] (826) at (132.75, 3.5) {$\eta$};
		\node [style=port] (827) at (132.75, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (731) to (732.center);
		\draw [style=wire] (731) to (733.center);
		\draw [style=wire] (734) to (732.center);
		\draw [style=wire] (736) to (737.center);
		\draw [style=wire] (736) to (738.center);
		\draw [style=wire] (737.center) to (734);
		\draw [style=wire] (741.center) to (742.center);
		\draw [style=wire] (742.center) to (744.center);
		\draw [style=wire] (744.center) to (743.center);
		\draw [style=wire] (743.center) to (741.center);
		\draw [style=wire] (752.center) to (753.center);
		\draw [style=wire] (753.center) to (755.center);
		\draw [style=wire] (755.center) to (754.center);
		\draw [style=wire] (754.center) to (752.center);
		\draw [style=wire] (738.center) to (751);
		\draw [style=wire] (751) to (733.center);
		\draw [style=wire] (817) to (825);
		\draw [style=wire] (827) to (826);
		\draw [style=wire] (826) to (736);
		\draw [style=wire] (731) to (817);
	\end{pgfonlayer}
\end{tikzpicture} \end{array}  \!\!\substack{=\\(\ref{string:+def})} \!\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (728) at (130, 1) {};
		\node [style=port] (729) at (130, -3) {};
		\node [style=component] (730) at (130, -1) {$(f+g)+h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (730) to (729);
		\draw [style=wire] (728) to (730);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} 
    \end{gather*}
    \item Commutativity: 
    \begin{gather*}
     \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (427) at (86.5, 1.25) {};
		\node [style=port] (428) at (86.5, -0.75) {};
		\node [style=component] (429) at (86.5, 0.25) {$f+g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (427) to (429);
		\draw [style=wire] (429) to (428);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:+def})}    \begin{array}[c]{c}\begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (470) at (91.75, -7) {$\nabla$};
		\node [style=none] (471) at (91, -6.5) {};
		\node [style=none] (472) at (92.5, -6.5) {};
		\node [style=component] (473) at (91, -5.75) {$f$};
		\node [style=component] (474) at (92.5, -5.75) {$g$};
		\node [style=component] (475) at (91.75, -4.5) {$\Delta$};
		\node [style=none] (476) at (91, -5) {};
		\node [style=none] (477) at (92.5, -5) {};
		\node [style=component] (478) at (91.75, -3.5) {$\eta$};
		\node [style=component] (479) at (91.75, -8) {$\varepsilon$};
		\node [style=port] (480) at (91.75, -2.75) {};
		\node [style=port] (481) at (91.75, -8.75) {};
		\node [style=none] (482) at (90.5, -6.25) {};
		\node [style=none] (483) at (91.5, -6.25) {};
		\node [style=none] (484) at (90.5, -5.25) {};
		\node [style=none] (485) at (91.5, -5.25) {};
		\node [style=none] (486) at (92, -6.25) {};
		\node [style=none] (487) at (93, -6.25) {};
		\node [style=none] (488) at (92, -5.25) {};
		\node [style=none] (489) at (93, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (470) to (471.center);
		\draw [style=wire] (470) to (472.center);
		\draw [style=wire] (474) to (472.center);
		\draw [style=wire] (473) to (471.center);
		\draw [style=wire] (475) to (476.center);
		\draw [style=wire] (475) to (477.center);
		\draw [style=wire] (476.center) to (473);
		\draw [style=wire] (477.center) to (474);
		\draw [style=wire] (478) to (475);
		\draw [style=wire] (470) to (479);
		\draw [style=wire] (480) to (478);
		\draw [style=wire] (479) to (481);
		\draw [style=wire] (482.center) to (483.center);
		\draw [style=wire] (483.center) to (485.center);
		\draw [style=wire] (485.center) to (484.center);
		\draw [style=wire] (484.center) to (482.center);
		\draw [style=wire] (486.center) to (487.center);
		\draw [style=wire] (487.center) to (489.center);
		\draw [style=wire] (489.center) to (488.center);
		\draw [style=wire] (488.center) to (486.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}  
 \end{array} \substack{=\\(\ref{string:comonoid})+(\ref{string:monoid})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (891) at (156, -1.75) {$\nabla$};
		\node [style=none] (892) at (155.25, -1.25) {};
		\node [style=none] (893) at (156.75, -1.25) {};
		\node [style=component] (894) at (155.25, 0.25) {$f$};
		\node [style=component] (895) at (156.75, 0.25) {$g$};
		\node [style=component] (896) at (156, 2.25) {$\Delta$};
		\node [style=none] (897) at (155.25, 1.75) {};
		\node [style=none] (898) at (156.75, 1.75) {};
		\node [style=none] (901) at (154.75, -0.25) {};
		\node [style=none] (902) at (155.75, -0.25) {};
		\node [style=none] (903) at (154.75, 0.75) {};
		\node [style=none] (904) at (155.75, 0.75) {};
		\node [style=none] (905) at (156.25, -0.25) {};
		\node [style=none] (906) at (157.25, -0.25) {};
		\node [style=none] (907) at (156.25, 0.75) {};
		\node [style=none] (908) at (157.25, 0.75) {};
		\node [style=none] (909) at (155.25, 1.5) {};
		\node [style=none] (910) at (156.75, 1.5) {};
		\node [style=none] (911) at (155.25, 1) {};
		\node [style=none] (912) at (156.75, 1) {};
		\node [style=none] (913) at (155.25, -0.5) {};
		\node [style=none] (914) at (156.75, -0.5) {};
		\node [style=none] (915) at (155.25, -1) {};
		\node [style=none] (916) at (156.75, -1) {};
		\node [style=component] (917) at (156, 3) {$\eta$};
		\node [style=port] (918) at (156, 3.75) {};
		\node [style=component] (919) at (156, -2.5) {$\varepsilon$};
		\node [style=port] (920) at (156, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (891) to (892.center);
		\draw [style=wire] (891) to (893.center);
		\draw [style=wire] (896) to (897.center);
		\draw [style=wire] (896) to (898.center);
		\draw [style=wire] (901.center) to (902.center);
		\draw [style=wire] (902.center) to (904.center);
		\draw [style=wire] (904.center) to (903.center);
		\draw [style=wire] (903.center) to (901.center);
		\draw [style=wire] (905.center) to (906.center);
		\draw [style=wire] (906.center) to (908.center);
		\draw [style=wire] (908.center) to (907.center);
		\draw [style=wire] (907.center) to (905.center);
		\draw [style=wire] (897.center) to (909.center);
		\draw [style=wire] (898.center) to (910.center);
		\draw [style=wire] (911.center) to (894);
		\draw [style=wire] (912.center) to (895);
		\draw [style=wire] (911.center) to (910.center);
		\draw [style=wire] (909.center) to (912.center);
		\draw [style=wire] (913.center) to (894);
		\draw [style=wire] (895) to (914.center);
		\draw [style=wire] (914.center) to (915.center);
		\draw [style=wire] (913.center) to (916.center);
		\draw [style=wire] (916.center) to (893.center);
		\draw [style=wire] (915.center) to (892.center);
		\draw [style=wire] (918) to (917);
		\draw [style=wire] (917) to (896);
		\draw [style=wire] (919) to (920);
		\draw [style=wire] (891) to (919);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}  =  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (861) at (152.5, -2.75) {$\nabla$};
		\node [style=none] (862) at (151.75, -2.25) {};
		\node [style=none] (863) at (153.25, -2.25) {};
		\node [style=component] (864) at (151.75, 0.25) {$g$};
		\node [style=component] (865) at (153.25, 0.25) {$f$};
		\node [style=component] (866) at (152.5, 1.5) {$\Delta$};
		\node [style=none] (867) at (151.75, 1) {};
		\node [style=none] (868) at (153.25, 1) {};
		\node [style=none] (871) at (151.25, -0.25) {};
		\node [style=none] (872) at (152.25, -0.25) {};
		\node [style=none] (873) at (151.25, 0.75) {};
		\node [style=none] (874) at (152.25, 0.75) {};
		\node [style=none] (875) at (152.75, -0.25) {};
		\node [style=none] (876) at (153.75, -0.25) {};
		\node [style=none] (877) at (152.75, 0.75) {};
		\node [style=none] (878) at (153.75, 0.75) {};
		\node [style=none] (879) at (151.75, -0.5) {};
		\node [style=none] (880) at (153.25, -0.5) {};
		\node [style=none] (881) at (151.75, -1) {};
		\node [style=none] (882) at (153.25, -1) {};
		\node [style=none] (883) at (151.75, -1.5) {};
		\node [style=none] (884) at (153.25, -1.5) {};
		\node [style=none] (885) at (151.75, -2) {};
		\node [style=none] (886) at (153.25, -2) {};
		\node [style=component] (887) at (152.5, 2.25) {$\eta$};
		\node [style=port] (888) at (152.5, 3) {};
		\node [style=component] (889) at (152.5, -3.5) {$\varepsilon$};
		\node [style=port] (890) at (152.5, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (861) to (862.center);
		\draw [style=wire] (861) to (863.center);
		\draw [style=wire] (866) to (867.center);
		\draw [style=wire] (866) to (868.center);
		\draw [style=wire] (867.center) to (864);
		\draw [style=wire] (868.center) to (865);
		\draw [style=wire] (871.center) to (872.center);
		\draw [style=wire] (872.center) to (874.center);
		\draw [style=wire] (874.center) to (873.center);
		\draw [style=wire] (873.center) to (871.center);
		\draw [style=wire] (875.center) to (876.center);
		\draw [style=wire] (876.center) to (878.center);
		\draw [style=wire] (878.center) to (877.center);
		\draw [style=wire] (877.center) to (875.center);
		\draw [style=wire] (880.center) to (881.center);
		\draw [style=wire] (879.center) to (882.center);
		\draw [style=wire] (884.center) to (885.center);
		\draw [style=wire] (883.center) to (886.center);
		\draw [style=wire] (885.center) to (862.center);
		\draw [style=wire] (886.center) to (863.center);
		\draw [style=wire] (881.center) to (883.center);
		\draw [style=wire] (882.center) to (884.center);
		\draw [style=wire] (865) to (880.center);
		\draw [style=wire] (864) to (879.center);
		\draw [style=wire] (888) to (887);
		\draw [style=wire] (887) to (866);
		\draw [style=wire] (889) to (890);
		\draw [style=wire] (861) to (889);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\\text{sym.}} \begin{array}[c]{c}\begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (470) at (91.75, -7) {$\nabla$};
		\node [style=none] (471) at (91, -6.5) {};
		\node [style=none] (472) at (92.5, -6.5) {};
		\node [style=component] (473) at (91, -5.75) {$g$};
		\node [style=component] (474) at (92.5, -5.75) {$f$};
		\node [style=component] (475) at (91.75, -4.5) {$\Delta$};
		\node [style=none] (476) at (91, -5) {};
		\node [style=none] (477) at (92.5, -5) {};
		\node [style=component] (478) at (91.75, -3.5) {$\eta$};
		\node [style=component] (479) at (91.75, -8) {$\varepsilon$};
		\node [style=port] (480) at (91.75, -2.75) {};
		\node [style=port] (481) at (91.75, -8.75) {};
		\node [style=none] (482) at (90.5, -6.25) {};
		\node [style=none] (483) at (91.5, -6.25) {};
		\node [style=none] (484) at (90.5, -5.25) {};
		\node [style=none] (485) at (91.5, -5.25) {};
		\node [style=none] (486) at (92, -6.25) {};
		\node [style=none] (487) at (93, -6.25) {};
		\node [style=none] (488) at (92, -5.25) {};
		\node [style=none] (489) at (93, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (470) to (471.center);
		\draw [style=wire] (470) to (472.center);
		\draw [style=wire] (474) to (472.center);
		\draw [style=wire] (473) to (471.center);
		\draw [style=wire] (475) to (476.center);
		\draw [style=wire] (475) to (477.center);
		\draw [style=wire] (476.center) to (473);
		\draw [style=wire] (477.center) to (474);
		\draw [style=wire] (478) to (475);
		\draw [style=wire] (470) to (479);
		\draw [style=wire] (480) to (478);
		\draw [style=wire] (479) to (481);
		\draw [style=wire] (482.center) to (483.center);
		\draw [style=wire] (483.center) to (485.center);
		\draw [style=wire] (485.center) to (484.center);
		\draw [style=wire] (484.center) to (482.center);
		\draw [style=wire] (486.center) to (487.center);
		\draw [style=wire] (487.center) to (489.center);
		\draw [style=wire] (489.center) to (488.center);
		\draw [style=wire] (488.center) to (486.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}  
 \end{array}  \substack{=\\(\ref{string:+def})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (427) at (86.5, 1.25) {};
		\node [style=port] (428) at (86.5, -0.75) {};
		\node [style=component] (429) at (86.5, 0.25) {$g+f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (427) to (429);
		\draw [style=wire] (429) to (428);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} 
    \end{gather*}
    \item Unit:
    \begin{gather*} 
     \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (427) at (86.5, 1.25) {};
		\node [style=port] (428) at (86.5, -0.75) {};
		\node [style=component] (429) at (86.5, 0.25) {$f+0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (427) to (429);
		\draw [style=wire] (429) to (428);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:+def})}    \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (470) at (91.75, -7) {$\nabla$};
		\node [style=none] (471) at (91, -6.5) {};
		\node [style=none] (472) at (92.5, -6.5) {};
		\node [style=component] (473) at (91, -5.75) {$f$};
		\node [style=component] (474) at (92.5, -5.75) {$0$};
		\node [style=component] (475) at (91.75, -4.5) {$\Delta$};
		\node [style=none] (476) at (91, -5) {};
		\node [style=none] (477) at (92.5, -5) {};
		\node [style=component] (478) at (91.75, -3.5) {$\eta$};
		\node [style=component] (479) at (91.75, -8) {$\varepsilon$};
		\node [style=port] (480) at (91.75, -2.75) {};
		\node [style=port] (481) at (91.75, -8.75) {};
		\node [style=none] (482) at (90.5, -6.25) {};
		\node [style=none] (483) at (91.5, -6.25) {};
		\node [style=none] (484) at (90.5, -5.25) {};
		\node [style=none] (485) at (91.5, -5.25) {};
		\node [style=none] (486) at (92, -6.25) {};
		\node [style=none] (487) at (93, -6.25) {};
		\node [style=none] (488) at (92, -5.25) {};
		\node [style=none] (489) at (93, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (470) to (471.center);
		\draw [style=wire] (470) to (472.center);
		\draw [style=wire] (474) to (472.center);
		\draw [style=wire] (473) to (471.center);
		\draw [style=wire] (475) to (476.center);
		\draw [style=wire] (475) to (477.center);
		\draw [style=wire] (476.center) to (473);
		\draw [style=wire] (477.center) to (474);
		\draw [style=wire] (478) to (475);
		\draw [style=wire] (470) to (479);
		\draw [style=wire] (480) to (478);
		\draw [style=wire] (479) to (481);
		\draw [style=wire] (482.center) to (483.center);
		\draw [style=wire] (483.center) to (485.center);
		\draw [style=wire] (485.center) to (484.center);
		\draw [style=wire] (484.center) to (482.center);
		\draw [style=wire] (486.center) to (487.center);
		\draw [style=wire] (487.center) to (489.center);
		\draw [style=wire] (489.center) to (488.center);
		\draw [style=wire] (488.center) to (486.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:!+0})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (921) at (159.5, -1.25) {$\nabla$};
		\node [style=none] (922) at (158.75, -0.75) {};
		\node [style=none] (923) at (160.25, -0.75) {};
		\node [style=component] (924) at (158.75, 0.25) {$f$};
		\node [style=component] (925) at (159.5, 1.75) {$\Delta$};
		\node [style=none] (926) at (158.75, 1.25) {};
		\node [style=none] (927) at (160.25, 1.25) {};
		\node [style=component] (928) at (159.5, 2.5) {$\eta$};
		\node [style=component] (929) at (159.5, -2) {$\varepsilon$};
		\node [style=none] (930) at (158.25, -0.25) {};
		\node [style=none] (931) at (159.25, -0.25) {};
		\node [style=none] (932) at (158.25, 0.75) {};
		\node [style=none] (933) at (159.25, 0.75) {};
		\node [style=component] (934) at (160.25, 0.75) {$\mathsf{e}$};
		\node [style=component] (935) at (160.25, -0.25) {$\mathsf{u}$};
		\node [style=port] (936) at (159.5, 3.25) {};
		\node [style=port] (937) at (159.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (921) to (922.center);
		\draw [style=wire] (921) to (923.center);
		\draw [style=wire] (924) to (922.center);
		\draw [style=wire] (925) to (926.center);
		\draw [style=wire] (925) to (927.center);
		\draw [style=wire] (926.center) to (924);
		\draw [style=wire] (930.center) to (931.center);
		\draw [style=wire] (931.center) to (933.center);
		\draw [style=wire] (933.center) to (932.center);
		\draw [style=wire] (932.center) to (930.center);
		\draw [style=wire] (928) to (925);
		\draw [style=wire] (929) to (921);
		\draw [style=wire] (935) to (923.center);
		\draw [style=wire] (927.center) to (934);
		\draw [style=wire] (929) to (937);
		\draw [style=wire] (936) to (928);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array}  \substack{=\\(\ref{string:comonoid})+(\ref{string:monoid})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (811) at (145.5, 1) {$f$};
		\node [style=component] (816) at (145.5, 2) {$\eta$};
		\node [style=component] (817) at (145.5, 0) {$\varepsilon$};
		\node [style=none] (818) at (145, 0.5) {};
		\node [style=none] (819) at (146, 0.5) {};
		\node [style=none] (820) at (145, 1.5) {};
		\node [style=none] (821) at (146, 1.5) {};
		\node [style=port] (824) at (145.5, 2.75) {};
		\node [style=port] (825) at (145.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (818.center) to (819.center);
		\draw [style=wire] (819.center) to (821.center);
		\draw [style=wire] (821.center) to (820.center);
		\draw [style=wire] (820.center) to (818.center);
		\draw [style=wire] (817) to (825);
		\draw [style=wire] (824) to (816);
		\draw [style=wire] (816) to (811);
		\draw [style=wire] (811) to (817);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array} \substack{=\\(\ref{string:coder-nat})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (811) at (145.5, 1) {$\eta$};
		\node [style=component] (816) at (145.5, 1.75) {$f$};
		\node [style=component] (817) at (145.5, 0.25) {$\varepsilon$};
		\node [style=port] (824) at (145.5, 2.5) {};
		\node [style=port] (825) at (145.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (817) to (825);
		\draw [style=wire] (824) to (816);
		\draw [style=wire] (816) to (811);
		\draw [style=wire] (811) to (817);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array} \substack{=\\(\ref{string:coder})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (816) at (145.5, 2) {$f$};
		\node [style=port] (824) at (145.5, 3) {};
		\node [style=port] (825) at (145.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (824) to (816);
		\draw [style=wire] (816) to (825);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array}
\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (938) at (165, 0.25) {$k$};
		\node [style=component] (939) at (165, -2.25) {$h$};
		\node [style=component] (940) at (165, -1) {$f+g$};
		\node [style=port] (941) at (165, 1.25) {};
		\node [style=port] (942) at (165, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (940) to (939);
		\draw [style=wire] (938) to (940);
		\draw [style=wire] (939) to (942);
		\draw [style=wire] (941) to (938);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}  \substack{=\\(\ref{string:+def})}    \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (943) at (169.5, -3) {$\nabla$};
		\node [style=none] (944) at (168.75, -2.5) {};
		\node [style=none] (945) at (170.25, -2.5) {};
		\node [style=component] (946) at (168.75, -1.75) {$f$};
		\node [style=component] (947) at (170.25, -1.75) {$g$};
		\node [style=component] (948) at (169.5, -0.5) {$\Delta$};
		\node [style=none] (949) at (168.75, -1) {};
		\node [style=none] (950) at (170.25, -1) {};
		\node [style=component] (951) at (169.5, 0.5) {$\eta$};
		\node [style=component] (952) at (169.5, -4) {$\varepsilon$};
		\node [style=none] (955) at (168.25, -2.25) {};
		\node [style=none] (956) at (169.25, -2.25) {};
		\node [style=none] (957) at (168.25, -1.25) {};
		\node [style=none] (958) at (169.25, -1.25) {};
		\node [style=none] (959) at (169.75, -2.25) {};
		\node [style=none] (960) at (170.75, -2.25) {};
		\node [style=none] (961) at (169.75, -1.25) {};
		\node [style=none] (962) at (170.75, -1.25) {};
		\node [style=component] (963) at (169.5, -5) {$h$};
		\node [style=port] (964) at (169.5, -6) {};
		\node [style=component] (965) at (169.5, 1.5) {$k$};
		\node [style=port] (966) at (169.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (943) to (944.center);
		\draw [style=wire] (943) to (945.center);
		\draw [style=wire] (947) to (945.center);
		\draw [style=wire] (946) to (944.center);
		\draw [style=wire] (948) to (949.center);
		\draw [style=wire] (948) to (950.center);
		\draw [style=wire] (949.center) to (946);
		\draw [style=wire] (950.center) to (947);
		\draw [style=wire] (951) to (948);
		\draw [style=wire] (943) to (952);
		\draw [style=wire] (955.center) to (956.center);
		\draw [style=wire] (956.center) to (958.center);
		\draw [style=wire] (958.center) to (957.center);
		\draw [style=wire] (957.center) to (955.center);
		\draw [style=wire] (959.center) to (960.center);
		\draw [style=wire] (960.center) to (962.center);
		\draw [style=wire] (962.center) to (961.center);
		\draw [style=wire] (961.center) to (959.center);
		\draw [style=wire] (963) to (964);
		\draw [style=wire] (952) to (963);
		\draw [style=wire] (966) to (965);
		\draw [style=wire] (965) to (951);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}  \substack{=\\(\ref{string:comonad-nat})\\+(\ref{string:coder-nat})}    \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (943) at (169.5, -3) {$\nabla$};
		\node [style=none] (944) at (168.75, -2.5) {};
		\node [style=none] (945) at (170.25, -2.5) {};
		\node [style=component] (946) at (168.75, -1.75) {$f$};
		\node [style=component] (947) at (170.25, -1.75) {$g$};
		\node [style=component] (948) at (169.5, -0.5) {$\Delta$};
		\node [style=none] (949) at (168.75, -1) {};
		\node [style=none] (950) at (170.25, -1) {};
		\node [style=none] (955) at (168.25, -2.25) {};
		\node [style=none] (956) at (169.25, -2.25) {};
		\node [style=none] (957) at (168.25, -1.25) {};
		\node [style=none] (958) at (169.25, -1.25) {};
		\node [style=none] (959) at (169.75, -2.25) {};
		\node [style=none] (960) at (170.75, -2.25) {};
		\node [style=none] (961) at (169.75, -1.25) {};
		\node [style=none] (962) at (170.75, -1.25) {};
		\node [style=component] (967) at (169.5, 0.75) {$k$};
		\node [style=none] (968) at (169, 1.25) {};
		\node [style=none] (969) at (170, 1.25) {};
		\node [style=none] (970) at (169, 0.25) {};
		\node [style=none] (971) at (170, 0.25) {};
		\node [style=component] (977) at (169.5, 1.75) {$\eta$};
		\node [style=port] (978) at (169.5, 2.5) {};
		\node [style=component] (979) at (169.5, -4.25) {$h$};
		\node [style=none] (980) at (169, -4.75) {};
		\node [style=none] (981) at (170, -4.75) {};
		\node [style=none] (982) at (169, -3.75) {};
		\node [style=none] (983) at (170, -3.75) {};
		\node [style=component] (984) at (169.5, -5.25) {$\varepsilon$};
		\node [style=port] (985) at (169.5, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (943) to (944.center);
		\draw [style=wire] (943) to (945.center);
		\draw [style=wire] (947) to (945.center);
		\draw [style=wire] (946) to (944.center);
		\draw [style=wire] (948) to (949.center);
		\draw [style=wire] (948) to (950.center);
		\draw [style=wire] (949.center) to (946);
		\draw [style=wire] (950.center) to (947);
		\draw [style=wire] (955.center) to (956.center);
		\draw [style=wire] (956.center) to (958.center);
		\draw [style=wire] (958.center) to (957.center);
		\draw [style=wire] (957.center) to (955.center);
		\draw [style=wire] (959.center) to (960.center);
		\draw [style=wire] (960.center) to (962.center);
		\draw [style=wire] (962.center) to (961.center);
		\draw [style=wire] (961.center) to (959.center);
		\draw [style=wire] (968.center) to (969.center);
		\draw [style=wire] (969.center) to (971.center);
		\draw [style=wire] (971.center) to (970.center);
		\draw [style=wire] (970.center) to (968.center);
		\draw [style=wire] (978) to (977);
		\draw [style=wire] (977) to (967);
		\draw [style=wire] (967) to (948);
		\draw [style=wire] (980.center) to (981.center);
		\draw [style=wire] (981.center) to (983.center);
		\draw [style=wire] (983.center) to (982.center);
		\draw [style=wire] (982.center) to (980.center);
		\draw [style=wire] (985) to (984);
		\draw [style=wire] (984) to (979);
		\draw [style=wire] (943) to (979);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}\substack{=\\(\ref{string:comonoid-nat})\\+(\ref{string:monoid-nat})}    \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (986) at (173, -3.5) {$\nabla$};
		\node [style=none] (987) at (172.25, -3) {};
		\node [style=none] (988) at (173.75, -3) {};
		\node [style=component] (989) at (172.25, -1) {$f$};
		\node [style=component] (990) at (173, 1.75) {$\Delta$};
		\node [style=none] (991) at (172.25, 1.25) {};
		\node [style=none] (992) at (173.75, 1.25) {};
		\node [style=component] (993) at (173, 2.5) {$\eta$};
		\node [style=component] (994) at (173, -4.25) {$\varepsilon$};
		\node [style=none] (995) at (171.75, -1.5) {};
		\node [style=none] (996) at (172.75, -1.5) {};
		\node [style=none] (997) at (171.75, -0.5) {};
		\node [style=none] (998) at (172.75, -0.5) {};
		\node [style=port] (1001) at (173, 3.25) {};
		\node [style=port] (1002) at (173, -5) {};
		\node [style=component] (1003) at (172.25, 0.25) {$k$};
		\node [style=none] (1004) at (171.75, -0.25) {};
		\node [style=none] (1005) at (172.75, -0.25) {};
		\node [style=none] (1006) at (171.75, 0.75) {};
		\node [style=none] (1007) at (172.75, 0.75) {};
		\node [style=component] (1008) at (172.25, -2.25) {$h$};
		\node [style=none] (1009) at (171.75, -2.75) {};
		\node [style=none] (1010) at (172.75, -2.75) {};
		\node [style=none] (1011) at (171.75, -1.75) {};
		\node [style=none] (1012) at (172.75, -1.75) {};
		\node [style=component] (1013) at (173.75, -1) {$g$};
		\node [style=none] (1014) at (173.25, -1.5) {};
		\node [style=none] (1015) at (174.25, -1.5) {};
		\node [style=none] (1016) at (173.25, -0.5) {};
		\node [style=none] (1017) at (174.25, -0.5) {};
		\node [style=component] (1018) at (173.75, 0.25) {$k$};
		\node [style=none] (1019) at (173.25, -0.25) {};
		\node [style=none] (1020) at (174.25, -0.25) {};
		\node [style=none] (1021) at (173.25, 0.75) {};
		\node [style=none] (1022) at (174.25, 0.75) {};
		\node [style=component] (1023) at (173.75, -2.25) {$h$};
		\node [style=none] (1024) at (173.25, -2.75) {};
		\node [style=none] (1025) at (174.25, -2.75) {};
		\node [style=none] (1026) at (173.25, -1.75) {};
		\node [style=none] (1027) at (174.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (986) to (987.center);
		\draw [style=wire] (986) to (988.center);
		\draw [style=wire] (990) to (991.center);
		\draw [style=wire] (990) to (992.center);
		\draw [style=wire] (995.center) to (996.center);
		\draw [style=wire] (996.center) to (998.center);
		\draw [style=wire] (998.center) to (997.center);
		\draw [style=wire] (997.center) to (995.center);
		\draw [style=wire] (993) to (990);
		\draw [style=wire] (994) to (986);
		\draw [style=wire] (994) to (1002);
		\draw [style=wire] (1001) to (993);
		\draw [style=wire] (1004.center) to (1005.center);
		\draw [style=wire] (1005.center) to (1007.center);
		\draw [style=wire] (1007.center) to (1006.center);
		\draw [style=wire] (1006.center) to (1004.center);
		\draw [style=wire] (1009.center) to (1010.center);
		\draw [style=wire] (1010.center) to (1012.center);
		\draw [style=wire] (1012.center) to (1011.center);
		\draw [style=wire] (1011.center) to (1009.center);
		\draw [style=wire] (1014.center) to (1015.center);
		\draw [style=wire] (1015.center) to (1017.center);
		\draw [style=wire] (1017.center) to (1016.center);
		\draw [style=wire] (1016.center) to (1014.center);
		\draw [style=wire] (1019.center) to (1020.center);
		\draw [style=wire] (1020.center) to (1022.center);
		\draw [style=wire] (1022.center) to (1021.center);
		\draw [style=wire] (1021.center) to (1019.center);
		\draw [style=wire] (1024.center) to (1025.center);
		\draw [style=wire] (1025.center) to (1027.center);
		\draw [style=wire] (1027.center) to (1026.center);
		\draw [style=wire] (1026.center) to (1024.center);
		\draw [style=wire] (991.center) to (1003);
		\draw [style=wire] (1003) to (989);
		\draw [style=wire] (989) to (1008);
		\draw [style=wire] (1008) to (987.center);
		\draw [style=wire] (1023) to (988.center);
		\draw [style=wire] (1023) to (1013);
		\draw [style=wire] (1013) to (1018);
		\draw [style=wire] (1018) to (992.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:functor})}    \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (986) at (173, -3) {$\nabla$};
		\node [style=none] (987) at (172.25, -2.5) {};
		\node [style=none] (988) at (173.75, -2.5) {};
		\node [style=component] (989) at (172.25, -1) {$f$};
		\node [style=component] (990) at (173, 1.25) {$\Delta$};
		\node [style=none] (991) at (172.25, 0.75) {};
		\node [style=none] (992) at (173.75, 0.75) {};
		\node [style=component] (993) at (173, 2) {$\eta$};
		\node [style=component] (994) at (173, -3.75) {$\varepsilon$};
		\node [style=port] (1001) at (173, 2.75) {};
		\node [style=port] (1002) at (173, -4.5) {};
		\node [style=component] (1003) at (172.25, -0.25) {$k$};
		\node [style=none] (1006) at (171.75, 0.25) {};
		\node [style=none] (1007) at (172.75, 0.25) {};
		\node [style=component] (1008) at (172.25, -1.75) {$h$};
		\node [style=none] (1009) at (171.75, -2.25) {};
		\node [style=none] (1010) at (172.75, -2.25) {};
		\node [style=component] (1013) at (173.75, -1) {$g$};
		\node [style=component] (1018) at (173.75, -0.25) {$k$};
		\node [style=none] (1021) at (173.25, 0.25) {};
		\node [style=none] (1022) at (174.25, 0.25) {};
		\node [style=component] (1023) at (173.75, -1.75) {$h$};
		\node [style=none] (1024) at (173.25, -2.25) {};
		\node [style=none] (1025) at (174.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (986) to (987.center);
		\draw [style=wire] (986) to (988.center);
		\draw [style=wire] (990) to (991.center);
		\draw [style=wire] (990) to (992.center);
		\draw [style=wire] (993) to (990);
		\draw [style=wire] (994) to (986);
		\draw [style=wire] (994) to (1002);
		\draw [style=wire] (1001) to (993);
		\draw [style=wire] (1007.center) to (1006.center);
		\draw [style=wire] (1009.center) to (1010.center);
		\draw [style=wire] (1022.center) to (1021.center);
		\draw [style=wire] (1024.center) to (1025.center);
		\draw [style=wire] (991.center) to (1003);
		\draw [style=wire] (1003) to (989);
		\draw [style=wire] (989) to (1008);
		\draw [style=wire] (1008) to (987.center);
		\draw [style=wire] (1023) to (988.center);
		\draw [style=wire] (1023) to (1013);
		\draw [style=wire] (1013) to (1018);
		\draw [style=wire] (1018) to (992.center);
		\draw [style=wire] (1006.center) to (1009.center);
		\draw [style=wire] (1007.center) to (1010.center);
		\draw [style=wire] (1024.center) to (1021.center);
		\draw [style=wire] (1022.center) to (1025.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:+def})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (940) at (165, -1) {$(k;f;h)+(k;g;h)$};
		\node [style=port] (941) at (165, 1.25) {};
		\node [style=port] (942) at (165, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (941) to (940);
		\draw [style=wire] (940) to (942);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}
\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (1026) at (176, -0.75) {$0$};
		\node [style=component] (1027) at (176, 0) {$f$};
		\node [style=component] (1028) at (176, -1.5) {$g$};
		\node [style=port] (1029) at (176, 0.75) {};
		\node [style=port] (1030) at (176, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1027) to (1026);
		\draw [style=wire] (1026) to (1028);
		\draw [style=wire] (1029) to (1027);
		\draw [style=wire] (1028) to (1030);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}  \substack{=\\(\ref{string:0def})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (1027) at (177, 3.25) {$f$};
		\node [style=component] (1028) at (177, -1.25) {$g$};
		\node [style=port] (1029) at (177, 4) {};
		\node [style=port] (1030) at (177, -2) {};
		\node [style=component] (1031) at (177, 1.5) {$\mathsf{e}$};
		\node [style=component] (1032) at (177, 0.5) {$\mathsf{u}$};
		\node [style=component] (1033) at (177, 2.5) {$\eta$};
		\node [style=component] (1034) at (177, -0.5) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1029) to (1027);
		\draw [style=wire] (1028) to (1030);
		\draw [style=wire] (1033) to (1031);
		\draw [style=wire] (1032) to (1034);
		\draw [style=wire] (1027) to (1033);
		\draw [style=wire] (1034) to (1028);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}  \substack{=\\(\ref{string:comonad-nat})+(\ref{string:coder-nat})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (1031) at (177, 1.5) {$\mathsf{e}$};
		\node [style=component] (1032) at (177, 0.5) {$\mathsf{u}$};
		\node [style=component] (1035) at (177, 2.5) {$f$};
		\node [style=none] (1036) at (176.5, 3) {};
		\node [style=none] (1037) at (177.5, 3) {};
		\node [style=none] (1038) at (176.5, 2) {};
		\node [style=none] (1039) at (177.5, 2) {};
		\node [style=component] (1040) at (177, 3.5) {$\eta$};
		\node [style=port] (1041) at (177, 4.25) {};
		\node [style=component] (1042) at (177, -0.5) {$g$};
		\node [style=none] (1043) at (176.5, -1) {};
		\node [style=none] (1044) at (177.5, -1) {};
		\node [style=none] (1045) at (176.5, 0) {};
		\node [style=none] (1046) at (177.5, 0) {};
		\node [style=component] (1047) at (177, -1.5) {$\varepsilon$};
		\node [style=port] (1048) at (177, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1036.center) to (1037.center);
		\draw [style=wire] (1037.center) to (1039.center);
		\draw [style=wire] (1039.center) to (1038.center);
		\draw [style=wire] (1038.center) to (1036.center);
		\draw [style=wire] (1041) to (1040);
		\draw [style=wire] (1040) to (1035);
		\draw [style=wire] (1035) to (1031);
		\draw [style=wire] (1043.center) to (1044.center);
		\draw [style=wire] (1044.center) to (1046.center);
		\draw [style=wire] (1046.center) to (1045.center);
		\draw [style=wire] (1045.center) to (1043.center);
		\draw [style=wire] (1048) to (1047);
		\draw [style=wire] (1047) to (1042);
		\draw [style=wire] (1032) to (1042);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:comonoid-nat})+(\ref{string:monoid-nat})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (452) at (93.5, 1.5) {$\mathsf{e}$};
		\node [style=component] (453) at (93.5, 0.5) {$\mathsf{u}$};
		\node [style=component] (462) at (93.5, 2.5) {$\eta$};
		\node [style=component] (463) at (93.5, -0.5) {$\varepsilon$};
		\node [style=port] (464) at (93.5, 3.25) {};
		\node [style=port] (465) at (93.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (464) to (462);
		\draw [style=wire] (463) to (465);
		\draw [style=wire] (462) to (452);
		\draw [style=wire] (453) to (463);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}   \substack{=\\(\ref{string:0def})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (427) at (86.5, 1.25) {};
		\node [style=port] (428) at (86.5, -0.75) {};
		\node [style=component] (429) at (86.5, 0.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (427) to (429);
		\draw [style=wire] (429) to (428);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}
\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (1049) at (180, 1) {};
		\node [style=port] (1050) at (180, -1) {};
		\node [style=component] (1051) at (180, 0) {$f+g$};
		\node [style=port] (1052) at (181, 1) {};
		\node [style=port] (1053) at (181, -1) {};
		\node [style=component] (1054) at (181, 0) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1049) to (1051);
		\draw [style=wire] (1051) to (1050);
		\draw [style=wire] (1052) to (1054);
		\draw [style=wire] (1054) to (1053);
	\end{pgfonlayer}
\end{tikzpicture} 
 \end{array} \substack{=\\(\ref{string:+def})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (986) at (184.25, -1.75) {$\nabla$};
		\node [style=none] (987) at (183.5, -1.25) {};
		\node [style=none] (988) at (185, -1.25) {};
		\node [style=component] (989) at (183.5, -0.5) {$f$};
		\node [style=component] (990) at (184.25, 0.75) {$\Delta$};
		\node [style=none] (991) at (183.5, 0.25) {};
		\node [style=none] (992) at (185, 0.25) {};
		\node [style=component] (993) at (184.25, 1.5) {$\eta$};
		\node [style=component] (994) at (184.25, -2.5) {$\varepsilon$};
		\node [style=port] (1001) at (184.25, 2.25) {};
		\node [style=port] (1002) at (184.25, -3.25) {};
		\node [style=none] (1006) at (183, 0) {};
		\node [style=none] (1007) at (184, 0) {};
		\node [style=none] (1009) at (183, -1) {};
		\node [style=none] (1010) at (184, -1) {};
		\node [style=component] (1013) at (185, -0.5) {$g$};
		\node [style=none] (1021) at (184.5, 0) {};
		\node [style=none] (1022) at (185.5, 0) {};
		\node [style=none] (1024) at (184.5, -1) {};
		\node [style=none] (1025) at (185.5, -1) {};
		\node [style=port] (1055) at (186, 2.25) {};
		\node [style=port] (1056) at (186, -3.25) {};
		\node [style=component] (1057) at (186, -0.5) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (986) to (987.center);
		\draw [style=wire] (986) to (988.center);
		\draw [style=wire] (990) to (991.center);
		\draw [style=wire] (990) to (992.center);
		\draw [style=wire] (993) to (990);
		\draw [style=wire] (994) to (986);
		\draw [style=wire] (994) to (1002);
		\draw [style=wire] (1001) to (993);
		\draw [style=wire] (1007.center) to (1006.center);
		\draw [style=wire] (1009.center) to (1010.center);
		\draw [style=wire] (1022.center) to (1021.center);
		\draw [style=wire] (1024.center) to (1025.center);
		\draw [style=wire] (1006.center) to (1009.center);
		\draw [style=wire] (1007.center) to (1010.center);
		\draw [style=wire] (1024.center) to (1021.center);
		\draw [style=wire] (1022.center) to (1025.center);
		\draw [style=wire] (991.center) to (989);
		\draw [style=wire] (989) to (987.center);
		\draw [style=wire] (988.center) to (1013);
		\draw [style=wire] (1013) to (992.center);
		\draw [style=wire] (1055) to (1057);
		\draw [style=wire] (1057) to (1056);
	\end{pgfonlayer}
\end{tikzpicture} 
 \end{array} \substack{=\\(\ref{string:coder})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (986) at (184.25, -1.75) {$\nabla$};
		\node [style=none] (987) at (183.5, -1.25) {};
		\node [style=none] (988) at (185, -1.25) {};
		\node [style=component] (989) at (183.5, -0.5) {$f$};
		\node [style=component] (990) at (184.25, 0.75) {$\Delta$};
		\node [style=none] (991) at (183.5, 0.25) {};
		\node [style=none] (992) at (185, 0.25) {};
		\node [style=component] (993) at (184.25, 1.5) {$\eta$};
		\node [style=component] (994) at (184.25, -2.5) {$\varepsilon$};
		\node [style=port] (1001) at (184.25, 2.25) {};
		\node [style=port] (1002) at (184.25, -3.25) {};
		\node [style=none] (1006) at (183, 0) {};
		\node [style=none] (1007) at (184, 0) {};
		\node [style=none] (1009) at (183, -1) {};
		\node [style=none] (1010) at (184, -1) {};
		\node [style=component] (1013) at (185, -0.5) {$g$};
		\node [style=none] (1021) at (184.5, 0) {};
		\node [style=none] (1022) at (185.5, 0) {};
		\node [style=none] (1024) at (184.5, -1) {};
		\node [style=none] (1025) at (185.5, -1) {};
		\node [style=port] (1055) at (186, 2.25) {};
		\node [style=port] (1056) at (186, -3.25) {};
		\node [style=component] (1057) at (186, -0.5) {$k$};
		\node [style=component] (1058) at (186, -1.75) {$\eta$};
		\node [style=component] (1059) at (186, -2.5) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (986) to (987.center);
		\draw [style=wire] (986) to (988.center);
		\draw [style=wire] (990) to (991.center);
		\draw [style=wire] (990) to (992.center);
		\draw [style=wire] (993) to (990);
		\draw [style=wire] (994) to (986);
		\draw [style=wire] (994) to (1002);
		\draw [style=wire] (1001) to (993);
		\draw [style=wire] (1007.center) to (1006.center);
		\draw [style=wire] (1009.center) to (1010.center);
		\draw [style=wire] (1022.center) to (1021.center);
		\draw [style=wire] (1024.center) to (1025.center);
		\draw [style=wire] (1006.center) to (1009.center);
		\draw [style=wire] (1007.center) to (1010.center);
		\draw [style=wire] (1024.center) to (1021.center);
		\draw [style=wire] (1022.center) to (1025.center);
		\draw [style=wire] (991.center) to (989);
		\draw [style=wire] (989) to (987.center);
		\draw [style=wire] (988.center) to (1013);
		\draw [style=wire] (1013) to (992.center);
		\draw [style=wire] (1055) to (1057);
		\draw [style=wire] (1059) to (1056);
		\draw [style=wire] (1059) to (1058);
		\draw [style=wire] (1058) to (1057);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}\\
 \substack{=\\(\ref{string:coder-nat})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (1075) at (194, -1.75) {$\nabla$};
		\node [style=none] (1076) at (193.25, -1.25) {};
		\node [style=none] (1077) at (194.75, -1.25) {};
		\node [style=component] (1078) at (193.25, -0.5) {$f$};
		\node [style=component] (1079) at (194, 0.75) {$\Delta$};
		\node [style=none] (1080) at (193.25, 0.25) {};
		\node [style=none] (1081) at (194.75, 0.25) {};
		\node [style=component] (1082) at (194, 1.5) {$\eta$};
		\node [style=component] (1083) at (194, -2.5) {$\varepsilon$};
		\node [style=port] (1084) at (194, 2.25) {};
		\node [style=port] (1085) at (194, -3.25) {};
		\node [style=none] (1086) at (192.75, 0) {};
		\node [style=none] (1087) at (193.75, 0) {};
		\node [style=none] (1088) at (192.75, -1) {};
		\node [style=none] (1089) at (193.75, -1) {};
		\node [style=component] (1090) at (194.75, -0.5) {$g$};
		\node [style=none] (1091) at (194.25, 0) {};
		\node [style=none] (1092) at (195.25, 0) {};
		\node [style=none] (1093) at (194.25, -1) {};
		\node [style=none] (1094) at (195.25, -1) {};
		\node [style=port] (1095) at (196.25, 2.25) {};
		\node [style=port] (1096) at (196.25, -3.25) {};
		\node [style=component] (1097) at (196.25, 1) {$\eta$};
		\node [style=component] (1099) at (196.25, -2.5) {$\varepsilon$};
		\node [style=component] (1100) at (196.25, -0.5) {$k$};
		\node [style=none] (1101) at (195.75, 0) {};
		\node [style=none] (1102) at (196.75, 0) {};
		\node [style=none] (1103) at (195.75, -1) {};
		\node [style=none] (1104) at (196.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1075) to (1076.center);
		\draw [style=wire] (1075) to (1077.center);
		\draw [style=wire] (1079) to (1080.center);
		\draw [style=wire] (1079) to (1081.center);
		\draw [style=wire] (1082) to (1079);
		\draw [style=wire] (1083) to (1075);
		\draw [style=wire] (1083) to (1085);
		\draw [style=wire] (1084) to (1082);
		\draw [style=wire] (1087.center) to (1086.center);
		\draw [style=wire] (1088.center) to (1089.center);
		\draw [style=wire] (1092.center) to (1091.center);
		\draw [style=wire] (1093.center) to (1094.center);
		\draw [style=wire] (1086.center) to (1088.center);
		\draw [style=wire] (1087.center) to (1089.center);
		\draw [style=wire] (1093.center) to (1091.center);
		\draw [style=wire] (1092.center) to (1094.center);
		\draw [style=wire] (1080.center) to (1078);
		\draw [style=wire] (1078) to (1076.center);
		\draw [style=wire] (1077.center) to (1090);
		\draw [style=wire] (1090) to (1081.center);
		\draw [style=wire] (1095) to (1097);
		\draw [style=wire] (1099) to (1096);
		\draw [style=wire] (1102.center) to (1101.center);
		\draw [style=wire] (1103.center) to (1104.center);
		\draw [style=wire] (1103.center) to (1101.center);
		\draw [style=wire] (1102.center) to (1104.center);
		\draw [style=wire] (1097) to (1100);
		\draw [style=wire] (1100) to (1099);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}  \substack{=\\(\ref{string:comonad-monoidal})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (986) at (184, -1.75) {$\nabla$};
		\node [style=none] (987) at (183.25, -1.25) {};
		\node [style=none] (988) at (184.75, -1.25) {};
		\node [style=component] (989) at (183.25, -0.5) {$f$};
		\node [style=component] (990) at (184, 0.75) {$\Delta$};
		\node [style=none] (991) at (183.25, 0.25) {};
		\node [style=none] (992) at (184.75, 0.25) {};
		\node [style=component] (993) at (184, 1.5) {$\eta$};
		\node [style=port] (1001) at (184, 2.25) {};
		\node [style=port] (1002) at (184.5, -5) {};
		\node [style=none] (1006) at (182.75, 0) {};
		\node [style=none] (1007) at (183.75, 0) {};
		\node [style=none] (1009) at (182.75, -1) {};
		\node [style=none] (1010) at (183.75, -1) {};
		\node [style=component] (1013) at (184.75, -0.5) {$g$};
		\node [style=none] (1021) at (184.25, 0) {};
		\node [style=none] (1022) at (185.25, 0) {};
		\node [style=none] (1024) at (184.25, -1) {};
		\node [style=none] (1025) at (185.25, -1) {};
		\node [style=port] (1055) at (186.5, 2.25) {};
		\node [style=port] (1056) at (186, -5) {};
		\node [style=component] (1059) at (185.25, -3) {$\mathsf{m}$};
		\node [style=none] (1060) at (184, -2.25) {};
		\node [style=none] (1061) at (186.5, -2.25) {};
		\node [style=component] (1062) at (185.25, -3.75) {$\varepsilon$};
		\node [style=none] (1063) at (184.5, -4.25) {};
		\node [style=none] (1064) at (186, -4.25) {};
		\node [style=component] (1105) at (186.5, -0.5) {$k$};
		\node [style=none] (1106) at (186, 0) {};
		\node [style=none] (1107) at (187, 0) {};
		\node [style=none] (1108) at (186, -1) {};
		\node [style=none] (1109) at (187, -1) {};
		\node [style=component] (1112) at (186.5, 1.5) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (986) to (987.center);
		\draw [style=wire] (986) to (988.center);
		\draw [style=wire] (990) to (991.center);
		\draw [style=wire] (990) to (992.center);
		\draw [style=wire] (993) to (990);
		\draw [style=wire] (1001) to (993);
		\draw [style=wire] (1007.center) to (1006.center);
		\draw [style=wire] (1009.center) to (1010.center);
		\draw [style=wire] (1022.center) to (1021.center);
		\draw [style=wire] (1024.center) to (1025.center);
		\draw [style=wire] (1006.center) to (1009.center);
		\draw [style=wire] (1007.center) to (1010.center);
		\draw [style=wire] (1024.center) to (1021.center);
		\draw [style=wire] (1022.center) to (1025.center);
		\draw [style=wire] (991.center) to (989);
		\draw [style=wire] (989) to (987.center);
		\draw [style=wire] (988.center) to (1013);
		\draw [style=wire] (1013) to (992.center);
		\draw [style=wire] (1059) to (1062);
		\draw [style=wire] (1062) to (1063.center);
		\draw [style=wire] (1062) to (1064.center);
		\draw [style=wire] (1063.center) to (1002);
		\draw [style=wire] (1064.center) to (1056);
		\draw [style=wire] (986) to (1060.center);
		\draw [style=wire] (1060.center) to (1059);
		\draw [style=wire] (1059) to (1061.center);
		\draw [style=wire] (1107.center) to (1106.center);
		\draw [style=wire] (1108.center) to (1109.center);
		\draw [style=wire] (1108.center) to (1106.center);
		\draw [style=wire] (1107.center) to (1109.center);
		\draw [style=wire] (1055) to (1112);
		\draw [style=wire] (1112) to (1105);
		\draw [style=wire] (1105) to (1061.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} 
 \substack{=\\(\ref{string:m-monoid})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (1306) at (225.25, -6.5) {$\nabla$};
		\node [style=none] (1307) at (223.75, -6) {};
		\node [style=none] (1308) at (226.75, -6) {};
		\node [style=component] (1309) at (227, -2.75) {$\Delta$};
		\node [style=none] (1310) at (227.5, -3.25) {};
		\node [style=none] (1311) at (225.25, -1.5) {};
		\node [style=none] (1312) at (223.25, -3) {};
		\node [style=none] (1313) at (226.25, -4.25) {};
		\node [style=none] (1314) at (224.25, -4.5) {};
		\node [style=none] (1315) at (225.25, -2.25) {};
		\node [style=component] (1316) at (226.75, -5.25) {$\mathsf{m}$};
		\node [style=none] (1317) at (227.5, -4.75) {};
		\node [style=none] (1318) at (226.25, -4.75) {};
		\node [style=component] (1319) at (223.75, -5.25) {$\mathsf{m}$};
		\node [style=none] (1320) at (224.25, -4.75) {};
		\node [style=none] (1321) at (223.25, -4.75) {};
		\node [style=component] (1324) at (223.25, -1.5) {$f$};
		\node [style=component] (1325) at (224.25, -0.25) {$\Delta$};
		\node [style=none] (1326) at (223.25, -0.75) {};
		\node [style=none] (1327) at (225.25, -0.75) {};
		\node [style=component] (1328) at (224.25, 0.5) {$\eta$};
		\node [style=port] (1329) at (224.25, 1.25) {};
		\node [style=none] (1330) at (222.75, -1) {};
		\node [style=none] (1331) at (223.75, -1) {};
		\node [style=none] (1332) at (222.75, -2) {};
		\node [style=none] (1333) at (223.75, -2) {};
		\node [style=component] (1334) at (225.25, -1.5) {$g$};
		\node [style=none] (1335) at (224.75, -1) {};
		\node [style=none] (1336) at (225.75, -1) {};
		\node [style=none] (1337) at (224.75, -2) {};
		\node [style=none] (1338) at (225.75, -2) {};
		\node [style=port] (1339) at (227, 1.25) {};
		\node [style=component] (1340) at (227, -1.5) {$k$};
		\node [style=none] (1341) at (226.5, -1) {};
		\node [style=none] (1342) at (227.5, -1) {};
		\node [style=none] (1343) at (226.5, -2) {};
		\node [style=none] (1344) at (227.5, -2) {};
		\node [style=component] (1345) at (227, 0.5) {$\eta$};
		\node [style=none] (1346) at (226.5, -3.25) {};
		\node [style=none] (1347) at (227.5, -3.25) {};
		\node [style=none] (1348) at (226.5, -3.5) {};
		\node [style=port] (1349) at (224.75, -8.5) {};
		\node [style=port] (1350) at (225.75, -8.5) {};
		\node [style=component] (1351) at (225.25, -7.25) {$\varepsilon$};
		\node [style=none] (1352) at (224.75, -7.75) {};
		\node [style=none] (1353) at (225.75, -7.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1306) to (1307.center);
		\draw [style=wire] (1306) to (1308.center);
		\draw [style=wire] (1313.center) to (1315.center);
		\draw [style=wire] (1311.center) to (1315.center);
		\draw [style=wire] (1316) to (1317.center);
		\draw [style=wire] (1316) to (1318.center);
		\draw [style=wire] (1319) to (1320.center);
		\draw [style=wire] (1319) to (1321.center);
		\draw [style=wire] (1310.center) to (1317.center);
		\draw [style=wire] (1312.center) to (1321.center);
		\draw [style=wire] (1313.center) to (1318.center);
		\draw [style=wire] (1314.center) to (1320.center);
		\draw [style=wire] (1316) to (1308.center);
		\draw [style=wire] (1319) to (1307.center);
		\draw [style=wire] (1325) to (1326.center);
		\draw [style=wire] (1325) to (1327.center);
		\draw [style=wire] (1328) to (1325);
		\draw [style=wire] (1329) to (1328);
		\draw [style=wire] (1331.center) to (1330.center);
		\draw [style=wire] (1332.center) to (1333.center);
		\draw [style=wire] (1336.center) to (1335.center);
		\draw [style=wire] (1337.center) to (1338.center);
		\draw [style=wire] (1330.center) to (1332.center);
		\draw [style=wire] (1331.center) to (1333.center);
		\draw [style=wire] (1337.center) to (1335.center);
		\draw [style=wire] (1336.center) to (1338.center);
		\draw [style=wire] (1326.center) to (1324);
		\draw [style=wire] (1334) to (1327.center);
		\draw [style=wire] (1324) to (1312.center);
		\draw [style=wire] (1342.center) to (1341.center);
		\draw [style=wire] (1343.center) to (1344.center);
		\draw [style=wire] (1343.center) to (1341.center);
		\draw [style=wire] (1342.center) to (1344.center);
		\draw [style=wire] (1339) to (1345);
		\draw [style=wire] (1345) to (1340);
		\draw [style=wire] (1340) to (1309);
		\draw [style=wire] (1309) to (1346.center);
		\draw [style=wire] (1309) to (1347.center);
		\draw [style=wire] (1346.center) to (1348.center);
		\draw [style=wire] (1348.center) to (1314.center);
		\draw [style=wire] (1351) to (1352.center);
		\draw [style=wire] (1351) to (1353.center);
		\draw [style=wire] (1352.center) to (1349);
		\draw [style=wire] (1353.center) to (1350);
		\draw [style=wire] (1306) to (1351);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \\
 \substack{=\\(\ref{string:comonoid-nat})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (1354) at (231.25, -6.5) {$\nabla$};
		\node [style=none] (1355) at (229.75, -6) {};
		\node [style=component] (1356) at (229.75, -5.25) {$\mathsf{m}$};
		\node [style=none] (1357) at (230.5, -4.75) {};
		\node [style=none] (1358) at (229, -4.75) {};
		\node [style=component] (1361) at (229, -3.75) {$f$};
		\node [style=component] (1362) at (229.75, -1.25) {$\Delta$};
		\node [style=none] (1363) at (229, -1.75) {};
		\node [style=none] (1364) at (230.5, -1.75) {};
		\node [style=component] (1365) at (229.75, -0.5) {$\eta$};
		\node [style=port] (1366) at (229.75, 0.25) {};
		\node [style=none] (1367) at (228.5, -3.25) {};
		\node [style=none] (1368) at (229.5, -3.25) {};
		\node [style=none] (1369) at (228.5, -4.25) {};
		\node [style=none] (1370) at (229.5, -4.25) {};
		\node [style=component] (1371) at (230.5, -3.75) {$k$};
		\node [style=none] (1372) at (230, -3.25) {};
		\node [style=none] (1373) at (231, -3.25) {};
		\node [style=none] (1374) at (230, -4.25) {};
		\node [style=none] (1375) at (231, -4.25) {};
		\node [style=none] (1376) at (232.75, -6) {};
		\node [style=component] (1377) at (232.75, -5.25) {$\mathsf{m}$};
		\node [style=none] (1378) at (233.5, -4.75) {};
		\node [style=none] (1379) at (232, -4.75) {};
		\node [style=component] (1380) at (232, -3.75) {$g$};
		\node [style=none] (1381) at (231.5, -3.25) {};
		\node [style=none] (1382) at (232.5, -3.25) {};
		\node [style=none] (1383) at (231.5, -4.25) {};
		\node [style=none] (1384) at (232.5, -4.25) {};
		\node [style=component] (1385) at (233.5, -3.75) {$k$};
		\node [style=none] (1386) at (233, -3.25) {};
		\node [style=none] (1387) at (234, -3.25) {};
		\node [style=none] (1388) at (233, -4.25) {};
		\node [style=none] (1389) at (234, -4.25) {};
		\node [style=component] (1390) at (232.75, -1.25) {$\Delta$};
		\node [style=none] (1391) at (232, -1.75) {};
		\node [style=none] (1392) at (233.5, -1.75) {};
		\node [style=component] (1393) at (232.75, -0.5) {$\eta$};
		\node [style=port] (1394) at (232.75, 0.25) {};
		\node [style=none] (1395) at (230.5, -2.25) {};
		\node [style=none] (1396) at (232, -2.25) {};
		\node [style=none] (1397) at (230.5, -2.75) {};
		\node [style=none] (1398) at (232, -2.75) {};
		\node [style=none] (1399) at (233.5, -3.25) {};
		\node [style=port] (1400) at (230.75, -8.5) {};
		\node [style=port] (1401) at (231.75, -8.5) {};
		\node [style=component] (1402) at (231.25, -7.25) {$\varepsilon$};
		\node [style=none] (1403) at (230.75, -7.75) {};
		\node [style=none] (1404) at (231.75, -7.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1354) to (1355.center);
		\draw [style=wire] (1356) to (1357.center);
		\draw [style=wire] (1356) to (1358.center);
		\draw [style=wire] (1356) to (1355.center);
		\draw [style=wire] (1362) to (1363.center);
		\draw [style=wire] (1362) to (1364.center);
		\draw [style=wire] (1365) to (1362);
		\draw [style=wire] (1366) to (1365);
		\draw [style=wire] (1368.center) to (1367.center);
		\draw [style=wire] (1369.center) to (1370.center);
		\draw [style=wire] (1367.center) to (1369.center);
		\draw [style=wire] (1368.center) to (1370.center);
		\draw [style=wire] (1363.center) to (1361);
		\draw [style=wire] (1373.center) to (1372.center);
		\draw [style=wire] (1374.center) to (1375.center);
		\draw [style=wire] (1374.center) to (1372.center);
		\draw [style=wire] (1373.center) to (1375.center);
		\draw [style=wire] (1361) to (1358.center);
		\draw [style=wire] (1371) to (1357.center);
		\draw [style=wire] (1377) to (1378.center);
		\draw [style=wire] (1377) to (1379.center);
		\draw [style=wire] (1377) to (1376.center);
		\draw [style=wire] (1382.center) to (1381.center);
		\draw [style=wire] (1383.center) to (1384.center);
		\draw [style=wire] (1381.center) to (1383.center);
		\draw [style=wire] (1382.center) to (1384.center);
		\draw [style=wire] (1387.center) to (1386.center);
		\draw [style=wire] (1388.center) to (1389.center);
		\draw [style=wire] (1388.center) to (1386.center);
		\draw [style=wire] (1387.center) to (1389.center);
		\draw [style=wire] (1380) to (1379.center);
		\draw [style=wire] (1385) to (1378.center);
		\draw [style=wire] (1376.center) to (1354);
		\draw [style=wire] (1390) to (1391.center);
		\draw [style=wire] (1390) to (1392.center);
		\draw [style=wire] (1393) to (1390);
		\draw [style=wire] (1394) to (1393);
		\draw [style=wire] (1364.center) to (1395.center);
		\draw [style=wire] (1391.center) to (1396.center);
		\draw [style=wire] (1395.center) to (1398.center);
		\draw [style=wire] (1398.center) to (1380);
		\draw [style=wire] (1396.center) to (1397.center);
		\draw [style=wire] (1397.center) to (1371);
		\draw [style=wire] (1392.center) to (1399.center);
		\draw [style=wire] (1402) to (1403.center);
		\draw [style=wire] (1402) to (1404.center);
		\draw [style=wire] (1403.center) to (1400);
		\draw [style=wire] (1404.center) to (1401);
		\draw [style=wire] (1354) to (1402);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}   \substack{=\\(\ref{string:monoidal-nat})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (1405) at (236, -2.5) {$\Delta$};
		\node [style=none] (1406) at (235.5, -3) {};
		\node [style=none] (1407) at (236.5, -3) {};
		\node [style=component] (1408) at (238.5, -2.5) {$\Delta$};
		\node [style=none] (1409) at (238, -3) {};
		\node [style=none] (1410) at (239, -3) {};
		\node [style=none] (1411) at (236.5, -4) {};
		\node [style=none] (1412) at (238, -4) {};
		\node [style=none] (1413) at (236.5, -3.25) {};
		\node [style=none] (1414) at (238, -3.25) {};
		\node [style=component] (1415) at (236, -4.75) {$\mathsf{m}$};
		\node [style=none] (1416) at (235.5, -4.25) {};
		\node [style=none] (1417) at (236.5, -4.25) {};
		\node [style=component] (1418) at (238.5, -4.75) {$\mathsf{m}$};
		\node [style=none] (1419) at (238, -4.25) {};
		\node [style=none] (1420) at (239, -4.25) {};
		\node [style=component] (1421) at (235.5, -5.75) {$f$};
		\node [style=none] (1422) at (235, -5.25) {};
		\node [style=none] (1423) at (235, -6.25) {};
		\node [style=component] (1424) at (236.5, -5.75) {$k$};
		\node [style=none] (1425) at (237, -5.25) {};
		\node [style=none] (1426) at (237, -6.25) {};
		\node [style=none] (1427) at (235.5, -5.25) {};
		\node [style=none] (1428) at (236.5, -5.25) {};
		\node [style=none] (1429) at (236, -5.25) {};
		\node [style=none] (1430) at (235.5, -6.25) {};
		\node [style=none] (1431) at (236.5, -6.25) {};
		\node [style=none] (1432) at (236, -6.25) {};
		\node [style=component] (1433) at (238, -5.75) {$g$};
		\node [style=none] (1434) at (237.5, -5.25) {};
		\node [style=none] (1435) at (237.5, -6.25) {};
		\node [style=component] (1436) at (239, -5.75) {$k$};
		\node [style=none] (1437) at (239.5, -5.25) {};
		\node [style=none] (1438) at (239.5, -6.25) {};
		\node [style=none] (1439) at (238, -5.25) {};
		\node [style=none] (1440) at (239, -5.25) {};
		\node [style=none] (1441) at (238.5, -5.25) {};
		\node [style=none] (1442) at (238, -6.25) {};
		\node [style=none] (1443) at (239, -6.25) {};
		\node [style=none] (1444) at (238.5, -6.25) {};
		\node [style=component] (1445) at (236, -1.75) {$\eta$};
		\node [style=port] (1446) at (236, -1) {};
		\node [style=component] (1447) at (238.5, -1.75) {$\eta$};
		\node [style=port] (1448) at (238.5, -1) {};
		\node [style=component] (1449) at (237.25, -7.5) {$\nabla$};
		\node [style=none] (1450) at (236, -7) {};
		\node [style=none] (1453) at (238.5, -7) {};
		\node [style=port] (1454) at (236.75, -9.5) {};
		\node [style=port] (1455) at (237.75, -9.5) {};
		\node [style=component] (1456) at (237.25, -8.25) {$\varepsilon$};
		\node [style=none] (1457) at (236.75, -8.75) {};
		\node [style=none] (1458) at (237.75, -8.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1405) to (1406.center);
		\draw [style=wire] (1405) to (1407.center);
		\draw [style=wire] (1408) to (1409.center);
		\draw [style=wire] (1408) to (1410.center);
		\draw [style=wire] (1411.center) to (1414.center);
		\draw [style=wire] (1412.center) to (1413.center);
		\draw [style=wire] (1407.center) to (1413.center);
		\draw [style=wire] (1409.center) to (1414.center);
		\draw [style=wire] (1415) to (1416.center);
		\draw [style=wire] (1415) to (1417.center);
		\draw [style=wire] (1418) to (1419.center);
		\draw [style=wire] (1418) to (1420.center);
		\draw [style=wire] (1406.center) to (1416.center);
		\draw [style=wire] (1410.center) to (1420.center);
		\draw [style=wire] (1411.center) to (1417.center);
		\draw [style=wire] (1412.center) to (1419.center);
		\draw [style=wire] (1422.center) to (1423.center);
		\draw [style=wire] (1425.center) to (1426.center);
		\draw [style=wire] (1422.center) to (1425.center);
		\draw [style=wire] (1426.center) to (1423.center);
		\draw [style=wire] (1427.center) to (1421);
		\draw [style=wire] (1421) to (1430.center);
		\draw [style=wire] (1428.center) to (1424);
		\draw [style=wire] (1424) to (1431.center);
		\draw [style=wire] (1415) to (1429.center);
		\draw [style=wire] (1434.center) to (1435.center);
		\draw [style=wire] (1437.center) to (1438.center);
		\draw [style=wire] (1434.center) to (1437.center);
		\draw [style=wire] (1438.center) to (1435.center);
		\draw [style=wire] (1439.center) to (1433);
		\draw [style=wire] (1433) to (1442.center);
		\draw [style=wire] (1440.center) to (1436);
		\draw [style=wire] (1436) to (1443.center);
		\draw [style=wire] (1418) to (1441.center);
		\draw [style=wire] (1446) to (1445);
		\draw [style=wire] (1448) to (1447);
		\draw [style=wire] (1445) to (1405);
		\draw [style=wire] (1447) to (1408);
		\draw [style=wire] (1449) to (1450.center);
		\draw [style=wire] (1453.center) to (1449);
		\draw [style=wire] (1432.center) to (1450.center);
		\draw [style=wire] (1444.center) to (1453.center);
		\draw [style=wire] (1456) to (1457.center);
		\draw [style=wire] (1456) to (1458.center);
		\draw [style=wire] (1457.center) to (1454);
		\draw [style=wire] (1458.center) to (1455);
		\draw [style=wire] (1449) to (1456);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:monoidalcomonoid})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (1459) at (241, -5.75) {$f$};
		\node [style=none] (1460) at (240.5, -5.25) {};
		\node [style=none] (1461) at (240.5, -6.25) {};
		\node [style=component] (1462) at (242, -5.75) {$k$};
		\node [style=none] (1463) at (242.5, -5.25) {};
		\node [style=none] (1464) at (242.5, -6.25) {};
		\node [style=none] (1465) at (241, -5.25) {};
		\node [style=none] (1466) at (242, -5.25) {};
		\node [style=none] (1467) at (241.5, -5.25) {};
		\node [style=none] (1468) at (241, -6.25) {};
		\node [style=none] (1469) at (242, -6.25) {};
		\node [style=none] (1470) at (241.5, -6.25) {};
		\node [style=component] (1471) at (243.5, -5.75) {$g$};
		\node [style=none] (1472) at (243, -5.25) {};
		\node [style=none] (1473) at (243, -6.25) {};
		\node [style=component] (1474) at (244.5, -5.75) {$k$};
		\node [style=none] (1475) at (245, -5.25) {};
		\node [style=none] (1476) at (245, -6.25) {};
		\node [style=none] (1477) at (243.5, -5.25) {};
		\node [style=none] (1478) at (244.5, -5.25) {};
		\node [style=none] (1479) at (244, -5.25) {};
		\node [style=none] (1480) at (243.5, -6.25) {};
		\node [style=none] (1481) at (244.5, -6.25) {};
		\node [style=none] (1482) at (244, -6.25) {};
		\node [style=component] (1483) at (242.25, -1.5) {$\eta$};
		\node [style=port] (1484) at (242.25, -0.75) {};
		\node [style=component] (1485) at (243.25, -1.5) {$\eta$};
		\node [style=port] (1486) at (243.25, -0.75) {};
		\node [style=component] (1487) at (242.75, -7.5) {$\nabla$};
		\node [style=none] (1488) at (241.5, -7) {};
		\node [style=none] (1491) at (244, -7) {};
		\node [style=component] (1492) at (242.75, -4) {$\Delta$};
		\node [style=none] (1493) at (241.5, -4.5) {};
		\node [style=none] (1494) at (244, -4.5) {};
		\node [style=component] (1495) at (242.75, -2.75) {$\mathsf{m}$};
		\node [style=none] (1496) at (242.25, -2.25) {};
		\node [style=none] (1497) at (243.25, -2.25) {};
		\node [style=port] (1498) at (242.25, -9.5) {};
		\node [style=port] (1499) at (243.25, -9.5) {};
		\node [style=component] (1500) at (242.75, -8.25) {$\varepsilon$};
		\node [style=none] (1501) at (242.25, -8.75) {};
		\node [style=none] (1502) at (243.25, -8.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1460.center) to (1461.center);
		\draw [style=wire] (1463.center) to (1464.center);
		\draw [style=wire] (1460.center) to (1463.center);
		\draw [style=wire] (1464.center) to (1461.center);
		\draw [style=wire] (1465.center) to (1459);
		\draw [style=wire] (1459) to (1468.center);
		\draw [style=wire] (1466.center) to (1462);
		\draw [style=wire] (1462) to (1469.center);
		\draw [style=wire] (1472.center) to (1473.center);
		\draw [style=wire] (1475.center) to (1476.center);
		\draw [style=wire] (1472.center) to (1475.center);
		\draw [style=wire] (1476.center) to (1473.center);
		\draw [style=wire] (1477.center) to (1471);
		\draw [style=wire] (1471) to (1480.center);
		\draw [style=wire] (1478.center) to (1474);
		\draw [style=wire] (1474) to (1481.center);
		\draw [style=wire] (1484) to (1483);
		\draw [style=wire] (1486) to (1485);
		\draw [style=wire] (1487) to (1488.center);
		\draw [style=wire] (1491.center) to (1487);
		\draw [style=wire] (1470.center) to (1488.center);
		\draw [style=wire] (1482.center) to (1491.center);
		\draw [style=wire] (1492) to (1493.center);
		\draw [style=wire] (1492) to (1494.center);
		\draw [style=wire] (1495) to (1496.center);
		\draw [style=wire] (1495) to (1497.center);
		\draw [style=wire] (1495) to (1492);
		\draw [style=wire] (1493.center) to (1467.center);
		\draw [style=wire] (1494.center) to (1479.center);
		\draw [style=wire] (1483) to (1496.center);
		\draw [style=wire] (1485) to (1497.center);
		\draw [style=wire] (1500) to (1501.center);
		\draw [style=wire] (1500) to (1502.center);
		\draw [style=wire] (1501.center) to (1498);
		\draw [style=wire] (1502.center) to (1499);
		\draw [style=wire] (1487) to (1500);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \\
 \substack{=\\(\ref{string:eta-lemma})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (1503) at (246.5, -5.75) {$f$};
		\node [style=none] (1504) at (246, -5.25) {};
		\node [style=none] (1505) at (246, -6.25) {};
		\node [style=component] (1506) at (247.5, -5.75) {$k$};
		\node [style=none] (1507) at (248, -5.25) {};
		\node [style=none] (1508) at (248, -6.25) {};
		\node [style=none] (1509) at (246.5, -5.25) {};
		\node [style=none] (1510) at (247.5, -5.25) {};
		\node [style=none] (1511) at (247, -5.25) {};
		\node [style=none] (1512) at (246.5, -6.25) {};
		\node [style=none] (1513) at (247.5, -6.25) {};
		\node [style=none] (1514) at (247, -6.25) {};
		\node [style=component] (1515) at (249, -5.75) {$g$};
		\node [style=none] (1516) at (248.5, -5.25) {};
		\node [style=none] (1517) at (248.5, -6.25) {};
		\node [style=component] (1518) at (250, -5.75) {$k$};
		\node [style=none] (1519) at (250.5, -5.25) {};
		\node [style=none] (1520) at (250.5, -6.25) {};
		\node [style=none] (1521) at (249, -5.25) {};
		\node [style=none] (1522) at (250, -5.25) {};
		\node [style=none] (1523) at (249.5, -5.25) {};
		\node [style=none] (1524) at (249, -6.25) {};
		\node [style=none] (1525) at (250, -6.25) {};
		\node [style=none] (1526) at (249.5, -6.25) {};
		\node [style=port] (1527) at (247.75, -1.5) {};
		\node [style=port] (1528) at (248.75, -1.5) {};
		\node [style=component] (1529) at (248.25, -7.5) {$\nabla$};
		\node [style=none] (1530) at (247, -7) {};
		\node [style=none] (1533) at (249.5, -7) {};
		\node [style=component] (1534) at (248.25, -4) {$\Delta$};
		\node [style=none] (1535) at (247, -4.5) {};
		\node [style=none] (1536) at (249.5, -4.5) {};
		\node [style=component] (1537) at (248.25, -2.75) {$\eta$};
		\node [style=none] (1538) at (247.75, -2.25) {};
		\node [style=none] (1539) at (248.75, -2.25) {};
		\node [style=port] (1540) at (247.75, -9.5) {};
		\node [style=port] (1541) at (248.75, -9.5) {};
		\node [style=component] (1542) at (248.25, -8.25) {$\varepsilon$};
		\node [style=none] (1543) at (247.75, -8.75) {};
		\node [style=none] (1544) at (248.75, -8.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1504.center) to (1505.center);
		\draw [style=wire] (1507.center) to (1508.center);
		\draw [style=wire] (1504.center) to (1507.center);
		\draw [style=wire] (1508.center) to (1505.center);
		\draw [style=wire] (1509.center) to (1503);
		\draw [style=wire] (1503) to (1512.center);
		\draw [style=wire] (1510.center) to (1506);
		\draw [style=wire] (1506) to (1513.center);
		\draw [style=wire] (1516.center) to (1517.center);
		\draw [style=wire] (1519.center) to (1520.center);
		\draw [style=wire] (1516.center) to (1519.center);
		\draw [style=wire] (1520.center) to (1517.center);
		\draw [style=wire] (1521.center) to (1515);
		\draw [style=wire] (1515) to (1524.center);
		\draw [style=wire] (1522.center) to (1518);
		\draw [style=wire] (1518) to (1525.center);
		\draw [style=wire] (1529) to (1530.center);
		\draw [style=wire] (1533.center) to (1529);
		\draw [style=wire] (1514.center) to (1530.center);
		\draw [style=wire] (1526.center) to (1533.center);
		\draw [style=wire] (1534) to (1535.center);
		\draw [style=wire] (1534) to (1536.center);
		\draw [style=wire] (1537) to (1538.center);
		\draw [style=wire] (1537) to (1539.center);
		\draw [style=wire] (1537) to (1534);
		\draw [style=wire] (1535.center) to (1511.center);
		\draw [style=wire] (1536.center) to (1523.center);
		\draw [style=wire] (1527) to (1538.center);
		\draw [style=wire] (1528) to (1539.center);
		\draw [style=wire] (1542) to (1543.center);
		\draw [style=wire] (1542) to (1544.center);
		\draw [style=wire] (1543.center) to (1540);
		\draw [style=wire] (1544.center) to (1541);
		\draw [style=wire] (1529) to (1542);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}  \substack{=\\(\ref{string:+def})}   \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (1545) at (253.25, -2) {};
		\node [style=port] (1546) at (253.25, -7) {};
		\node [style=component] (1547) at (254, -4.5) {$(f \otimes k) + (g \otimes k)$};
		\node [style=port] (1585) at (254.75, -2) {};
		\node [style=port] (1586) at (254.75, -7) {};
		\node [style=none] (1587) at (253.25, -5.5) {};
		\node [style=none] (1588) at (254.75, -5.5) {};
		\node [style=none] (1589) at (254.75, -3.75) {};
		\node [style=none] (1590) at (253.25, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1545) to (1590.center);
		\draw [style=wire] (1587.center) to (1546);
		\draw [style=wire] (1588.center) to (1586);
		\draw [style=wire] (1589.center) to (1585);
		\draw [style=wire] (1590.center) to (1547);
		\draw [style=wire] (1589.center) to (1547);
		\draw [style=wire] (1547) to (1587.center);
		\draw [style=wire] (1547) to (1588.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}
\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (1049) at (180, 1) {};
		\node [style=port] (1050) at (180, -1) {};
		\node [style=component] (1051) at (180, 0) {$0$};
		\node [style=port] (1052) at (181, 1) {};
		\node [style=port] (1053) at (181, -1) {};
		\node [style=component] (1054) at (181, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1049) to (1051);
		\draw [style=wire] (1051) to (1050);
		\draw [style=wire] (1052) to (1054);
		\draw [style=wire] (1054) to (1053);
	\end{pgfonlayer}
\end{tikzpicture} 
 \end{array} \substack{=\\(\ref{string:0def})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (452) at (97, 0.25) {$\mathsf{e}$};
		\node [style=component] (453) at (97, -0.75) {$\mathsf{u}$};
		\node [style=component] (462) at (97, 1.25) {$\eta$};
		\node [style=component] (463) at (97, -1.75) {$\varepsilon$};
		\node [style=port] (464) at (97, 2) {};
		\node [style=port] (465) at (97, -2.5) {};
		\node [style=component] (480) at (98, -0.25) {$f$};
		\node [style=port] (1550) at (98, 2) {};
		\node [style=port] (1551) at (98, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (464) to (462);
		\draw [style=wire] (463) to (465);
		\draw [style=wire] (462) to (452);
		\draw [style=wire] (453) to (463);
		\draw [style=wire] (1550) to (480);
		\draw [style=wire] (480) to (1551);
	\end{pgfonlayer}
\end{tikzpicture} 
 \end{array} \substack{=\\(\ref{string:coder})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (452) at (97, 0.25) {$\mathsf{e}$};
		\node [style=component] (453) at (97, -0.75) {$\mathsf{u}$};
		\node [style=component] (462) at (97, 1.25) {$\eta$};
		\node [style=component] (463) at (97, -1.75) {$\varepsilon$};
		\node [style=port] (464) at (97, 2) {};
		\node [style=port] (465) at (97, -2.5) {};
		\node [style=component] (480) at (98, 0.75) {$f$};
		\node [style=port] (1550) at (98, 2) {};
		\node [style=port] (1551) at (98, -2.5) {};
		\node [style=component] (1552) at (98, -0.25) {$\eta$};
		\node [style=component] (1553) at (98, -1.25) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (464) to (462);
		\draw [style=wire] (463) to (465);
		\draw [style=wire] (462) to (452);
		\draw [style=wire] (453) to (463);
		\draw [style=wire] (1550) to (480);
		\draw [style=wire] (1553) to (1551);
		\draw [style=wire] (1553) to (1552);
		\draw [style=wire] (1552) to (480);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}  \substack{=\\(\ref{string:coder-nat})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (452) at (96.75, 0.25) {$\mathsf{e}$};
		\node [style=component] (453) at (96.75, -0.75) {$\mathsf{u}$};
		\node [style=component] (462) at (96.75, 1.25) {$\eta$};
		\node [style=component] (463) at (96.75, -1.75) {$\varepsilon$};
		\node [style=port] (464) at (96.75, 2) {};
		\node [style=port] (465) at (96.75, -2.5) {};
		\node [style=component] (480) at (98, 1.25) {$\eta$};
		\node [style=port] (1550) at (98, 2) {};
		\node [style=port] (1551) at (98, -2.5) {};
		\node [style=component] (1552) at (98, -0.25) {$f$};
		\node [style=component] (1553) at (98, -1.75) {$\varepsilon$};
		\node [style=none] (1554) at (97.5, 0.25) {};
		\node [style=none] (1555) at (98.5, 0.25) {};
		\node [style=none] (1556) at (97.5, -0.75) {};
		\node [style=none] (1557) at (98.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (464) to (462);
		\draw [style=wire] (463) to (465);
		\draw [style=wire] (462) to (452);
		\draw [style=wire] (453) to (463);
		\draw [style=wire] (1550) to (480);
		\draw [style=wire] (1553) to (1551);
		\draw [style=wire] (1553) to (1552);
		\draw [style=wire] (1552) to (480);
		\draw [style=wire] (1554.center) to (1555.center);
		\draw [style=wire] (1555.center) to (1557.center);
		\draw [style=wire] (1557.center) to (1556.center);
		\draw [style=wire] (1556.center) to (1554.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:comonad-monoidal})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (1550) at (259.25, -2.25) {$\mathsf{e}$};
		\node [style=component] (1551) at (259.25, -3.25) {$\mathsf{u}$};
		\node [style=component] (1552) at (259.25, -1.25) {$\eta$};
		\node [style=port] (1554) at (259.25, -0.5) {};
		\node [style=component] (1556) at (260.25, -1.25) {$\eta$};
		\node [style=port] (1557) at (260.25, -0.5) {};
		\node [style=component] (1559) at (260.25, -2.75) {$f$};
		\node [style=none] (1561) at (259.75, -2.25) {};
		\node [style=none] (1562) at (260.75, -2.25) {};
		\node [style=none] (1563) at (259.75, -3.25) {};
		\node [style=none] (1564) at (260.75, -3.25) {};
		\node [style=port] (1565) at (259.25, -6) {};
		\node [style=port] (1566) at (260.25, -6) {};
		\node [style=component] (1567) at (259.75, -4.25) {$\mathsf{m}$};
		\node [style=component] (1568) at (259.75, -5) {$\varepsilon$};
		\node [style=none] (1569) at (259.25, -5.5) {};
		\node [style=none] (1570) at (260.25, -5.5) {};
		\node [style=none] (1571) at (259.25, -4) {};
		\node [style=none] (1572) at (260.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1554) to (1552);
		\draw [style=wire] (1552) to (1550);
		\draw [style=wire] (1557) to (1556);
		\draw [style=wire] (1559) to (1556);
		\draw [style=wire] (1561.center) to (1562.center);
		\draw [style=wire] (1562.center) to (1564.center);
		\draw [style=wire] (1564.center) to (1563.center);
		\draw [style=wire] (1563.center) to (1561.center);
		\draw [style=wire] (1567) to (1568);
		\draw [style=wire] (1568) to (1569.center);
		\draw [style=wire] (1568) to (1570.center);
		\draw [style=wire] (1569.center) to (1565);
		\draw [style=wire] (1570.center) to (1566);
		\draw [style=wire] (1571.center) to (1567);
		\draw [style=wire] (1567) to (1572.center);
		\draw [style=wire] (1551) to (1571.center);
		\draw [style=wire] (1559) to (1572.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:m-monoid})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (1550) at (259.25, -2.75) {$\mathsf{e}$};
		\node [style=component] (1551) at (260.25, -4.75) {$\mathsf{u}$};
		\node [style=component] (1552) at (259.25, -1.25) {$\eta$};
		\node [style=port] (1554) at (259.25, -0.5) {};
		\node [style=component] (1556) at (260.25, -1.25) {$\eta$};
		\node [style=port] (1557) at (260.25, -0.5) {};
		\node [style=component] (1559) at (260.25, -2.75) {$f$};
		\node [style=none] (1561) at (259.75, -2.25) {};
		\node [style=none] (1562) at (260.75, -2.25) {};
		\node [style=none] (1563) at (259.75, -3.25) {};
		\node [style=none] (1564) at (260.75, -3.25) {};
		\node [style=port] (1565) at (259.75, -6.5) {};
		\node [style=port] (1566) at (260.75, -6.5) {};
		\node [style=component] (1568) at (260.25, -5.5) {$\varepsilon$};
		\node [style=none] (1569) at (259.75, -6) {};
		\node [style=none] (1570) at (260.75, -6) {};
		\node [style=component] (1571) at (260.25, -4) {$\mathsf{e}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1554) to (1552);
		\draw [style=wire] (1552) to (1550);
		\draw [style=wire] (1557) to (1556);
		\draw [style=wire] (1559) to (1556);
		\draw [style=wire] (1561.center) to (1562.center);
		\draw [style=wire] (1562.center) to (1564.center);
		\draw [style=wire] (1564.center) to (1563.center);
		\draw [style=wire] (1563.center) to (1561.center);
		\draw [style=wire] (1568) to (1569.center);
		\draw [style=wire] (1568) to (1570.center);
		\draw [style=wire] (1569.center) to (1565);
		\draw [style=wire] (1570.center) to (1566);
		\draw [style=wire] (1551) to (1568);
		\draw [style=wire] (1559) to (1571);
	\end{pgfonlayer}
\end{tikzpicture} 
 \end{array} \\
 \substack{=\\(\ref{string:comonoid-nat})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (1550) at (259.25, -2) {$\mathsf{e}$};
		\node [style=component] (1551) at (259.75, -2.75) {$\mathsf{u}$};
		\node [style=component] (1552) at (259.25, -1.25) {$\eta$};
		\node [style=port] (1554) at (259.25, -0.5) {};
		\node [style=component] (1556) at (260.25, -1.25) {$\eta$};
		\node [style=port] (1557) at (260.25, -0.5) {};
		\node [style=port] (1565) at (259.25, -4.5) {};
		\node [style=port] (1566) at (260.25, -4.5) {};
		\node [style=component] (1568) at (259.75, -3.5) {$\varepsilon$};
		\node [style=none] (1569) at (259.25, -4) {};
		\node [style=none] (1570) at (260.25, -4) {};
		\node [style=component] (1571) at (260.25, -2) {$\mathsf{e}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1554) to (1552);
		\draw [style=wire] (1552) to (1550);
		\draw [style=wire] (1557) to (1556);
		\draw [style=wire] (1568) to (1569.center);
		\draw [style=wire] (1568) to (1570.center);
		\draw [style=wire] (1569.center) to (1565);
		\draw [style=wire] (1570.center) to (1566);
		\draw [style=wire] (1551) to (1568);
		\draw [style=wire] (1556) to (1571);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}  \substack{=\\(\ref{string:monoidalcomonoid})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (1551) at (259.75, -3.5) {$\mathsf{u}$};
		\node [style=port] (1565) at (259.25, -5.25) {};
		\node [style=port] (1566) at (260.25, -5.25) {};
		\node [style=component] (1568) at (259.75, -4.25) {$\varepsilon$};
		\node [style=none] (1569) at (259.25, -4.75) {};
		\node [style=none] (1570) at (260.25, -4.75) {};
		\node [style=component] (1571) at (259.75, -2.5) {$\mathsf{e}$};
		\node [style=component] (1572) at (259.25, -0.75) {$\eta$};
		\node [style=port] (1573) at (259.25, 0) {};
		\node [style=component] (1574) at (260.25, -0.75) {$\eta$};
		\node [style=port] (1575) at (260.25, 0) {};
		\node [style=component] (1576) at (259.75, -1.75) {$\mathsf{m}$};
		\node [style=none] (1577) at (259.25, -1.25) {};
		\node [style=none] (1578) at (260.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1568) to (1569.center);
		\draw [style=wire] (1568) to (1570.center);
		\draw [style=wire] (1569.center) to (1565);
		\draw [style=wire] (1570.center) to (1566);
		\draw [style=wire] (1551) to (1568);
		\draw [style=wire] (1573) to (1572);
		\draw [style=wire] (1575) to (1574);
		\draw [style=wire] (1576) to (1577.center);
		\draw [style=wire] (1576) to (1578.center);
		\draw [style=wire] (1572) to (1577.center);
		\draw [style=wire] (1574) to (1578.center);
		\draw [style=wire] (1576) to (1571);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:eta-lemma})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (1551) at (259.75, -3.5) {$\mathsf{u}$};
		\node [style=port] (1565) at (259.25, -5.25) {};
		\node [style=port] (1566) at (260.25, -5.25) {};
		\node [style=component] (1568) at (259.75, -4.25) {$\varepsilon$};
		\node [style=none] (1569) at (259.25, -4.75) {};
		\node [style=none] (1570) at (260.25, -4.75) {};
		\node [style=component] (1579) at (259.75, -2.5) {$\mathsf{e}$};
		\node [style=port] (1580) at (259.25, -0.75) {};
		\node [style=port] (1581) at (260.25, -0.75) {};
		\node [style=component] (1582) at (259.75, -1.75) {$\eta$};
		\node [style=none] (1583) at (259.25, -1.25) {};
		\node [style=none] (1584) at (260.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1568) to (1569.center);
		\draw [style=wire] (1568) to (1570.center);
		\draw [style=wire] (1569.center) to (1565);
		\draw [style=wire] (1570.center) to (1566);
		\draw [style=wire] (1551) to (1568);
		\draw [style=wire] (1582) to (1583.center);
		\draw [style=wire] (1582) to (1584.center);
		\draw [style=wire] (1583.center) to (1580);
		\draw [style=wire] (1584.center) to (1581);
		\draw [style=wire] (1579) to (1582);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:0def})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (1545) at (253.5, -3.25) {};
		\node [style=port] (1546) at (253.5, -5.75) {};
		\node [style=component] (1547) at (254, -4.5) {$0$};
		\node [style=port] (1585) at (254.5, -3.25) {};
		\node [style=port] (1586) at (254.5, -5.75) {};
		\node [style=none] (1587) at (253.5, -5) {};
		\node [style=none] (1588) at (254.5, -5) {};
		\node [style=none] (1589) at (254.5, -4) {};
		\node [style=none] (1590) at (253.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1545) to (1590.center);
		\draw [style=wire] (1587.center) to (1546);
		\draw [style=wire] (1588.center) to (1586);
		\draw [style=wire] (1589.center) to (1585);
		\draw [style=wire] (1590.center) to (1547);
		\draw [style=wire] (1589.center) to (1547);
		\draw [style=wire] (1547) to (1587.center);
		\draw [style=wire] (1547) to (1588.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}

==> (inline-4) <==
\begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (64) at (45, 0.75) {$\mathsf{u}^\prime$};
		\node [style=port] (65) at (45, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (64) to (65);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:monoid-nat})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (0) at (67, 0.25) {$\mathsf{u}^\prime$};
		\node [style=component] (1) at (67, -1) {$0$};
		\node [style=none] (2) at (66.5, -1.5) {};
		\node [style=none] (3) at (67.5, -1.5) {};
		\node [style=none] (4) at (66.5, -0.5) {};
		\node [style=none] (5) at (67.5, -0.5) {};
		\node [style=port] (6) at (67, -2) {};
		\node [style=none] (7) at (67, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2.center) to (3.center);
		\draw [style=wire] (3.center) to (5.center);
		\draw [style=wire] (5.center) to (4.center);
		\draw [style=wire] (4.center) to (2.center);
		\draw [style=wire] (6) to (1);
		\draw [style=wire] (0) to (7.center);
		\draw [style=wire] (7.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:!+02})}  \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (11) at (69, -0.75) {$\mathsf{e}$};
		\node [style=component] (12) at (69, 0.25) {$\mathsf{u}^\prime$};
		\node [style=component] (14) at (69, -1.5) {$\mathsf{u}$};
		\node [style=port] (17) at (69, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (17) to (14);
		\draw [style=wire] (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:bimonoid})} \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (64) at (45, 0.75) {$\mathsf{u}$};
		\node [style=port] (65) at (45, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (64) to (65);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}
\begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=object] (219) at (34.5, 1.75) {$A$};
		\node [style=object] (220) at (34, 4) {$\oc(A)$};
		\node [style=component] (221) at (34.5, 2.75) {$\phi$};
		\node [style=none] (222) at (34, 3.25) {};
		\node [style=none] (223) at (35, 3.25) {};
		\node [style=object] (224) at (35, 4) {$\oc(A)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (219) to (221);
		\draw [style=wire] (221) to (222.center);
		\draw [style=wire] (221) to (223.center);
		\draw [style=wire] (223.center) to (224);
		\draw [style=wire] (222.center) to (220);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} := \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (18) at (62.25, 4.25) {$\varepsilon$};
		\node [style=port] (19) at (62.25, 5.25) {};
		\node [style=component] (20) at (63, 4.25) {$\mathsf{e}$};
		\node [style=port] (21) at (63, 5.25) {};
		\node [style=none] (33) at (64, 5.25) {};
		\node [style=port] (38) at (62.25, 3.25) {};
		\node [style=component] (39) at (64.75, 4.25) {$\varepsilon$};
		\node [style=port] (40) at (64.75, 5.25) {};
		\node [style=component] (41) at (64, 4.25) {$\mathsf{e}$};
		\node [style=port] (42) at (64, 5.25) {};
		\node [style=port] (43) at (64.75, 3.25) {};
		\node [style=port] (44) at (63.5, 4.25) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (18) to (19);
		\draw [style=wire] (20) to (21);
		\draw [style=wire] (18) to (38);
		\draw [style=wire] (39) to (40);
		\draw [style=wire] (41) to (42);
		\draw [style=wire] (39) to (43);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}
\begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (237) at (40.75, 1.5) {};
		\node [style=port] (238) at (40.25, 4) {};
		\node [style=component] (239) at (40.75, 2.5) {$\phi$};
		\node [style=none] (240) at (40.25, 3) {};
		\node [style=none] (241) at (41.25, 3) {};
		\node [style=component] (242) at (41.25, 3.5) {$\mathsf{u}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (237) to (239);
		\draw [style=wire] (239) to (240.center);
		\draw [style=wire] (239) to (241.center);
		\draw [style=wire] (240.center) to (238);
		\draw [style=wire] (241.center) to (242);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} = \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (1591) at (263, 0) {};
		\node [style=port] (1592) at (263, -2) {};
		\node [style=component] (1593) at (263, -1) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1591) to (1593);
		\draw [style=wire] (1593) to (1592);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}  = \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (237) at (40.75, 1.5) {};
		\node [style=port] (238) at (41.25, 4) {};
		\node [style=component] (239) at (40.75, 2.5) {$\phi$};
		\node [style=none] (240) at (41.25, 3) {};
		\node [style=none] (241) at (40.25, 3) {};
		\node [style=component] (242) at (40.25, 3.5) {$\mathsf{u}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (237) to (239);
		\draw [style=wire] (239) to (240.center);
		\draw [style=wire] (239) to (241.center);
		\draw [style=wire] (240.center) to (238);
		\draw [style=wire] (241.center) to (242);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}
\begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (237) at (40.75, 1.5) {};
		\node [style=port] (238) at (40.25, 4) {};
		\node [style=component] (239) at (40.75, 2.5) {$\phi$};
		\node [style=none] (240) at (40.25, 3) {};
		\node [style=none] (241) at (41.25, 3) {};
		\node [style=component] (242) at (41.25, 3.5) {$\mathsf{u}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (237) to (239);
		\draw [style=wire] (239) to (240.center);
		\draw [style=wire] (239) to (241.center);
		\draw [style=wire] (240.center) to (238);
		\draw [style=wire] (241.center) to (242);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:phi-def}) + (\ref{eq:add-tensor})} \begin{array}[c]{c}  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (0) at (62.25, 4.25) {$\varepsilon$};
		\node [style=port] (1) at (62.25, 5.25) {};
		\node [style=component] (2) at (63, 4.25) {$\mathsf{e}$};
		\node [style=none] (4) at (64, 5.25) {};
		\node [style=port] (5) at (62.25, 3.25) {};
		\node [style=component] (6) at (64.75, 4.25) {$\varepsilon$};
		\node [style=component] (8) at (64, 4.25) {$\mathsf{e}$};
		\node [style=port] (9) at (64, 5.25) {};
		\node [style=port] (10) at (64.75, 3.25) {};
		\node [style=port] (11) at (63.5, 4.25) {$+$};
		\node [style=component] (12) at (63, 5) {$\mathsf{u}$};
		\node [style=component] (13) at (64.75, 5) {$\mathsf{u}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (8) to (9);
		\draw [style=wire] (6) to (10);
		\draw [style=wire] (12) to (2);
		\draw [style=wire] (13) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:bimonoid})+(\ref{string:!+02})} \begin{array}[c]{c}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (264) at (114.25, 3.75) {$\varepsilon$};
		\node [style=port] (265) at (114.25, 5.25) {};
		\node [style=port] (266) at (114.25, 2) {};
		\node [style=component] (267) at (116, 2.75) {$\varepsilon$};
		\node [style=port] (268) at (116, 5.25) {};
		\node [style=port] (269) at (116, 2) {};
		\node [style=port] (270) at (115, 3.75) {$+$};
		\node [style=component] (271) at (116, 4) {$0$};
		\node [style=none] (272) at (115.5, 3.5) {};
		\node [style=none] (273) at (116.5, 3.5) {};
		\node [style=none] (274) at (115.5, 4.5) {};
		\node [style=none] (275) at (116.5, 4.5) {};
		\node [style=none] (276) at (116, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (264) to (265);
		\draw [style=wire] (264) to (266);
		\draw [style=wire] (267) to (269);
		\draw [style=wire] (272.center) to (273.center);
		\draw [style=wire] (273.center) to (275.center);
		\draw [style=wire] (275.center) to (274.center);
		\draw [style=wire] (274.center) to (272.center);
		\draw [style=wire] (271) to (267);
		\draw [style=wire] (268) to (271);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}  \substack{=\\(\ref{string:comonad-nat})} \begin{array}[c]{c}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (0) at (62.25, 3.75) {$\varepsilon$};
		\node [style=port] (1) at (62.25, 5.25) {};
		\node [style=port] (5) at (62.25, 2) {};
		\node [style=component] (6) at (63.75, 3) {$0$};
		\node [style=port] (9) at (63.75, 5.25) {};
		\node [style=port] (10) at (63.75, 2) {};
		\node [style=port] (11) at (63, 3.75) {$+$};
		\node [style=component] (15) at (63.75, 4) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (6) to (10);
		\draw [style=wire] (15) to (6);
		\draw [style=wire] (9) to (15);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{eq:add})} \begin{array}[c]{c}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (0) at (62.25, 3.75) {$\varepsilon$};
		\node [style=port] (1) at (62.25, 5.25) {};
		\node [style=port] (5) at (62.25, 2) {};
		\node [style=port] (11) at (63, 3.75) {$+$};
		\node [style=component] (12) at (63.75, 3.75) {$0$};
		\node [style=port] (13) at (63.75, 5.25) {};
		\node [style=port] (14) at (63.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1);
		\draw [style=wire] (0) to (5);
		\draw [style=wire] (12) to (13);
		\draw [style=wire] (12) to (14);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} = \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (1591) at (263, 0) {};
		\node [style=port] (1592) at (263, -2) {};
		\node [style=component] (1593) at (263, -1) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1591) to (1593);
		\draw [style=wire] (1593) to (1592);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}
\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (59) at (73.25, 5) {$\nabla^\prime$};
		\node [style=none] (60) at (72.75, 5.5) {};
		\node [style=none] (61) at (73.75, 5.5) {};
		\node [style=port] (62) at (72.75, 6.25) {};
		\node [style=port] (63) at (73.75, 6.25) {};
		\node [style=port] (64) at (73.25, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (59) to (60.center);
		\draw [style=wire] (59) to (61.center);
		\draw [style=wire] (62) to (60.center);
		\draw [style=wire] (63) to (61.center);
		\draw [style=wire] (59) to (64);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:comonad})} \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (59) at (78.5, -0.75) {$\nabla^\prime$};
		\node [style=none] (60) at (77.75, -0.25) {};
		\node [style=none] (61) at (79.25, -0.25) {};
		\node [style=port] (64) at (78.5, -1.5) {};
		\node [style=port] (65) at (77.75, 2.75) {};
		\node [style=component] (66) at (77.75, 2) {$\delta$};
		\node [style=component] (68) at (77.75, 0.75) {$\varepsilon$};
		\node [style=none] (69) at (77.25, 1.25) {};
		\node [style=none] (70) at (78.25, 1.25) {};
		\node [style=none] (71) at (77.25, 0.25) {};
		\node [style=none] (72) at (78.25, 0.25) {};
		\node [style=port] (73) at (79.25, 2.75) {};
		\node [style=component] (74) at (79.25, 2) {$\delta$};
		\node [style=component] (75) at (79.25, 0.75) {$\varepsilon$};
		\node [style=none] (76) at (78.75, 1.25) {};
		\node [style=none] (77) at (79.75, 1.25) {};
		\node [style=none] (78) at (78.75, 0.25) {};
		\node [style=none] (79) at (79.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (59) to (60.center);
		\draw [style=wire] (59) to (61.center);
		\draw [style=wire] (59) to (64);
		\draw [style=wire] (66) to (65);
		\draw [style=wire] (69.center) to (70.center);
		\draw [style=wire] (70.center) to (72.center);
		\draw [style=wire] (72.center) to (71.center);
		\draw [style=wire] (71.center) to (69.center);
		\draw [style=wire] (66) to (68);
		\draw [style=wire] (74) to (73);
		\draw [style=wire] (76.center) to (77.center);
		\draw [style=wire] (77.center) to (79.center);
		\draw [style=wire] (79.center) to (78.center);
		\draw [style=wire] (78.center) to (76.center);
		\draw [style=wire] (74) to (75);
		\draw [style=wire] (68) to (60.center);
		\draw [style=wire] (75) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}
  \end{array}\substack{=\\(\ref{string:phi-lemma})+(\ref{string:functor})} \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (33) at (85.5, -3) {};
		\node [style=component] (35) at (84.25, 0) {$\phi$};
		\node [style=none] (36) at (83.75, 0.5) {};
		\node [style=none] (37) at (84.75, 0.5) {};
		\node [style=component] (43) at (84.75, 3) {$\mathsf{u}$};
		\node [style=none] (44) at (85.25, 4) {};
		\node [style=none] (45) at (83.25, 4) {};
		\node [style=none] (46) at (85.25, 2) {};
		\node [style=none] (47) at (83.25, 2) {};
		\node [style=port] (48) at (84.25, 2) {};
		\node [style=port] (49) at (84.75, 2) {};
		\node [style=port] (50) at (83.75, 2) {};
		\node [style=port] (55) at (83.75, 5.5) {};
		\node [style=component] (56) at (85.5, -2) {$\nabla^\prime$};
		\node [style=none] (57) at (84.25, 1) {};
		\node [style=none] (58) at (86.75, 1.5) {};
		\node [style=component] (60) at (83.75, 4.75) {$\delta$};
		\node [style=component] (62) at (86.25, 3) {$\mathsf{u}$};
		\node [style=none] (63) at (85.75, 4) {};
		\node [style=none] (64) at (87.75, 4) {};
		\node [style=none] (65) at (85.75, 2) {};
		\node [style=none] (66) at (87.75, 2) {};
		\node [style=port] (67) at (86.75, 2) {};
		\node [style=port] (68) at (86.25, 2) {};
		\node [style=port] (69) at (87.25, 2) {};
		\node [style=port] (70) at (87.25, 5.5) {};
		\node [style=component] (71) at (87.25, 4.75) {$\delta$};
		\node [style=none] (73) at (85.25, 1) {};
		\node [style=none] (74) at (83.25, 1) {};
		\node [style=none] (75) at (85.25, -0.75) {};
		\node [style=none] (76) at (83.25, -0.75) {};
		\node [style=none] (77) at (84.25, -0.75) {};
		\node [style=none] (78) at (84.25, -1.5) {};
		\node [style=none] (79) at (83.75, 1) {};
		\node [style=none] (80) at (84.75, 1) {};
		\node [style=component] (81) at (86.75, 0) {$\phi$};
		\node [style=none] (82) at (86.25, 0.5) {};
		\node [style=none] (83) at (87.25, 0.5) {};
		\node [style=none] (84) at (86.75, 1) {};
		\node [style=none] (85) at (87.75, 1) {};
		\node [style=none] (86) at (85.75, 1) {};
		\node [style=none] (87) at (87.75, -0.75) {};
		\node [style=none] (88) at (85.75, -0.75) {};
		\node [style=none] (89) at (86.75, -0.75) {};
		\node [style=none] (90) at (86.25, 1) {};
		\node [style=none] (91) at (87.25, 1) {};
		\node [style=none] (92) at (86.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (35) to (36.center);
		\draw [style=wire] (35) to (37.center);
		\draw [style=wire] (44.center) to (45.center);
		\draw [style=wire] (45.center) to (47.center);
		\draw [style=wire] (47.center) to (46.center);
		\draw [style=wire] (46.center) to (44.center);
		\draw [style=wire] (43) to (49);
		\draw [style=wire] (55) to (60);
		\draw [style=wire] (60) to (50);
		\draw [style=wire] (63.center) to (64.center);
		\draw [style=wire] (64.center) to (66.center);
		\draw [style=wire] (66.center) to (65.center);
		\draw [style=wire] (65.center) to (63.center);
		\draw [style=wire] (62) to (68);
		\draw [style=wire] (70) to (71);
		\draw [style=wire] (71) to (69);
		\draw [style=wire] (67) to (58.center);
		\draw [style=wire] (48) to (57.center);
		\draw [style=wire] (73.center) to (74.center);
		\draw [style=wire] (74.center) to (76.center);
		\draw [style=wire] (76.center) to (75.center);
		\draw [style=wire] (75.center) to (73.center);
		\draw [style=wire] (35) to (77.center);
		\draw [style=wire] (77.center) to (78.center);
		\draw [style=wire] (78.center) to (56);
		\draw [style=wire] (79.center) to (36.center);
		\draw [style=wire] (80.center) to (37.center);
		\draw [style=wire] (81) to (82.center);
		\draw [style=wire] (81) to (83.center);
		\draw [style=wire] (85.center) to (86.center);
		\draw [style=wire] (86.center) to (88.center);
		\draw [style=wire] (88.center) to (87.center);
		\draw [style=wire] (87.center) to (85.center);
		\draw [style=wire] (81) to (89.center);
		\draw [style=wire] (90.center) to (82.center);
		\draw [style=wire] (91.center) to (83.center);
		\draw [style=wire] (58.center) to (84.center);
		\draw [style=wire] (89.center) to (92.center);
		\draw [style=wire] (92.center) to (56);
		\draw [style=wire] (56) to (33);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array}\\
\substack{=\\(\ref{string:monoid-nat})} \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (33) at (85.5, -3.25) {};
		\node [style=component] (43) at (84.75, 3) {$\mathsf{u}$};
		\node [style=none] (44) at (85.25, 4) {};
		\node [style=none] (45) at (83.25, 4) {};
		\node [style=none] (46) at (85.25, 2) {};
		\node [style=none] (47) at (83.25, 2) {};
		\node [style=port] (48) at (84.25, 2) {};
		\node [style=port] (49) at (84.75, 2) {};
		\node [style=port] (50) at (83.75, 2) {};
		\node [style=port] (55) at (83.75, 5.5) {};
		\node [style=component] (56) at (85.5, 0.5) {$\nabla^\prime$};
		\node [style=component] (60) at (83.75, 4.75) {$\delta$};
		\node [style=component] (62) at (86.25, 3) {$\mathsf{u}$};
		\node [style=none] (63) at (85.75, 4) {};
		\node [style=none] (64) at (87.75, 4) {};
		\node [style=none] (65) at (85.75, 2) {};
		\node [style=none] (66) at (87.75, 2) {};
		\node [style=port] (67) at (86.75, 2) {};
		\node [style=port] (68) at (86.25, 2) {};
		\node [style=port] (69) at (87.25, 2) {};
		\node [style=port] (70) at (87.25, 5.5) {};
		\node [style=component] (71) at (87.25, 4.75) {$\delta$};
		\node [style=none] (78) at (84.25, 1) {};
		\node [style=component] (81) at (85.5, -1.5) {$\phi$};
		\node [style=none] (82) at (85, -1) {};
		\node [style=none] (83) at (86, -1) {};
		\node [style=none] (84) at (85.5, -0.5) {};
		\node [style=none] (85) at (86.5, -0.5) {};
		\node [style=none] (86) at (84.5, -0.5) {};
		\node [style=none] (87) at (86.5, -2.25) {};
		\node [style=none] (88) at (84.5, -2.25) {};
		\node [style=none] (89) at (85.5, -2.25) {};
		\node [style=none] (90) at (85, -0.5) {};
		\node [style=none] (91) at (86, -0.5) {};
		\node [style=none] (92) at (86.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (44.center) to (45.center);
		\draw [style=wire] (45.center) to (47.center);
		\draw [style=wire] (47.center) to (46.center);
		\draw [style=wire] (46.center) to (44.center);
		\draw [style=wire] (43) to (49);
		\draw [style=wire] (55) to (60);
		\draw [style=wire] (60) to (50);
		\draw [style=wire] (63.center) to (64.center);
		\draw [style=wire] (64.center) to (66.center);
		\draw [style=wire] (66.center) to (65.center);
		\draw [style=wire] (65.center) to (63.center);
		\draw [style=wire] (62) to (68);
		\draw [style=wire] (70) to (71);
		\draw [style=wire] (71) to (69);
		\draw [style=wire] (78.center) to (56);
		\draw [style=wire] (81) to (82.center);
		\draw [style=wire] (81) to (83.center);
		\draw [style=wire] (85.center) to (86.center);
		\draw [style=wire] (86.center) to (88.center);
		\draw [style=wire] (88.center) to (87.center);
		\draw [style=wire] (87.center) to (85.center);
		\draw [style=wire] (81) to (89.center);
		\draw [style=wire] (90.center) to (82.center);
		\draw [style=wire] (91.center) to (83.center);
		\draw [style=wire] (92.center) to (56);
		\draw [style=wire] (56) to (84.center);
		\draw [style=wire] (89.center) to (33);
		\draw [style=wire] (48) to (78.center);
		\draw [style=wire] (67) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array} \substack{=\\(\ref{string:!+02})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (100) at (92.75, 1) {$\Delta$};
		\node [style=none] (101) at (91.5, 0.25) {};
		\node [style=none] (102) at (94, 0.25) {};
		\node [style=component] (103) at (92.75, -3.5) {$\nabla$};
		\node [style=none] (104) at (91, -2.5) {};
		\node [style=none] (105) at (94.5, -2.5) {};
		\node [style=component] (106) at (91, -1) {$\varepsilon$};
		\node [style=component] (107) at (92, -1) {$\mathsf{e}$};
		\node [style=none] (108) at (90.5, -0.5) {};
		\node [style=none] (109) at (92.5, -0.5) {};
		\node [style=none] (110) at (91.5, -0.5) {};
		\node [style=none] (111) at (91, -0.5) {};
		\node [style=none] (112) at (92, -0.5) {};
		\node [style=none] (113) at (90.5, -1.75) {};
		\node [style=none] (114) at (92.5, -1.75) {};
		\node [style=none] (115) at (91, -1.75) {};
		\node [style=port] (116) at (92.75, -4.5) {};
		\node [style=component] (117) at (94.5, -1) {$\varepsilon$};
		\node [style=component] (118) at (93.5, -1) {$\mathsf{e}$};
		\node [style=none] (119) at (95, -0.5) {};
		\node [style=none] (120) at (93, -0.5) {};
		\node [style=none] (121) at (94, -0.5) {};
		\node [style=none] (122) at (94.5, -0.5) {};
		\node [style=none] (123) at (93.5, -0.5) {};
		\node [style=none] (124) at (95, -1.75) {};
		\node [style=none] (125) at (93, -1.75) {};
		\node [style=none] (126) at (94.5, -1.75) {};
		\node [style=component] (127) at (92, 4.5) {$\mathsf{u}$};
		\node [style=none] (128) at (92.5, 5.5) {};
		\node [style=none] (129) at (90.5, 5.5) {};
		\node [style=none] (130) at (92.5, 3.5) {};
		\node [style=none] (131) at (90.5, 3.5) {};
		\node [style=port] (132) at (91.5, 3.5) {};
		\node [style=port] (133) at (92, 3.5) {};
		\node [style=port] (134) at (91, 3.5) {};
		\node [style=port] (135) at (91, 7) {};
		\node [style=component] (136) at (92.75, 2) {$\nabla^\prime$};
		\node [style=component] (137) at (91, 6.25) {$\delta$};
		\node [style=component] (138) at (93.5, 4.5) {$\mathsf{u}$};
		\node [style=none] (139) at (93, 5.5) {};
		\node [style=none] (140) at (95, 5.5) {};
		\node [style=none] (141) at (93, 3.5) {};
		\node [style=none] (142) at (95, 3.5) {};
		\node [style=port] (143) at (94, 3.5) {};
		\node [style=port] (144) at (93.5, 3.5) {};
		\node [style=port] (145) at (94.5, 3.5) {};
		\node [style=port] (146) at (94.5, 7) {};
		\node [style=component] (147) at (94.5, 6.25) {$\delta$};
		\node [style=none] (148) at (91.5, 2.5) {};
		\node [style=none] (149) at (94, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (100) to (101.center);
		\draw [style=wire] (100) to (102.center);
		\draw [style=wire] (103) to (104.center);
		\draw [style=wire, in=210, out=30] (103) to (105.center);
		\draw [style=wire] (108.center) to (109.center);
		\draw [style=wire] (111.center) to (106);
		\draw [style=wire] (112.center) to (107);
		\draw [style=wire] (108.center) to (113.center);
		\draw [style=wire] (113.center) to (114.center);
		\draw [style=wire] (109.center) to (114.center);
		\draw [style=wire] (106) to (115.center);
		\draw [style=wire] (103) to (116);
		\draw [style=wire] (115.center) to (104.center);
		\draw [style=wire] (119.center) to (120.center);
		\draw [style=wire] (122.center) to (117);
		\draw [style=wire] (123.center) to (118);
		\draw [style=wire] (119.center) to (124.center);
		\draw [style=wire] (124.center) to (125.center);
		\draw [style=wire] (120.center) to (125.center);
		\draw [style=wire] (117) to (126.center);
		\draw [style=wire] (126.center) to (105.center);
		\draw [style=wire] (101.center) to (110.center);
		\draw [style=wire] (102.center) to (121.center);
		\draw [style=wire] (128.center) to (129.center);
		\draw [style=wire] (129.center) to (131.center);
		\draw [style=wire] (131.center) to (130.center);
		\draw [style=wire] (130.center) to (128.center);
		\draw [style=wire] (127) to (133);
		\draw [style=wire] (135) to (137);
		\draw [style=wire] (137) to (134);
		\draw [style=wire] (139.center) to (140.center);
		\draw [style=wire] (140.center) to (142.center);
		\draw [style=wire] (142.center) to (141.center);
		\draw [style=wire] (141.center) to (139.center);
		\draw [style=wire] (138) to (144);
		\draw [style=wire] (146) to (147);
		\draw [style=wire] (147) to (145);
		\draw [style=wire] (148.center) to (136);
		\draw [style=wire] (149.center) to (136);
		\draw [style=wire] (132) to (148.center);
		\draw [style=wire] (143) to (149.center);
		\draw [style=wire] (136) to (100);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array} \\
\substack{=\\(\ref{string:bimonoid})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (103) at (92.75, -3.5) {$\nabla$};
		\node [style=none] (104) at (91, -2.5) {};
		\node [style=none] (105) at (94.5, -2.5) {};
		\node [style=component] (106) at (91, -1) {$\varepsilon$};
		\node [style=component] (107) at (92, -1) {$\mathsf{e}$};
		\node [style=none] (108) at (90.5, -0.5) {};
		\node [style=none] (109) at (92.5, -0.5) {};
		\node [style=none] (110) at (91.5, -0.5) {};
		\node [style=none] (111) at (91, -0.5) {};
		\node [style=none] (112) at (92, -0.5) {};
		\node [style=none] (113) at (90.5, -1.75) {};
		\node [style=none] (114) at (92.5, -1.75) {};
		\node [style=none] (115) at (91, -1.75) {};
		\node [style=port] (116) at (92.75, -4.5) {};
		\node [style=component] (117) at (94.5, -1) {$\varepsilon$};
		\node [style=component] (118) at (93.5, -1) {$\mathsf{e}$};
		\node [style=none] (119) at (95, -0.5) {};
		\node [style=none] (120) at (93, -0.5) {};
		\node [style=none] (121) at (94, -0.5) {};
		\node [style=none] (122) at (94.5, -0.5) {};
		\node [style=none] (123) at (93.5, -0.5) {};
		\node [style=none] (124) at (95, -1.75) {};
		\node [style=none] (125) at (93, -1.75) {};
		\node [style=none] (126) at (94.5, -1.75) {};
		\node [style=component] (127) at (92, 4.75) {$\mathsf{u}$};
		\node [style=none] (128) at (92.5, 5.75) {};
		\node [style=none] (129) at (90.5, 5.75) {};
		\node [style=none] (130) at (92.5, 3.75) {};
		\node [style=none] (131) at (90.5, 3.75) {};
		\node [style=port] (132) at (91.5, 3.75) {};
		\node [style=port] (133) at (92, 3.75) {};
		\node [style=port] (134) at (91, 3.75) {};
		\node [style=port] (135) at (91, 7.25) {};
		\node [style=component] (137) at (91, 6.5) {$\delta$};
		\node [style=component] (138) at (93.5, 4.75) {$\mathsf{u}$};
		\node [style=none] (139) at (93, 5.75) {};
		\node [style=none] (140) at (95, 5.75) {};
		\node [style=none] (141) at (93, 3.75) {};
		\node [style=none] (142) at (95, 3.75) {};
		\node [style=port] (143) at (94, 3.75) {};
		\node [style=port] (144) at (93.5, 3.75) {};
		\node [style=port] (145) at (94.5, 3.75) {};
		\node [style=port] (146) at (94.5, 7.25) {};
		\node [style=component] (147) at (94.5, 6.5) {$\delta$};
		\node [style=component] (194) at (91.5, 3) {$\Delta$};
		\node [style=none] (195) at (90.75, 2.25) {};
		\node [style=none] (196) at (92.25, 2.25) {};
		\node [style=component] (197) at (94, 3) {$\Delta$};
		\node [style=none] (198) at (93.25, 2.25) {};
		\node [style=none] (199) at (94.75, 2.25) {};
		\node [style=none] (200) at (92.25, 1.75) {};
		\node [style=none] (201) at (93.25, 1.75) {};
		\node [style=none] (202) at (92.25, 1.25) {};
		\node [style=none] (203) at (93.25, 1.25) {};
		\node [style=component] (204) at (91.5, 0.25) {$\nabla^\prime$};
		\node [style=none] (205) at (90.75, 0.75) {};
		\node [style=none] (206) at (92.25, 0.75) {};
		\node [style=component] (207) at (94, 0.25) {$\nabla^\prime$};
		\node [style=none] (208) at (93.25, 0.75) {};
		\node [style=none] (209) at (94.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (103) to (104.center);
		\draw [style=wire, in=210, out=30] (103) to (105.center);
		\draw [style=wire] (108.center) to (109.center);
		\draw [style=wire] (111.center) to (106);
		\draw [style=wire] (112.center) to (107);
		\draw [style=wire] (108.center) to (113.center);
		\draw [style=wire] (113.center) to (114.center);
		\draw [style=wire] (109.center) to (114.center);
		\draw [style=wire] (106) to (115.center);
		\draw [style=wire] (103) to (116);
		\draw [style=wire] (115.center) to (104.center);
		\draw [style=wire] (119.center) to (120.center);
		\draw [style=wire] (122.center) to (117);
		\draw [style=wire] (123.center) to (118);
		\draw [style=wire] (119.center) to (124.center);
		\draw [style=wire] (124.center) to (125.center);
		\draw [style=wire] (120.center) to (125.center);
		\draw [style=wire] (117) to (126.center);
		\draw [style=wire] (126.center) to (105.center);
		\draw [style=wire] (128.center) to (129.center);
		\draw [style=wire] (129.center) to (131.center);
		\draw [style=wire] (131.center) to (130.center);
		\draw [style=wire] (130.center) to (128.center);
		\draw [style=wire] (127) to (133);
		\draw [style=wire] (135) to (137);
		\draw [style=wire] (137) to (134);
		\draw [style=wire] (139.center) to (140.center);
		\draw [style=wire] (140.center) to (142.center);
		\draw [style=wire] (142.center) to (141.center);
		\draw [style=wire] (141.center) to (139.center);
		\draw [style=wire] (138) to (144);
		\draw [style=wire] (146) to (147);
		\draw [style=wire] (147) to (145);
		\draw [style=wire] (194) to (195.center);
		\draw [style=wire] (194) to (196.center);
		\draw [style=wire] (197) to (198.center);
		\draw [style=wire] (197) to (199.center);
		\draw [style=wire] (200.center) to (203.center);
		\draw [style=wire] (202.center) to (201.center);
		\draw [style=wire] (196.center) to (200.center);
		\draw [style=wire] (198.center) to (201.center);
		\draw [style=wire] (204) to (205.center);
		\draw [style=wire] (204) to (206.center);
		\draw [style=wire] (207) to (208.center);
		\draw [style=wire] (207) to (209.center);
		\draw [style=wire] (202.center) to (206.center);
		\draw [style=wire] (203.center) to (208.center);
		\draw [style=wire] (205.center) to (195.center);
		\draw [style=wire] (209.center) to (199.center);
		\draw [style=wire] (204) to (110.center);
		\draw [style=wire] (207) to (121.center);
		\draw [style=wire] (143) to (197);
		\draw [style=wire] (132) to (194);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array} \substack{=\\(\ref{string:comonoid-nat})+(\ref{string:monoid-nat})\\+(\ref{string:functor})} \begin{array}[c]{c}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (0) at (108.75, -9.5) {$\nabla$};
		\node [style=none] (1) at (105.75, -8.25) {};
		\node [style=none] (2) at (111.75, -8.25) {};
		\node [style=port] (3) at (108.75, -10.5) {};
		\node [style=port] (4) at (106.25, 1.25) {};
		\node [style=component] (5) at (106.25, 0.5) {$\delta$};
		\node [style=port] (6) at (111.25, 1.25) {};
		\node [style=component] (7) at (111.25, 0.5) {$\delta$};
		\node [style=component] (8) at (106.25, -0.5) {$\Delta$};
		\node [style=none] (9) at (105, -1.25) {};
		\node [style=none] (10) at (107.5, -1.25) {};
		\node [style=component] (11) at (111.25, -0.5) {$\Delta$};
		\node [style=none] (12) at (110, -1.25) {};
		\node [style=none] (13) at (112.5, -1.25) {};
		\node [style=none] (14) at (107.75, -5.25) {};
		\node [style=none] (15) at (109.75, -5.25) {};
		\node [style=none] (16) at (107.75, -6) {};
		\node [style=none] (17) at (109.75, -6) {};
		\node [style=component] (18) at (105.75, -7.5) {$\nabla^\prime$};
		\node [style=none] (19) at (104.5, -6.75) {};
		\node [style=none] (20) at (107.75, -6.75) {};
		\node [style=component] (21) at (111.75, -7.5) {$\nabla^\prime$};
		\node [style=none] (22) at (109.75, -6.75) {};
		\node [style=none] (23) at (113, -6.75) {};
		\node [style=component] (24) at (104.5, -3.75) {$\varepsilon$};
		\node [style=component] (25) at (105.5, -3.75) {$\mathsf{e}$};
		\node [style=none] (26) at (104, -2.5) {};
		\node [style=none] (27) at (106, -2.5) {};
		\node [style=none] (28) at (105, -2.5) {};
		\node [style=none] (29) at (104.5, -2.5) {};
		\node [style=none] (30) at (105.5, -2.5) {};
		\node [style=none] (31) at (104, -4.5) {};
		\node [style=none] (32) at (106, -4.5) {};
		\node [style=none] (33) at (104.5, -4.5) {};
		\node [style=component] (34) at (105.5, -3) {$\mathsf{u}$};
		\node [style=component] (35) at (113, -3.5) {$\varepsilon$};
		\node [style=component] (36) at (112, -3.75) {$\mathsf{e}$};
		\node [style=none] (37) at (113.5, -2.5) {};
		\node [style=none] (38) at (111.5, -2.5) {};
		\node [style=none] (39) at (112.5, -2.5) {};
		\node [style=none] (40) at (113, -2.5) {};
		\node [style=none] (41) at (112, -2.5) {};
		\node [style=none] (42) at (113.5, -4.5) {};
		\node [style=none] (43) at (111.5, -4.5) {};
		\node [style=none] (44) at (113, -4.5) {};
		\node [style=component] (45) at (112, -3) {$\mathsf{u}$};
		\node [style=component] (46) at (107.75, -3.75) {$\varepsilon$};
		\node [style=component] (47) at (107, -3) {$\mathsf{e}$};
		\node [style=none] (48) at (108.5, -2.5) {};
		\node [style=none] (49) at (106.5, -2.5) {};
		\node [style=none] (50) at (107.5, -2.5) {};
		\node [style=none] (51) at (108, -2.5) {};
		\node [style=none] (52) at (107, -2.5) {};
		\node [style=none] (53) at (108.5, -4.5) {};
		\node [style=none] (54) at (106.5, -4.5) {};
		\node [style=none] (55) at (107.75, -4.5) {};
		\node [style=component] (56) at (107.75, -3) {$\mathsf{u}$};
		\node [style=component] (57) at (109.75, -3.75) {$\varepsilon$};
		\node [style=component] (58) at (110.5, -3) {$\mathsf{e}$};
		\node [style=none] (59) at (109, -2.5) {};
		\node [style=none] (60) at (111, -2.5) {};
		\node [style=none] (61) at (110, -2.5) {};
		\node [style=none] (62) at (109.5, -2.5) {};
		\node [style=none] (63) at (110.5, -2.5) {};
		\node [style=none] (64) at (109, -4.5) {};
		\node [style=none] (65) at (111, -4.5) {};
		\node [style=none] (66) at (109.75, -4.5) {};
		\node [style=component] (67) at (109.75, -3) {$\mathsf{u}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (0) to (1.center);
		\draw [style=wire] (0) to (3);
		\draw [style=wire] (4) to (5);
		\draw [style=wire] (6) to (7);
		\draw [style=wire] (8) to (9.center);
		\draw [style=wire] (8) to (10.center);
		\draw [style=wire] (11) to (12.center);
		\draw [style=wire] (11) to (13.center);
		\draw [style=wire] (14.center) to (17.center);
		\draw [style=wire] (16.center) to (15.center);
		\draw [style=wire] (18) to (19.center);
		\draw [style=wire] (18) to (20.center);
		\draw [style=wire] (21) to (22.center);
		\draw [style=wire] (21) to (23.center);
		\draw [style=wire] (16.center) to (20.center);
		\draw [style=wire] (17.center) to (22.center);
		\draw [style=wire] (26.center) to (27.center);
		\draw [style=wire] (29.center) to (24);
		\draw [style=wire] (26.center) to (31.center);
		\draw [style=wire] (31.center) to (32.center);
		\draw [style=wire] (27.center) to (32.center);
		\draw [style=wire] (24) to (33.center);
		\draw [style=wire] (34) to (25);
		\draw [style=wire] (37.center) to (38.center);
		\draw [style=wire] (40.center) to (35);
		\draw [style=wire] (37.center) to (42.center);
		\draw [style=wire] (42.center) to (43.center);
		\draw [style=wire] (38.center) to (43.center);
		\draw [style=wire] (35) to (44.center);
		\draw [style=wire] (45) to (36);
		\draw [style=wire] (48.center) to (49.center);
		\draw [style=wire] (52.center) to (47);
		\draw [style=wire] (48.center) to (53.center);
		\draw [style=wire] (53.center) to (54.center);
		\draw [style=wire] (49.center) to (54.center);
		\draw [style=wire] (46) to (55.center);
		\draw [style=wire] (56) to (46);
		\draw [style=wire] (59.center) to (60.center);
		\draw [style=wire] (63.center) to (58);
		\draw [style=wire] (59.center) to (64.center);
		\draw [style=wire] (64.center) to (65.center);
		\draw [style=wire] (60.center) to (65.center);
		\draw [style=wire] (57) to (66.center);
		\draw [style=wire] (67) to (57);
		\draw [style=wire] (33.center) to (19.center);
		\draw [style=wire] (44.center) to (23.center);
		\draw [style=wire] (18) to (1.center);
		\draw [style=wire] (21) to (2.center);
		\draw [style=wire] (2.center) to (0);
		\draw [style=wire] (9.center) to (28.center);
		\draw [style=wire] (10.center) to (50.center);
		\draw [style=wire] (12.center) to (61.center);
		\draw [style=wire] (13.center) to (39.center);
		\draw [style=wire] (5) to (8);
		\draw [style=wire] (7) to (11);
		\draw [style=wire] (66.center) to (15.center);
		\draw [style=wire] (55.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array} \\ 
\substack{=\\(\ref{string:bimonoid})+(\ref{string:!+02})} \begin{array}[c]{c}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (103) at (109, -9.25) {$\nabla$};
		\node [style=none] (104) at (106.5, -8.25) {};
		\node [style=none] (105) at (111.5, -8.25) {};
		\node [style=port] (116) at (109, -10.25) {};
		\node [style=port] (135) at (106.5, 1.25) {};
		\node [style=component] (137) at (106.5, 0.5) {$\delta$};
		\node [style=port] (146) at (111.5, 1.25) {};
		\node [style=component] (147) at (111.5, 0.5) {$\delta$};
		\node [style=component] (194) at (106.5, -0.5) {$\Delta$};
		\node [style=none] (195) at (105.25, -1.25) {};
		\node [style=none] (196) at (107.75, -1.25) {};
		\node [style=component] (197) at (111.5, -0.5) {$\Delta$};
		\node [style=none] (198) at (110.25, -1.25) {};
		\node [style=none] (199) at (112.75, -1.25) {};
		\node [style=none] (200) at (107.75, -5) {};
		\node [style=none] (201) at (110.25, -5) {};
		\node [style=none] (202) at (107.75, -6) {};
		\node [style=none] (203) at (110.25, -6) {};
		\node [style=component] (204) at (106.5, -7.5) {$\nabla^\prime$};
		\node [style=none] (205) at (105.25, -6.75) {};
		\node [style=none] (206) at (107.75, -6.75) {};
		\node [style=component] (207) at (111.5, -7.5) {$\nabla^\prime$};
		\node [style=none] (208) at (110.25, -6.75) {};
		\node [style=none] (209) at (112.75, -6.75) {};
		\node [style=none] (234) at (106.75, -2) {};
		\node [style=none] (235) at (108.75, -2) {};
		\node [style=none] (237) at (107.25, -2) {};
		\node [style=none] (238) at (108.25, -2) {};
		\node [style=none] (239) at (106.75, -4.5) {};
		\node [style=none] (240) at (108.75, -4.5) {};
		\node [style=component] (254) at (105.25, -2.5) {$\varepsilon$};
		\node [style=none] (255) at (104.75, -2) {};
		\node [style=none] (256) at (105.75, -2) {};
		\node [style=none] (257) at (104.75, -3) {};
		\node [style=none] (258) at (105.75, -3) {};
		\node [style=component] (259) at (112.75, -2.5) {$\varepsilon$};
		\node [style=none] (260) at (112.25, -2) {};
		\node [style=none] (261) at (113.25, -2) {};
		\node [style=none] (262) at (112.25, -3) {};
		\node [style=none] (263) at (113.25, -3) {};
		\node [style=component] (277) at (107.75, -4) {$\varepsilon$};
		\node [style=component] (278) at (107.75, -2.75) {$0$};
		\node [style=none] (279) at (107.25, -3.25) {};
		\node [style=none] (280) at (108.25, -3.25) {};
		\node [style=none] (281) at (107.25, -2.25) {};
		\node [style=none] (282) at (108.25, -2.25) {};
		\node [style=none] (283) at (107.75, -2.25) {};
		\node [style=none] (284) at (110.25, -5) {};
		\node [style=none] (285) at (109.25, -2) {};
		\node [style=none] (286) at (111.25, -2) {};
		\node [style=none] (287) at (109.75, -2) {};
		\node [style=none] (288) at (110.75, -2) {};
		\node [style=none] (289) at (109.25, -4.5) {};
		\node [style=none] (290) at (111.25, -4.5) {};
		\node [style=component] (291) at (110.25, -4) {$\varepsilon$};
		\node [style=component] (292) at (110.25, -2.75) {$0$};
		\node [style=none] (293) at (109.75, -3.25) {};
		\node [style=none] (294) at (110.75, -3.25) {};
		\node [style=none] (295) at (109.75, -2.25) {};
		\node [style=none] (296) at (110.75, -2.25) {};
		\node [style=none] (297) at (110.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (103) to (104.center);
		\draw [style=wire] (103) to (116);
		\draw [style=wire] (135) to (137);
		\draw [style=wire] (146) to (147);
		\draw [style=wire] (194) to (195.center);
		\draw [style=wire] (194) to (196.center);
		\draw [style=wire] (197) to (198.center);
		\draw [style=wire] (197) to (199.center);
		\draw [style=wire] (200.center) to (203.center);
		\draw [style=wire] (202.center) to (201.center);
		\draw [style=wire] (204) to (205.center);
		\draw [style=wire] (204) to (206.center);
		\draw [style=wire] (207) to (208.center);
		\draw [style=wire] (207) to (209.center);
		\draw [style=wire] (202.center) to (206.center);
		\draw [style=wire] (203.center) to (208.center);
		\draw [style=wire] (234.center) to (235.center);
		\draw [style=wire] (234.center) to (239.center);
		\draw [style=wire] (239.center) to (240.center);
		\draw [style=wire] (235.center) to (240.center);
		\draw [style=wire] (204) to (104.center);
		\draw [style=wire] (207) to (105.center);
		\draw [style=wire] (105.center) to (103);
		\draw [style=wire] (137) to (194);
		\draw [style=wire] (147) to (197);
		\draw [style=wire] (255.center) to (256.center);
		\draw [style=wire] (256.center) to (258.center);
		\draw [style=wire] (258.center) to (257.center);
		\draw [style=wire] (257.center) to (255.center);
		\draw [style=wire] (260.center) to (261.center);
		\draw [style=wire] (261.center) to (263.center);
		\draw [style=wire] (263.center) to (262.center);
		\draw [style=wire] (262.center) to (260.center);
		\draw [style=wire] (195.center) to (254);
		\draw [style=wire] (199.center) to (259);
		\draw [style=wire] (254) to (205.center);
		\draw [style=wire] (259) to (209.center);
		\draw [style=wire] (279.center) to (280.center);
		\draw [style=wire] (280.center) to (282.center);
		\draw [style=wire] (282.center) to (281.center);
		\draw [style=wire] (281.center) to (279.center);
		\draw [style=wire] (278) to (277);
		\draw [style=wire] (196.center) to (283.center);
		\draw [style=wire] (277) to (200.center);
		\draw [style=wire] (285.center) to (286.center);
		\draw [style=wire] (285.center) to (289.center);
		\draw [style=wire] (289.center) to (290.center);
		\draw [style=wire] (286.center) to (290.center);
		\draw [style=wire] (293.center) to (294.center);
		\draw [style=wire] (294.center) to (296.center);
		\draw [style=wire] (296.center) to (295.center);
		\draw [style=wire] (295.center) to (293.center);
		\draw [style=wire] (292) to (291);
		\draw [style=wire] (291) to (284.center);
		\draw [style=wire] (198.center) to (297.center);
		\draw [style=wire] (283.center) to (278);
		\draw [style=wire] (297.center) to (292);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array}\substack{=\\(\ref{string:comonad-nat})} \begin{array}[c]{c}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (295) at (122.25, -8.25) {$\nabla$};
		\node [style=none] (296) at (120.75, -7.5) {};
		\node [style=none] (297) at (123.75, -7.5) {};
		\node [style=port] (298) at (122.25, -9.25) {};
		\node [style=port] (299) at (120.75, 1.25) {};
		\node [style=component] (300) at (120.75, 0.5) {$\delta$};
		\node [style=port] (301) at (123.75, 1.25) {};
		\node [style=component] (302) at (123.75, 0.5) {$\delta$};
		\node [style=component] (303) at (120.75, -0.5) {$\Delta$};
		\node [style=none] (304) at (120, -1.25) {};
		\node [style=none] (305) at (121.5, -1.25) {};
		\node [style=component] (306) at (123.75, -0.5) {$\Delta$};
		\node [style=none] (307) at (123, -1.25) {};
		\node [style=none] (308) at (124.5, -1.25) {};
		\node [style=none] (309) at (121.5, -4.5) {};
		\node [style=none] (310) at (123, -4.5) {};
		\node [style=none] (311) at (121.5, -5.25) {};
		\node [style=none] (312) at (123, -5.25) {};
		\node [style=component] (313) at (120.75, -6.75) {$\nabla^\prime$};
		\node [style=none] (314) at (120, -6) {};
		\node [style=none] (315) at (121.5, -6) {};
		\node [style=component] (316) at (123.75, -6.75) {$\nabla^\prime$};
		\node [style=none] (317) at (123, -6) {};
		\node [style=none] (318) at (124.5, -6) {};
		\node [style=none] (319) at (121, -2) {};
		\node [style=none] (320) at (122, -2) {};
		\node [style=none] (321) at (121, -2) {};
		\node [style=none] (323) at (121, -4) {};
		\node [style=none] (324) at (122, -4) {};
		\node [style=component] (325) at (120, -2.5) {$\varepsilon$};
		\node [style=none] (326) at (119.5, -2) {};
		\node [style=none] (327) at (120.5, -2) {};
		\node [style=none] (328) at (119.5, -3) {};
		\node [style=none] (329) at (120.5, -3) {};
		\node [style=component] (330) at (124.5, -2.5) {$\varepsilon$};
		\node [style=none] (331) at (124, -2) {};
		\node [style=none] (332) at (125, -2) {};
		\node [style=none] (333) at (124, -3) {};
		\node [style=none] (334) at (125, -3) {};
		\node [style=component] (335) at (121.5, -3.5) {$0$};
		\node [style=component] (336) at (121.5, -2.5) {$\varepsilon$};
		\node [style=none] (338) at (123, -4.5) {};
		\node [style=none] (339) at (122.5, -2) {};
		\node [style=none] (340) at (123.5, -2) {};
		\node [style=none] (343) at (122.5, -4) {};
		\node [style=none] (344) at (123.5, -4) {};
		\node [style=component] (345) at (123, -3.5) {$0$};
		\node [style=component] (346) at (123, -2.5) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (295) to (296.center);
		\draw [style=wire] (295) to (298);
		\draw [style=wire] (299) to (300);
		\draw [style=wire] (301) to (302);
		\draw [style=wire] (303) to (304.center);
		\draw [style=wire] (303) to (305.center);
		\draw [style=wire] (306) to (307.center);
		\draw [style=wire] (306) to (308.center);
		\draw [style=wire] (309.center) to (312.center);
		\draw [style=wire] (311.center) to (310.center);
		\draw [style=wire] (313) to (314.center);
		\draw [style=wire] (313) to (315.center);
		\draw [style=wire] (316) to (317.center);
		\draw [style=wire] (316) to (318.center);
		\draw [style=wire] (311.center) to (315.center);
		\draw [style=wire] (312.center) to (317.center);
		\draw [style=wire] (319.center) to (320.center);
		\draw [style=wire] (319.center) to (323.center);
		\draw [style=wire] (323.center) to (324.center);
		\draw [style=wire] (320.center) to (324.center);
		\draw [style=wire] (313) to (296.center);
		\draw [style=wire] (316) to (297.center);
		\draw [style=wire] (297.center) to (295);
		\draw [style=wire] (300) to (303);
		\draw [style=wire] (302) to (306);
		\draw [style=wire] (326.center) to (327.center);
		\draw [style=wire] (327.center) to (329.center);
		\draw [style=wire] (329.center) to (328.center);
		\draw [style=wire] (328.center) to (326.center);
		\draw [style=wire] (331.center) to (332.center);
		\draw [style=wire] (332.center) to (334.center);
		\draw [style=wire] (334.center) to (333.center);
		\draw [style=wire] (333.center) to (331.center);
		\draw [style=wire] (304.center) to (325);
		\draw [style=wire] (308.center) to (330);
		\draw [style=wire] (325) to (314.center);
		\draw [style=wire] (330) to (318.center);
		\draw [style=wire] (336) to (335);
		\draw [style=wire] (335) to (309.center);
		\draw [style=wire] (339.center) to (340.center);
		\draw [style=wire] (339.center) to (343.center);
		\draw [style=wire] (343.center) to (344.center);
		\draw [style=wire] (340.center) to (344.center);
		\draw [style=wire] (346) to (345);
		\draw [style=wire] (345) to (338.center);
		\draw [style=wire] (305.center) to (336);
		\draw [style=wire] (307.center) to (346);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array}\\
\substack{=\\(\ref{eq:add})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (103) at (108.5, -7.75) {$\nabla$};
		\node [style=none] (104) at (107, -6.75) {};
		\node [style=none] (105) at (110, -6.75) {};
		\node [style=port] (116) at (108.5, -8.75) {};
		\node [style=port] (135) at (107, 1.25) {};
		\node [style=component] (137) at (107, 0.5) {$\delta$};
		\node [style=port] (146) at (110, 1.25) {};
		\node [style=component] (147) at (110, 0.5) {$\delta$};
		\node [style=component] (194) at (107, -0.5) {$\Delta$};
		\node [style=none] (195) at (106.25, -1.25) {};
		\node [style=none] (196) at (107.75, -1.25) {};
		\node [style=component] (197) at (110, -0.5) {$\Delta$};
		\node [style=none] (198) at (109.25, -1.25) {};
		\node [style=none] (199) at (110.75, -1.25) {};
		\node [style=none] (200) at (107.75, -3.5) {};
		\node [style=none] (201) at (109.25, -3.5) {};
		\node [style=none] (202) at (107.75, -4.5) {};
		\node [style=none] (203) at (109.25, -4.5) {};
		\node [style=component] (204) at (107, -6) {$\nabla^\prime$};
		\node [style=none] (205) at (106.25, -5.25) {};
		\node [style=none] (206) at (107.75, -5.25) {};
		\node [style=component] (207) at (110, -6) {$\nabla^\prime$};
		\node [style=none] (208) at (109.25, -5.25) {};
		\node [style=none] (209) at (110.75, -5.25) {};
		\node [style=component] (254) at (106.25, -2.5) {$\varepsilon$};
		\node [style=none] (255) at (105.75, -2) {};
		\node [style=none] (256) at (106.75, -2) {};
		\node [style=none] (257) at (105.75, -3) {};
		\node [style=none] (258) at (106.75, -3) {};
		\node [style=component] (259) at (110.75, -2.5) {$\varepsilon$};
		\node [style=none] (260) at (110.25, -2) {};
		\node [style=none] (261) at (111.25, -2) {};
		\node [style=none] (262) at (110.25, -3) {};
		\node [style=none] (263) at (111.25, -3) {};
		\node [style=none] (284) at (109.25, -3.5) {};
		\node [style=component] (285) at (107.75, -2.5) {$0$};
		\node [style=none] (286) at (107.25, -2) {};
		\node [style=none] (287) at (108.25, -2) {};
		\node [style=none] (288) at (107.25, -3) {};
		\node [style=none] (289) at (108.25, -3) {};
		\node [style=component] (290) at (109.25, -2.5) {$0$};
		\node [style=none] (291) at (108.75, -2) {};
		\node [style=none] (292) at (109.75, -2) {};
		\node [style=none] (293) at (108.75, -3) {};
		\node [style=none] (294) at (109.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (103) to (104.center);
		\draw [style=wire] (103) to (116);
		\draw [style=wire] (135) to (137);
		\draw [style=wire] (146) to (147);
		\draw [style=wire] (194) to (195.center);
		\draw [style=wire] (194) to (196.center);
		\draw [style=wire] (197) to (198.center);
		\draw [style=wire] (197) to (199.center);
		\draw [style=wire] (200.center) to (203.center);
		\draw [style=wire] (202.center) to (201.center);
		\draw [style=wire] (204) to (205.center);
		\draw [style=wire] (204) to (206.center);
		\draw [style=wire] (207) to (208.center);
		\draw [style=wire] (207) to (209.center);
		\draw [style=wire] (202.center) to (206.center);
		\draw [style=wire] (203.center) to (208.center);
		\draw [style=wire] (204) to (104.center);
		\draw [style=wire] (207) to (105.center);
		\draw [style=wire] (105.center) to (103);
		\draw [style=wire] (137) to (194);
		\draw [style=wire] (147) to (197);
		\draw [style=wire] (255.center) to (256.center);
		\draw [style=wire] (256.center) to (258.center);
		\draw [style=wire] (258.center) to (257.center);
		\draw [style=wire] (257.center) to (255.center);
		\draw [style=wire] (260.center) to (261.center);
		\draw [style=wire] (261.center) to (263.center);
		\draw [style=wire] (263.center) to (262.center);
		\draw [style=wire] (262.center) to (260.center);
		\draw [style=wire] (195.center) to (254);
		\draw [style=wire] (199.center) to (259);
		\draw [style=wire] (254) to (205.center);
		\draw [style=wire] (259) to (209.center);
		\draw [style=wire] (286.center) to (287.center);
		\draw [style=wire] (287.center) to (289.center);
		\draw [style=wire] (289.center) to (288.center);
		\draw [style=wire] (288.center) to (286.center);
		\draw [style=wire] (291.center) to (292.center);
		\draw [style=wire] (292.center) to (294.center);
		\draw [style=wire] (294.center) to (293.center);
		\draw [style=wire] (293.center) to (291.center);
		\draw [style=wire] (285) to (200.center);
		\draw [style=wire] (290) to (284.center);
		\draw [style=wire] (290) to (198.center);
		\draw [style=wire] (196.center) to (285);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array} 
\substack{=\\(\ref{string:!+02})+(\ref{string:nat-sym})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (103) at (108.5, -6.25) {$\nabla$};
		\node [style=none] (104) at (107, -5.25) {};
		\node [style=none] (105) at (110, -5.25) {};
		\node [style=port] (116) at (108.5, -7.25) {};
		\node [style=port] (135) at (107, 1.25) {};
		\node [style=component] (137) at (107, 0.5) {$\delta$};
		\node [style=port] (146) at (110, 1.25) {};
		\node [style=component] (147) at (110, 0.5) {$\delta$};
		\node [style=component] (194) at (107, -0.5) {$\Delta$};
		\node [style=none] (195) at (106.25, -1.25) {};
		\node [style=none] (196) at (107.75, -1.25) {};
		\node [style=component] (197) at (110, -0.5) {$\Delta$};
		\node [style=none] (198) at (109.25, -1.25) {};
		\node [style=none] (199) at (110.75, -1.25) {};
		\node [style=component] (204) at (107, -4.5) {$\nabla^\prime$};
		\node [style=none] (205) at (106.25, -3.75) {};
		\node [style=none] (206) at (107.75, -3.75) {};
		\node [style=component] (207) at (110, -4.5) {$\nabla^\prime$};
		\node [style=none] (208) at (109.25, -3.75) {};
		\node [style=none] (209) at (110.75, -3.75) {};
		\node [style=component] (254) at (106.25, -2.5) {$\varepsilon$};
		\node [style=none] (255) at (105.75, -2) {};
		\node [style=none] (256) at (106.75, -2) {};
		\node [style=none] (257) at (105.75, -3) {};
		\node [style=none] (258) at (106.75, -3) {};
		\node [style=component] (259) at (110.75, -2.5) {$\varepsilon$};
		\node [style=none] (260) at (110.25, -2) {};
		\node [style=none] (261) at (111.25, -2) {};
		\node [style=none] (262) at (110.25, -3) {};
		\node [style=none] (263) at (111.25, -3) {};
		\node [style=component] (347) at (107.75, -3) {$\mathsf{u}$};
		\node [style=component] (348) at (109.25, -3) {$\mathsf{u}$};
		\node [style=component] (349) at (107.75, -2) {$\mathsf{e}$};
		\node [style=component] (350) at (109.25, -2) {$\mathsf{e}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (103) to (104.center);
		\draw [style=wire] (103) to (116);
		\draw [style=wire] (135) to (137);
		\draw [style=wire] (146) to (147);
		\draw [style=wire] (194) to (195.center);
		\draw [style=wire] (194) to (196.center);
		\draw [style=wire] (197) to (198.center);
		\draw [style=wire] (197) to (199.center);
		\draw [style=wire] (204) to (205.center);
		\draw [style=wire] (204) to (206.center);
		\draw [style=wire] (207) to (208.center);
		\draw [style=wire] (207) to (209.center);
		\draw [style=wire] (204) to (104.center);
		\draw [style=wire] (207) to (105.center);
		\draw [style=wire] (105.center) to (103);
		\draw [style=wire] (137) to (194);
		\draw [style=wire] (147) to (197);
		\draw [style=wire] (255.center) to (256.center);
		\draw [style=wire] (256.center) to (258.center);
		\draw [style=wire] (258.center) to (257.center);
		\draw [style=wire] (257.center) to (255.center);
		\draw [style=wire] (260.center) to (261.center);
		\draw [style=wire] (261.center) to (263.center);
		\draw [style=wire] (263.center) to (262.center);
		\draw [style=wire] (262.center) to (260.center);
		\draw [style=wire] (195.center) to (254);
		\draw [style=wire] (199.center) to (259);
		\draw [style=wire] (254) to (205.center);
		\draw [style=wire] (259) to (209.center);
		\draw [style=wire] (347) to (206.center);
		\draw [style=wire] (348) to (208.center);
		\draw [style=wire] (196.center) to (349);
		\draw [style=wire] (198.center) to (350);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array}\substack{=\\(\ref{string:comonoid})+(\ref{string:monoid})} \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (59) at (78.5, -0.75) {$\nabla$};
		\node [style=none] (60) at (77.75, -0.25) {};
		\node [style=none] (61) at (79.25, -0.25) {};
		\node [style=port] (64) at (78.5, -1.5) {};
		\node [style=port] (65) at (77.75, 2.75) {};
		\node [style=component] (66) at (77.75, 2) {$\delta$};
		\node [style=component] (68) at (77.75, 0.75) {$\varepsilon$};
		\node [style=none] (69) at (77.25, 1.25) {};
		\node [style=none] (70) at (78.25, 1.25) {};
		\node [style=none] (71) at (77.25, 0.25) {};
		\node [style=none] (72) at (78.25, 0.25) {};
		\node [style=port] (73) at (79.25, 2.75) {};
		\node [style=component] (74) at (79.25, 2) {$\delta$};
		\node [style=component] (75) at (79.25, 0.75) {$\varepsilon$};
		\node [style=none] (76) at (78.75, 1.25) {};
		\node [style=none] (77) at (79.75, 1.25) {};
		\node [style=none] (78) at (78.75, 0.25) {};
		\node [style=none] (79) at (79.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (59) to (60.center);
		\draw [style=wire] (59) to (61.center);
		\draw [style=wire] (59) to (64);
		\draw [style=wire] (66) to (65);
		\draw [style=wire] (69.center) to (70.center);
		\draw [style=wire] (70.center) to (72.center);
		\draw [style=wire] (72.center) to (71.center);
		\draw [style=wire] (71.center) to (69.center);
		\draw [style=wire] (66) to (68);
		\draw [style=wire] (74) to (73);
		\draw [style=wire] (76.center) to (77.center);
		\draw [style=wire] (77.center) to (79.center);
		\draw [style=wire] (79.center) to (78.center);
		\draw [style=wire] (78.center) to (76.center);
		\draw [style=wire] (74) to (75);
		\draw [style=wire] (68) to (60.center);
		\draw [style=wire] (75) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}
  \end{array}\substack{=\\(\ref{string:comonad})}\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (59) at (73.25, 5) {$\nabla$};
		\node [style=none] (60) at (72.75, 5.5) {};
		\node [style=none] (61) at (73.75, 5.5) {};
		\node [style=port] (62) at (72.75, 6.25) {};
		\node [style=port] (63) at (73.75, 6.25) {};
		\node [style=port] (64) at (73.25, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (59) to (60.center);
		\draw [style=wire] (59) to (61.center);
		\draw [style=wire] (62) to (60.center);
		\draw [style=wire] (63) to (61.center);
		\draw [style=wire] (59) to (64);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}

==> (inline-5) <==
\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (427) at (86.5, 1.25) {};
		\node [style=port] (428) at (86.5, -0.75) {};
		\node [style=component] (429) at (86.5, 0.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (427) to (429);
		\draw [style=wire] (429) to (428);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} := \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (53) at (139, 1.25) {};
		\node [style=component] (54) at (139, -0.25) {$\mathsf{S}$};
		\node [style=port] (55) at (139, -3) {};
		\node [style=component] (56) at (139, -1.25) {$f$};
		\node [style=none] (57) at (138.5, -0.75) {};
		\node [style=none] (58) at (139.5, -0.75) {};
		\node [style=none] (59) at (138.5, -1.75) {};
		\node [style=none] (60) at (139.5, -1.75) {};
		\node [style=component] (61) at (139, 0.5) {$\eta$};
		\node [style=component] (62) at (139, -2.25) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (57.center) to (58.center);
		\draw [style=wire] (58.center) to (60.center);
		\draw [style=wire] (60.center) to (59.center);
		\draw [style=wire] (59.center) to (57.center);
		\draw [style=wire] (54) to (56);
		\draw [style=wire] (56) to (62);
		\draw [style=wire] (62) to (55);
		\draw [style=wire] (61) to (54);
		\draw [style=wire] (53) to (61);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}
\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (409) at (138.25, -8.75) {};
		\node [style=port] (410) at (138.25, -11.25) {};
		\node [style=component] (411) at (138.25, -10) {$f$};
		\node [style=none] (412) at (137.5, -9.5) {};
		\node [style=none] (413) at (138.75, -9.5) {};
		\node [style=none] (414) at (137.5, -10.5) {};
		\node [style=none] (415) at (138.75, -10.5) {};
		\node [style=none] (416) at (137.75, -10) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (409) to (411);
		\draw [style=wire] (411) to (410);
		\draw [style=wire] (412.center) to (413.center);
		\draw [style=wire] (413.center) to (415.center);
		\draw [style=wire] (415.center) to (414.center);
		\draw [style=wire] (414.center) to (412.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} = \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (3) at (0, 3.75) {};
		\node [style=component] (4) at (0, 3) {$\mathsf{S}$};
		\node [style=port] (5) at (0, 0.5) {};
		\node [style=component] (7) at (0, 1.75) {$f$};
		\node [style=none] (8) at (-0.5, 2.25) {};
		\node [style=none] (9) at (0.5, 2.25) {};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4) to (3);
		\draw [style=wire] (5) to (7);
		\draw [style=wire] (8.center) to (9.center);
		\draw [style=wire] (9.center) to (11.center);
		\draw [style=wire] (11.center) to (10.center);
		\draw [style=wire] (10.center) to (8.center);
		\draw [style=wire] (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array}
\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (409) at (138.25, -8.75) {};
		\node [style=port] (410) at (138.25, -11.25) {};
		\node [style=component] (411) at (138.25, -10) {$f$};
		\node [style=none] (412) at (137.5, -9.5) {};
		\node [style=none] (413) at (138.75, -9.5) {};
		\node [style=none] (414) at (137.5, -10.5) {};
		\node [style=none] (415) at (138.75, -10.5) {};
		\node [style=none] (416) at (137.75, -10) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (409) to (411);
		\draw [style=wire] (411) to (410);
		\draw [style=wire] (412.center) to (413.center);
		\draw [style=wire] (413.center) to (415.center);
		\draw [style=wire] (415.center) to (414.center);
		\draw [style=wire] (414.center) to (412.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:-fdef})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (199) at (184, 2) {};
		\node [style=component] (200) at (184, -0.25) {$\mathsf{S}$};
		\node [style=port] (201) at (184, -4) {};
		\node [style=component] (202) at (184, -1.25) {$f$};
		\node [style=none] (203) at (183.5, -0.75) {};
		\node [style=none] (204) at (184.5, -0.75) {};
		\node [style=none] (205) at (183.5, -1.75) {};
		\node [style=none] (206) at (184.5, -1.75) {};
		\node [style=component] (207) at (184, 0.5) {$\eta$};
		\node [style=component] (208) at (184, -2.25) {$\varepsilon$};
		\node [style=none] (209) at (183.25, 1) {};
		\node [style=none] (210) at (184.75, 1) {};
		\node [style=none] (211) at (183.25, -3) {};
		\node [style=none] (212) at (184.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (203.center) to (204.center);
		\draw [style=wire] (204.center) to (206.center);
		\draw [style=wire] (206.center) to (205.center);
		\draw [style=wire] (205.center) to (203.center);
		\draw [style=wire] (200) to (202);
		\draw [style=wire] (202) to (208);
		\draw [style=wire] (208) to (201);
		\draw [style=wire] (207) to (200);
		\draw [style=wire] (199) to (207);
		\draw [style=wire] (209.center) to (210.center);
		\draw [style=wire] (210.center) to (212.center);
		\draw [style=wire] (209.center) to (211.center);
		\draw [style=wire] (211.center) to (212.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:comonad})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (199) at (190, 4) {};
		\node [style=component] (200) at (190, -0.5) {$\mathsf{S}$};
		\node [style=port] (201) at (190, -4.25) {};
		\node [style=component] (202) at (190, -1.5) {$f$};
		\node [style=none] (203) at (189.5, -1) {};
		\node [style=none] (204) at (190.5, -1) {};
		\node [style=none] (205) at (189.5, -2) {};
		\node [style=none] (206) at (190.5, -2) {};
		\node [style=component] (207) at (190, 0.25) {$\eta$};
		\node [style=component] (208) at (190, -2.5) {$\varepsilon$};
		\node [style=none] (209) at (189.25, 0.75) {};
		\node [style=none] (210) at (190.75, 0.75) {};
		\node [style=none] (211) at (189.25, -3.25) {};
		\node [style=none] (212) at (190.75, -3.25) {};
		\node [style=component] (221) at (190, 1.75) {$\varepsilon$};
		\node [style=none] (222) at (189.5, 1.25) {};
		\node [style=none] (223) at (190.5, 1.25) {};
		\node [style=none] (224) at (189.5, 2.25) {};
		\node [style=none] (225) at (190.5, 2.25) {};
		\node [style=component] (226) at (190, 3) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (203.center) to (204.center);
		\draw [style=wire] (204.center) to (206.center);
		\draw [style=wire] (206.center) to (205.center);
		\draw [style=wire] (205.center) to (203.center);
		\draw [style=wire] (200) to (202);
		\draw [style=wire] (202) to (208);
		\draw [style=wire] (208) to (201);
		\draw [style=wire] (207) to (200);
		\draw [style=wire] (222.center) to (223.center);
		\draw [style=wire] (223.center) to (225.center);
		\draw [style=wire] (225.center) to (224.center);
		\draw [style=wire] (224.center) to (222.center);
		\draw [style=wire] (221) to (226);
		\draw [style=wire] (209.center) to (210.center);
		\draw [style=wire] (210.center) to (212.center);
		\draw [style=wire] (209.center) to (211.center);
		\draw [style=wire] (211.center) to (212.center);
		\draw [style=wire] (221) to (207);
		\draw [style=wire] (199) to (226);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:functor})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (199) at (190, 3.25) {};
		\node [style=component] (200) at (190, -0.5) {$\mathsf{S}$};
		\node [style=port] (201) at (190, -4.25) {};
		\node [style=component] (202) at (190, -1.5) {$f$};
		\node [style=none] (203) at (189.5, -1) {};
		\node [style=none] (204) at (190.5, -1) {};
		\node [style=none] (205) at (189.5, -2) {};
		\node [style=none] (206) at (190.5, -2) {};
		\node [style=component] (207) at (190, 0.25) {$\eta$};
		\node [style=component] (208) at (190, -2.5) {$\varepsilon$};
		\node [style=none] (209) at (189.25, 1.5) {};
		\node [style=none] (210) at (190.75, 1.5) {};
		\node [style=none] (211) at (189.25, -3.25) {};
		\node [style=none] (212) at (190.75, -3.25) {};
		\node [style=component] (221) at (190, 1) {$\varepsilon$};
		\node [style=component] (226) at (190, 2.25) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (203.center) to (204.center);
		\draw [style=wire] (204.center) to (206.center);
		\draw [style=wire] (206.center) to (205.center);
		\draw [style=wire] (205.center) to (203.center);
		\draw [style=wire] (200) to (202);
		\draw [style=wire] (202) to (208);
		\draw [style=wire] (208) to (201);
		\draw [style=wire] (207) to (200);
		\draw [style=wire] (221) to (226);
		\draw [style=wire] (209.center) to (210.center);
		\draw [style=wire] (210.center) to (212.center);
		\draw [style=wire] (209.center) to (211.center);
		\draw [style=wire] (211.center) to (212.center);
		\draw [style=wire] (221) to (207);
		\draw [style=wire] (199) to (226);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:eta-lemma})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (199) at (190.5, 3.75) {};
		\node [style=component] (200) at (190, -0.25) {$\mathsf{S}$};
		\node [style=port] (201) at (190, -4.25) {};
		\node [style=component] (202) at (190, -1.5) {$f$};
		\node [style=none] (203) at (189.5, -1) {};
		\node [style=none] (204) at (190.5, -1) {};
		\node [style=none] (205) at (189.5, -2) {};
		\node [style=none] (206) at (190.5, -2) {};
		\node [style=component] (208) at (190, -2.5) {$\varepsilon$};
		\node [style=none] (209) at (189, 2) {};
		\node [style=none] (210) at (191, 2) {};
		\node [style=none] (211) at (189, -3.25) {};
		\node [style=none] (212) at (191, -3.25) {};
		\node [style=component] (226) at (190.5, 2.75) {$\delta$};
		\node [style=component] (229) at (190, 0.5) {$\mathsf{m}$};
		\node [style=none] (230) at (190.5, 1) {};
		\node [style=none] (231) at (189.5, 1) {};
		\node [style=component] (232) at (189.5, 1.5) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (203.center) to (204.center);
		\draw [style=wire] (204.center) to (206.center);
		\draw [style=wire] (206.center) to (205.center);
		\draw [style=wire] (205.center) to (203.center);
		\draw [style=wire] (200) to (202);
		\draw [style=wire] (202) to (208);
		\draw [style=wire] (208) to (201);
		\draw [style=wire] (209.center) to (210.center);
		\draw [style=wire] (210.center) to (212.center);
		\draw [style=wire] (209.center) to (211.center);
		\draw [style=wire] (211.center) to (212.center);
		\draw [style=wire] (199) to (226);
		\draw [style=wire] (229) to (230.center);
		\draw [style=wire] (229) to (231.center);
		\draw [style=wire] (231.center) to (232);
		\draw [style=wire] (226) to (230.center);
		\draw [style=wire] (229) to (200);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}  \substack{=\\(\ref{string:Hopf-mon})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (199) at (190.5, 2.75) {};
		\node [style=component] (200) at (190.5, 0.5) {$\mathsf{S}$};
		\node [style=port] (201) at (190, -4.25) {};
		\node [style=component] (202) at (190, -1.5) {$f$};
		\node [style=none] (203) at (189.5, -1) {};
		\node [style=none] (204) at (190.5, -1) {};
		\node [style=none] (205) at (189.5, -2) {};
		\node [style=none] (206) at (190.5, -2) {};
		\node [style=component] (208) at (190, -2.5) {$\varepsilon$};
		\node [style=none] (209) at (189, 1.25) {};
		\node [style=none] (210) at (191, 1.25) {};
		\node [style=none] (211) at (189, -3.25) {};
		\node [style=none] (212) at (191, -3.25) {};
		\node [style=component] (226) at (190.5, 1.75) {$\delta$};
		\node [style=component] (229) at (190, -0.5) {$\mathsf{m}$};
		\node [style=none] (230) at (190.5, 0) {};
		\node [style=none] (231) at (189.5, 0) {};
		\node [style=component] (232) at (189.5, 0.5) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (203.center) to (204.center);
		\draw [style=wire] (204.center) to (206.center);
		\draw [style=wire] (206.center) to (205.center);
		\draw [style=wire] (205.center) to (203.center);
		\draw [style=wire] (202) to (208);
		\draw [style=wire] (208) to (201);
		\draw [style=wire] (209.center) to (210.center);
		\draw [style=wire] (210.center) to (212.center);
		\draw [style=wire] (209.center) to (211.center);
		\draw [style=wire] (211.center) to (212.center);
		\draw [style=wire] (199) to (226);
		\draw [style=wire] (229) to (230.center);
		\draw [style=wire] (229) to (231.center);
		\draw [style=wire] (231.center) to (232);
		\draw [style=wire] (200) to (230.center);
		\draw [style=wire] (200) to (226);
		\draw [style=wire] (229) to (202);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}  \substack{=\\(\ref{string:functor})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (199) at (190.5, 4) {};
		\node [style=component] (200) at (190.5, 2) {$\mathsf{S}$};
		\node [style=port] (201) at (190, -4.25) {};
		\node [style=component] (202) at (190, -1.5) {$f$};
		\node [style=none] (203) at (189.5, -1) {};
		\node [style=none] (204) at (190.5, -1) {};
		\node [style=none] (205) at (189.5, -2) {};
		\node [style=none] (206) at (190.5, -2) {};
		\node [style=component] (208) at (190, -2.5) {$\varepsilon$};
		\node [style=none] (209) at (189, 1) {};
		\node [style=none] (210) at (191, 1) {};
		\node [style=none] (211) at (189, -3.25) {};
		\node [style=none] (212) at (191, -3.25) {};
		\node [style=none] (216) at (190, 2.5) {};
		\node [style=none] (217) at (191, 2.5) {};
		\node [style=none] (218) at (190, 1.5) {};
		\node [style=none] (219) at (191, 1.5) {};
		\node [style=component] (226) at (190.5, 3.25) {$\delta$};
		\node [style=component] (229) at (190, -0.5) {$\mathsf{m}$};
		\node [style=none] (230) at (190.5, 0) {};
		\node [style=none] (231) at (189.5, 0) {};
		\node [style=component] (232) at (189.5, 0.5) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (203.center) to (204.center);
		\draw [style=wire] (204.center) to (206.center);
		\draw [style=wire] (206.center) to (205.center);
		\draw [style=wire] (205.center) to (203.center);
		\draw [style=wire] (202) to (208);
		\draw [style=wire] (208) to (201);
		\draw [style=wire] (216.center) to (217.center);
		\draw [style=wire] (217.center) to (219.center);
		\draw [style=wire] (219.center) to (218.center);
		\draw [style=wire] (218.center) to (216.center);
		\draw [style=wire] (209.center) to (210.center);
		\draw [style=wire] (210.center) to (212.center);
		\draw [style=wire] (209.center) to (211.center);
		\draw [style=wire] (211.center) to (212.center);
		\draw [style=wire] (199) to (226);
		\draw [style=wire] (229) to (230.center);
		\draw [style=wire] (229) to (231.center);
		\draw [style=wire] (231.center) to (232);
		\draw [style=wire] (200) to (230.center);
		\draw [style=wire] (200) to (226);
		\draw [style=wire] (229) to (202);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \\
 \substack{=\\(\ref{string:Hopf-coalg})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (199) at (190.5, 4) {};
		\node [style=component] (200) at (190.5, 2) {$\delta$};
		\node [style=port] (201) at (190, -4.25) {};
		\node [style=component] (202) at (190, -1.5) {$f$};
		\node [style=none] (203) at (189.5, -1) {};
		\node [style=none] (204) at (190.5, -1) {};
		\node [style=none] (205) at (189.5, -2) {};
		\node [style=none] (206) at (190.5, -2) {};
		\node [style=component] (208) at (190, -2.5) {$\varepsilon$};
		\node [style=none] (209) at (189, 1) {};
		\node [style=none] (210) at (191, 1) {};
		\node [style=none] (211) at (189, -3.25) {};
		\node [style=none] (212) at (191, -3.25) {};
		\node [style=component] (226) at (190.5, 3) {$\mathsf{S}$};
		\node [style=component] (229) at (190, -0.5) {$\mathsf{m}$};
		\node [style=none] (230) at (190.5, 0) {};
		\node [style=none] (231) at (189.5, 0) {};
		\node [style=component] (232) at (189.5, 0.5) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (203.center) to (204.center);
		\draw [style=wire] (204.center) to (206.center);
		\draw [style=wire] (206.center) to (205.center);
		\draw [style=wire] (205.center) to (203.center);
		\draw [style=wire] (202) to (208);
		\draw [style=wire] (208) to (201);
		\draw [style=wire] (209.center) to (210.center);
		\draw [style=wire] (210.center) to (212.center);
		\draw [style=wire] (209.center) to (211.center);
		\draw [style=wire] (211.center) to (212.center);
		\draw [style=wire] (199) to (226);
		\draw [style=wire] (229) to (230.center);
		\draw [style=wire] (229) to (231.center);
		\draw [style=wire] (231.center) to (232);
		\draw [style=wire] (200) to (230.center);
		\draw [style=wire] (200) to (226);
		\draw [style=wire] (229) to (202);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} 
 \substack{=\\(\ref{string:eta-lemma})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (245) at (194.75, -3.75) {};
		\node [style=component] (246) at (194.75, -1) {$f$};
		\node [style=none] (247) at (194.25, -0.5) {};
		\node [style=none] (248) at (195.25, -0.5) {};
		\node [style=none] (249) at (194.25, -1.5) {};
		\node [style=none] (250) at (195.25, -1.5) {};
		\node [style=component] (251) at (194.75, 0.25) {$\eta$};
		\node [style=component] (252) at (194.75, -2) {$\varepsilon$};
		\node [style=none] (253) at (194, 1.5) {};
		\node [style=none] (254) at (195.5, 1.5) {};
		\node [style=none] (255) at (194, -2.75) {};
		\node [style=none] (256) at (195.5, -2.75) {};
		\node [style=component] (257) at (194.75, 1) {$\varepsilon$};
		\node [style=component] (258) at (194.75, 2.25) {$\delta$};
		\node [style=port] (259) at (194.75, 4) {};
		\node [style=component] (260) at (194.75, 3) {$\mathsf{S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (247.center) to (248.center);
		\draw [style=wire] (248.center) to (250.center);
		\draw [style=wire] (250.center) to (249.center);
		\draw [style=wire] (249.center) to (247.center);
		\draw [style=wire] (246) to (252);
		\draw [style=wire] (252) to (245);
		\draw [style=wire] (257) to (258);
		\draw [style=wire] (253.center) to (254.center);
		\draw [style=wire] (254.center) to (256.center);
		\draw [style=wire] (253.center) to (255.center);
		\draw [style=wire] (255.center) to (256.center);
		\draw [style=wire] (257) to (251);
		\draw [style=wire] (259) to (260);
		\draw [style=wire] (260) to (258);
		\draw [style=wire] (251) to (246);
	\end{pgfonlayer}
\end{tikzpicture} 
 \end{array}  \substack{=\\(\ref{string:functor})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (263) at (197.25, -3.75) {};
		\node [style=component] (264) at (197.25, -1) {$f$};
		\node [style=none] (265) at (196.75, -0.5) {};
		\node [style=none] (266) at (197.75, -0.5) {};
		\node [style=none] (267) at (196.75, -1.5) {};
		\node [style=none] (268) at (197.75, -1.5) {};
		\node [style=component] (269) at (197.25, 0.25) {$\eta$};
		\node [style=component] (270) at (197.25, -2) {$\varepsilon$};
		\node [style=none] (271) at (196.5, 0.75) {};
		\node [style=none] (272) at (198, 0.75) {};
		\node [style=none] (273) at (196.5, -2.75) {};
		\node [style=none] (274) at (198, -2.75) {};
		\node [style=component] (275) at (197.25, 1.75) {$\varepsilon$};
		\node [style=none] (276) at (196.75, 1.25) {};
		\node [style=none] (277) at (197.75, 1.25) {};
		\node [style=none] (278) at (196.75, 2.25) {};
		\node [style=none] (279) at (197.75, 2.25) {};
		\node [style=component] (280) at (197.25, 3) {$\delta$};
		\node [style=port] (281) at (197.25, 5) {};
		\node [style=component] (282) at (197.25, 4) {$\mathsf{S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (265.center) to (266.center);
		\draw [style=wire] (266.center) to (268.center);
		\draw [style=wire] (268.center) to (267.center);
		\draw [style=wire] (267.center) to (265.center);
		\draw [style=wire] (264) to (270);
		\draw [style=wire] (270) to (263);
		\draw [style=wire] (276.center) to (277.center);
		\draw [style=wire] (277.center) to (279.center);
		\draw [style=wire] (279.center) to (278.center);
		\draw [style=wire] (278.center) to (276.center);
		\draw [style=wire] (275) to (280);
		\draw [style=wire] (271.center) to (272.center);
		\draw [style=wire] (272.center) to (274.center);
		\draw [style=wire] (271.center) to (273.center);
		\draw [style=wire] (273.center) to (274.center);
		\draw [style=wire] (275) to (269);
		\draw [style=wire] (269) to (264);
		\draw [style=wire] (281) to (282);
		\draw [style=wire] (282) to (280);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:comonad})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (263) at (197.25, -3.75) {};
		\node [style=component] (264) at (197.25, -1) {$f$};
		\node [style=none] (265) at (196.75, -0.5) {};
		\node [style=none] (266) at (197.75, -0.5) {};
		\node [style=none] (267) at (196.75, -1.5) {};
		\node [style=none] (268) at (197.75, -1.5) {};
		\node [style=component] (269) at (197.25, 0.25) {$\eta$};
		\node [style=component] (270) at (197.25, -2) {$\varepsilon$};
		\node [style=none] (271) at (196.5, 0.75) {};
		\node [style=none] (272) at (198, 0.75) {};
		\node [style=none] (273) at (196.5, -2.75) {};
		\node [style=none] (274) at (198, -2.75) {};
		\node [style=port] (281) at (197.25, 2.5) {};
		\node [style=component] (282) at (197.25, 1.5) {$\mathsf{S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (265.center) to (266.center);
		\draw [style=wire] (266.center) to (268.center);
		\draw [style=wire] (268.center) to (267.center);
		\draw [style=wire] (267.center) to (265.center);
		\draw [style=wire] (264) to (270);
		\draw [style=wire] (270) to (263);
		\draw [style=wire] (271.center) to (272.center);
		\draw [style=wire] (272.center) to (274.center);
		\draw [style=wire] (271.center) to (273.center);
		\draw [style=wire] (273.center) to (274.center);
		\draw [style=wire] (269) to (264);
		\draw [style=wire] (281) to (282);
		\draw [style=wire] (282) to (269);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:coder-nat})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (263) at (197.25, -3) {};
		\node [style=component] (264) at (197.25, -0.75) {$\eta$};
		\node [style=component] (269) at (197.25, 0) {$f$};
		\node [style=component] (270) at (197.25, -1.5) {$\varepsilon$};
		\node [style=none] (271) at (196.75, 0.5) {};
		\node [style=none] (272) at (197.75, 0.5) {};
		\node [style=none] (273) at (196.75, -2) {};
		\node [style=none] (274) at (197.75, -2) {};
		\node [style=port] (281) at (197.25, 2.25) {};
		\node [style=component] (282) at (197.25, 1.25) {$\mathsf{S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (264) to (270);
		\draw [style=wire] (270) to (263);
		\draw [style=wire] (271.center) to (272.center);
		\draw [style=wire] (272.center) to (274.center);
		\draw [style=wire] (271.center) to (273.center);
		\draw [style=wire] (273.center) to (274.center);
		\draw [style=wire] (269) to (264);
		\draw [style=wire] (281) to (282);
		\draw [style=wire] (282) to (269);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:coder})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (3) at (0, 3.75) {};
		\node [style=component] (4) at (0, 3) {$\mathsf{S}$};
		\node [style=port] (5) at (0, 0.5) {};
		\node [style=component] (7) at (0, 1.75) {$f$};
		\node [style=none] (8) at (-0.5, 2.25) {};
		\node [style=none] (9) at (0.5, 2.25) {};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4) to (3);
		\draw [style=wire] (5) to (7);
		\draw [style=wire] (8.center) to (9.center);
		\draw [style=wire] (9.center) to (11.center);
		\draw [style=wire] (11.center) to (10.center);
		\draw [style=wire] (10.center) to (8.center);
		\draw [style=wire] (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array}
\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (341) at (202, 2) {};
		\node [style=port] (342) at (202, -1) {};
		\node [style=component] (343) at (202, 0.5) {$f+(-f)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (341) to (343);
		\draw [style=wire] (343) to (342);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}
 \substack{=\\(\ref{string:+def})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (292) at (184.25, -11.5) {$\nabla$};
		\node [style=none] (293) at (183.25, -11) {};
		\node [style=none] (294) at (185.25, -11) {};
		\node [style=component] (295) at (183.25, -10.25) {$f$};
		\node [style=component] (296) at (184.25, -9) {$\Delta$};
		\node [style=none] (297) at (183.25, -9.5) {};
		\node [style=none] (298) at (185.25, -9.5) {};
		\node [style=port] (299) at (184.25, -7.5) {};
		\node [style=port] (300) at (184.25, -13) {};
		\node [style=none] (301) at (182.75, -10.75) {};
		\node [style=none] (302) at (183.75, -10.75) {};
		\node [style=none] (303) at (182.75, -9.75) {};
		\node [style=none] (304) at (183.75, -9.75) {};
		\node [style=component] (305) at (185.25, -10.25) {$f$};
		\node [style=none] (306) at (184.5, -9.75) {};
		\node [style=none] (307) at (185.75, -9.75) {};
		\node [style=none] (308) at (184.5, -10.75) {};
		\node [style=none] (309) at (185.75, -10.75) {};
		\node [style=none] (310) at (184.75, -10.25) {$-$};
		\node [style=component] (311) at (184.25, -8.25) {$\eta$};
		\node [style=component] (312) at (184.25, -12.25) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (292) to (293.center);
		\draw [style=wire] (292) to (294.center);
		\draw [style=wire] (295) to (293.center);
		\draw [style=wire] (296) to (297.center);
		\draw [style=wire] (296) to (298.center);
		\draw [style=wire] (297.center) to (295);
		\draw [style=wire] (301.center) to (302.center);
		\draw [style=wire] (302.center) to (304.center);
		\draw [style=wire] (304.center) to (303.center);
		\draw [style=wire] (303.center) to (301.center);
		\draw [style=wire] (306.center) to (307.center);
		\draw [style=wire] (307.center) to (309.center);
		\draw [style=wire] (309.center) to (308.center);
		\draw [style=wire] (308.center) to (306.center);
		\draw [style=wire] (298.center) to (305);
		\draw [style=wire] (305) to (294.center);
		\draw [style=wire] (299) to (311);
		\draw [style=wire] (311) to (296);
		\draw [style=wire] (292) to (312);
		\draw [style=wire] (312) to (300);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:Sneg1})} \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (299) at (188.25, -6.5) {};
		\node [style=component] (311) at (188.25, -7.25) {$\eta$};
		\node [style=component] (313) at (188.25, -11.75) {$\nabla$};
		\node [style=none] (314) at (187.5, -11.25) {};
		\node [style=none] (315) at (189, -11.25) {};
		\node [style=component] (316) at (187.5, -10.5) {$f$};
		\node [style=component] (317) at (189, -10.5) {$f$};
		\node [style=component] (318) at (188.25, -8) {$\Delta$};
		\node [style=none] (319) at (187.5, -8.5) {};
		\node [style=none] (320) at (189, -8.5) {};
		\node [style=none] (323) at (187, -11) {};
		\node [style=none] (324) at (188, -11) {};
		\node [style=none] (325) at (187, -10) {};
		\node [style=none] (326) at (188, -10) {};
		\node [style=none] (327) at (188.5, -11) {};
		\node [style=none] (328) at (189.5, -11) {};
		\node [style=none] (329) at (188.5, -10) {};
		\node [style=none] (330) at (189.5, -10) {};
		\node [style=component] (331) at (189, -9.25) {$\mathsf{S}$};
		\node [style=port] (332) at (188.25, -13.25) {};
		\node [style=component] (333) at (188.25, -12.5) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (299) to (311);
		\draw [style=wire] (313) to (314.center);
		\draw [style=wire] (313) to (315.center);
		\draw [style=wire] (317) to (315.center);
		\draw [style=wire] (316) to (314.center);
		\draw [style=wire] (318) to (319.center);
		\draw [style=wire] (318) to (320.center);
		\draw [style=wire] (319.center) to (316);
		\draw [style=wire] (323.center) to (324.center);
		\draw [style=wire] (324.center) to (326.center);
		\draw [style=wire] (326.center) to (325.center);
		\draw [style=wire] (325.center) to (323.center);
		\draw [style=wire] (327.center) to (328.center);
		\draw [style=wire] (328.center) to (330.center);
		\draw [style=wire] (330.center) to (329.center);
		\draw [style=wire] (329.center) to (327.center);
		\draw [style=wire] (320.center) to (331);
		\draw [style=wire] (331) to (317);
		\draw [style=wire] (333) to (332);
		\draw [style=wire] (313) to (333);
		\draw [style=wire] (311) to (318);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:monoid-nat})+(\ref{string:comonad-nat})} \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (344) at (203.75, -6.5) {};
		\node [style=component] (345) at (203.75, -7.25) {$\eta$};
		\node [style=component] (346) at (203.75, -10.5) {$\nabla$};
		\node [style=none] (347) at (203, -10) {};
		\node [style=none] (348) at (204.5, -10) {};
		\node [style=component] (349) at (203.75, -8) {$\Delta$};
		\node [style=none] (350) at (203, -8.5) {};
		\node [style=none] (351) at (204.5, -8.5) {};
		\node [style=component] (352) at (204.5, -9.25) {$\mathsf{S}$};
		\node [style=port] (353) at (203.75, -12.75) {};
		\node [style=component] (354) at (203.75, -12) {$f$};
		\node [style=component] (355) at (203.75, -11.25) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (344) to (345);
		\draw [style=wire] (346) to (347.center);
		\draw [style=wire] (346) to (348.center);
		\draw [style=wire] (349) to (350.center);
		\draw [style=wire] (349) to (351.center);
		\draw [style=wire] (351.center) to (352);
		\draw [style=wire] (354) to (353);
		\draw [style=wire] (345) to (349);
		\draw [style=wire] (352) to (348.center);
		\draw [style=wire] (350.center) to (347.center);
		\draw [style=wire] (346) to (355);
		\draw [style=wire] (355) to (354);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:Hopf})} \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (299) at (188.25, -7) {};
		\node [style=component] (311) at (188.25, -7.75) {$\eta$};
		\node [style=port] (332) at (188.25, -11.5) {};
		\node [style=component] (333) at (188.25, -10.75) {$f$};
		\node [style=component] (334) at (188.25, -10) {$\varepsilon$};
		\node [style=component] (339) at (188.25, -8.5) {$\mathsf{e}$};
		\node [style=component] (340) at (188.25, -9.25) {$\mathsf{u}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (299) to (311);
		\draw [style=wire] (333) to (332);
		\draw [style=wire] (334) to (333);
		\draw [style=wire] (311) to (339);
		\draw [style=wire] (340) to (334);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}  \substack{=\\(\ref{string:0def})} \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (3) at (0, 3.75) {};
		\node [style=component] (4) at (0, 2.75) {$0$};
		\node [style=port] (5) at (0, 0.5) {};
		\node [style=component] (7) at (0, 1.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4) to (3);
		\draw [style=wire] (5) to (7);
		\draw [style=wire] (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array}\substack{=\\(\ref{eq:add})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (427) at (86.5, 1.25) {};
		\node [style=port] (428) at (86.5, -0.75) {};
		\node [style=component] (429) at (86.5, 0.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (427) to (429);
		\draw [style=wire] (429) to (428);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}

==> (inline-6) <==
\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (427) at (86.5, 1.25) {};
		\node [style=port] (428) at (86.5, -0.75) {};
		\node [style=component] (429) at (86.5, 0.25) {$\mathsf{S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (427) to (429);
		\draw [style=wire] (429) to (428);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} = \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (138.5, -8.25) {};
		\node [style=port] (1) at (138.5, -10.75) {};
		\node [style=none] (3) at (138, -9) {};
		\node [style=none] (4) at (139, -9) {};
		\node [style=none] (5) at (138, -10) {};
		\node [style=none] (6) at (139, -10) {};
		\node [style=none] (7) at (138.25, -9.5) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3.center) to (4.center);
		\draw [style=wire] (4.center) to (6.center);
		\draw [style=wire] (6.center) to (5.center);
		\draw [style=wire] (5.center) to (3.center);
		\draw [style=wire] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}
\begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (16) at (-2.25, 0.5) {};
		\node [style=component] (17) at (-2.25, 1.25) {$\mathsf{S}$};
		\node [style=port] (18) at (-2.25, 3.75) {};
		\node [style=component] (19) at (-2.25, 2.5) {$f$};
		\node [style=none] (20) at (-2.75, 3) {};
		\node [style=none] (21) at (-1.75, 3) {};
		\node [style=none] (22) at (-2.75, 2) {};
		\node [style=none] (23) at (-1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (17) to (16);
		\draw [style=wire] (18) to (19);
		\draw [style=wire] (20.center) to (21.center);
		\draw [style=wire] (21.center) to (23.center);
		\draw [style=wire] (23.center) to (22.center);
		\draw [style=wire] (22.center) to (20.center);
		\draw [style=wire] (19) to (17);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array} \!=\! \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (409) at (138.25, -8.75) {};
		\node [style=port] (410) at (138.25, -11.25) {};
		\node [style=component] (411) at (138.25, -10) {$f$};
		\node [style=none] (412) at (137.5, -9.5) {};
		\node [style=none] (413) at (138.75, -9.5) {};
		\node [style=none] (414) at (137.5, -10.5) {};
		\node [style=none] (415) at (138.75, -10.5) {};
		\node [style=none] (416) at (137.75, -10) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (409) to (411);
		\draw [style=wire] (411) to (410);
		\draw [style=wire] (412.center) to (413.center);
		\draw [style=wire] (413.center) to (415.center);
		\draw [style=wire] (415.center) to (414.center);
		\draw [style=wire] (414.center) to (412.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \!=\! \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (3) at (0, 3.75) {};
		\node [style=component] (4) at (0, 3) {$\mathsf{S}$};
		\node [style=port] (5) at (0, 0.5) {};
		\node [style=component] (7) at (0, 1.75) {$f$};
		\node [style=none] (8) at (-0.5, 2.25) {};
		\node [style=none] (9) at (0.5, 2.25) {};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (4) to (3);
		\draw [style=wire] (5) to (7);
		\draw [style=wire] (8.center) to (9.center);
		\draw [style=wire] (9.center) to (11.center);
		\draw [style=wire] (11.center) to (10.center);
		\draw [style=wire] (10.center) to (8.center);
		\draw [style=wire] (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array} && \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (12) at (33, 1.5) {};
		\node [style=port] (13) at (33, -2) {};
		\node [style=component] (14) at (32.5, -0.25) {$f$};
		\node [style=none] (15) at (32, 0.75) {};
		\node [style=none] (16) at (34, 0.75) {};
		\node [style=none] (17) at (32, -1.25) {};
		\node [style=none] (18) at (34, -1.25) {};
		\node [style=component] (19) at (33.5, -0.25) {$g$};
		\node [style=port] (20) at (32.5, 0.75) {};
		\node [style=port] (21) at (33.5, 0.75) {};
		\node [style=port] (22) at (33, -1.25) {};
		\node [style=port] (23) at (32.5, -1.25) {};
		\node [style=port] (24) at (33.5, -1.25) {};
		\node [style=port] (25) at (33, 0.75) {};
		\node [style=port] (26) at (33, -0.25) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (15.center) to (16.center);
		\draw [style=wire] (16.center) to (18.center);
		\draw [style=wire] (18.center) to (17.center);
		\draw [style=wire] (17.center) to (15.center);
		\draw [style=wire] (20) to (14);
		\draw [style=wire] (14) to (23);
		\draw [style=wire] (21) to (19);
		\draw [style=wire] (19) to (24);
		\draw [style=wire] (22) to (13);
		\draw [style=wire] (12) to (25);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \!=\! \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (417) at (144.75, -8.25) {$\nabla$};
		\node [style=none] (418) at (144, -7.75) {};
		\node [style=none] (419) at (145.5, -7.75) {};
		\node [style=component] (420) at (144, -7) {$f$};
		\node [style=component] (421) at (145.5, -7) {$g$};
		\node [style=component] (422) at (144.75, -4.5) {$\Delta$};
		\node [style=none] (423) at (144, -5) {};
		\node [style=none] (424) at (145.5, -5) {};
		\node [style=port] (425) at (144.75, -3.5) {};
		\node [style=port] (426) at (144.75, -9.25) {};
		\node [style=none] (427) at (143.5, -7.5) {};
		\node [style=none] (428) at (144.5, -7.5) {};
		\node [style=none] (429) at (143.5, -6.5) {};
		\node [style=none] (430) at (144.5, -6.5) {};
		\node [style=none] (431) at (145, -7.5) {};
		\node [style=none] (432) at (146, -7.5) {};
		\node [style=none] (433) at (145, -6.5) {};
		\node [style=none] (434) at (146, -6.5) {};
		\node [style=component] (435) at (145.5, -5.75) {$\mathsf{S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (417) to (418.center);
		\draw [style=wire] (417) to (419.center);
		\draw [style=wire] (421) to (419.center);
		\draw [style=wire] (420) to (418.center);
		\draw [style=wire] (422) to (423.center);
		\draw [style=wire] (422) to (424.center);
		\draw [style=wire] (423.center) to (420);
		\draw [style=wire] (427.center) to (428.center);
		\draw [style=wire] (428.center) to (430.center);
		\draw [style=wire] (430.center) to (429.center);
		\draw [style=wire] (429.center) to (427.center);
		\draw [style=wire] (431.center) to (432.center);
		\draw [style=wire] (432.center) to (434.center);
		\draw [style=wire] (434.center) to (433.center);
		\draw [style=wire] (433.center) to (431.center);
		\draw [style=wire] (425) to (422);
		\draw [style=wire] (426) to (417);
		\draw [style=wire] (424.center) to (435);
		\draw [style=wire] (435) to (421);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \!=\! \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (417) at (144.75, -4.5) {$\Delta$};
		\node [style=none] (418) at (144, -5) {};
		\node [style=none] (419) at (145.5, -5) {};
		\node [style=component] (420) at (144, -5.75) {$f$};
		\node [style=component] (421) at (145.5, -5.75) {$g$};
		\node [style=component] (422) at (144.75, -8.25) {$\nabla$};
		\node [style=none] (423) at (144, -7.75) {};
		\node [style=none] (424) at (145.5, -7.75) {};
		\node [style=port] (425) at (144.75, -9.25) {};
		\node [style=port] (426) at (144.75, -3.5) {};
		\node [style=none] (427) at (143.5, -5.25) {};
		\node [style=none] (428) at (144.5, -5.25) {};
		\node [style=none] (429) at (143.5, -6.25) {};
		\node [style=none] (430) at (144.5, -6.25) {};
		\node [style=none] (431) at (145, -5.25) {};
		\node [style=none] (432) at (146, -5.25) {};
		\node [style=none] (433) at (145, -6.25) {};
		\node [style=none] (434) at (146, -6.25) {};
		\node [style=component] (435) at (145.5, -7) {$\mathsf{S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (417) to (418.center);
		\draw [style=wire] (417) to (419.center);
		\draw [style=wire] (421) to (419.center);
		\draw [style=wire] (420) to (418.center);
		\draw [style=wire] (422) to (423.center);
		\draw [style=wire] (422) to (424.center);
		\draw [style=wire] (423.center) to (420);
		\draw [style=wire] (427.center) to (428.center);
		\draw [style=wire] (428.center) to (430.center);
		\draw [style=wire] (430.center) to (429.center);
		\draw [style=wire] (429.center) to (427.center);
		\draw [style=wire] (431.center) to (432.center);
		\draw [style=wire] (432.center) to (434.center);
		\draw [style=wire] (434.center) to (433.center);
		\draw [style=wire] (433.center) to (431.center);
		\draw [style=wire] (425) to (422);
		\draw [style=wire] (426) to (417);
		\draw [style=wire] (424.center) to (435);
		\draw [style=wire] (435) to (421);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} && \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (16) at (-2.25, 0.5) {};
		\node [style=component] (17) at (-2.25, 1.5) {$\varepsilon$};
		\node [style=port] (18) at (-2.25, 3.75) {};
		\node [style=component] (19) at (-2.25, 2.75) {$\mathsf{S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (17) to (16);
		\draw [style=wire] (18) to (19);
		\draw [style=wire] (19) to (17);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array} \!=\! - \! \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (427) at (86.5, 1.25) {};
		\node [style=port] (428) at (86.5, -0.75) {};
		\node [style=component] (429) at (86.5, 0.25) {$\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (427) to (429);
		\draw [style=wire] (429) to (428);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}
\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (12) at (33, 1.5) {};
		\node [style=port] (13) at (33, -2) {};
		\node [style=component] (14) at (32.5, -0.25) {$f$};
		\node [style=none] (15) at (32, 0.75) {};
		\node [style=none] (16) at (34, 0.75) {};
		\node [style=none] (17) at (32, -1.25) {};
		\node [style=none] (18) at (34, -1.25) {};
		\node [style=component] (19) at (33.5, -0.25) {$g$};
		\node [style=port] (20) at (32.5, 0.75) {};
		\node [style=port] (21) at (33.5, 0.75) {};
		\node [style=port] (22) at (33, -1.25) {};
		\node [style=port] (23) at (32.5, -1.25) {};
		\node [style=port] (24) at (33.5, -1.25) {};
		\node [style=port] (25) at (33, 0.75) {};
		\node [style=port] (26) at (33, -0.25) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (15.center) to (16.center);
		\draw [style=wire] (16.center) to (18.center);
		\draw [style=wire] (18.center) to (17.center);
		\draw [style=wire] (17.center) to (15.center);
		\draw [style=wire] (20) to (14);
		\draw [style=wire] (14) to (23);
		\draw [style=wire] (21) to (19);
		\draw [style=wire] (19) to (24);
		\draw [style=wire] (22) to (13);
		\draw [style=wire] (12) to (25);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:!+02})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (8) at (143.5, -11) {$\nabla$};
		\node [style=none] (9) at (142.5, -10.5) {};
		\node [style=none] (10) at (144.5, -10.5) {};
		\node [style=component] (11) at (142.5, -9.75) {$f$};
		\node [style=component] (13) at (143.5, -8.5) {$\Delta$};
		\node [style=none] (14) at (142.5, -9) {};
		\node [style=none] (15) at (144.5, -9) {};
		\node [style=port] (16) at (143.5, -7.5) {};
		\node [style=port] (17) at (143.5, -12) {};
		\node [style=none] (18) at (142, -10.25) {};
		\node [style=none] (19) at (143, -10.25) {};
		\node [style=none] (20) at (142, -9.25) {};
		\node [style=none] (21) at (143, -9.25) {};
		\node [style=component] (22) at (144.5, -9.75) {$g$};
		\node [style=none] (23) at (143.75, -9.25) {};
		\node [style=none] (24) at (145, -9.25) {};
		\node [style=none] (25) at (143.75, -10.25) {};
		\node [style=none] (26) at (145, -10.25) {};
		\node [style=none] (27) at (144, -9.75) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (8) to (9.center);
		\draw [style=wire] (8) to (10.center);
		\draw [style=wire] (11) to (9.center);
		\draw [style=wire] (13) to (14.center);
		\draw [style=wire] (13) to (15.center);
		\draw [style=wire] (14.center) to (11);
		\draw [style=wire] (18.center) to (19.center);
		\draw [style=wire] (19.center) to (21.center);
		\draw [style=wire] (21.center) to (20.center);
		\draw [style=wire] (20.center) to (18.center);
		\draw [style=wire] (16) to (13);
		\draw [style=wire] (17) to (8);
		\draw [style=wire] (23.center) to (24.center);
		\draw [style=wire] (24.center) to (26.center);
		\draw [style=wire] (26.center) to (25.center);
		\draw [style=wire] (25.center) to (23.center);
		\draw [style=wire] (15.center) to (22);
		\draw [style=wire] (22) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:S+maps})} \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (417) at (144.75, -8.25) {$\nabla$};
		\node [style=none] (418) at (144, -7.75) {};
		\node [style=none] (419) at (145.5, -7.75) {};
		\node [style=component] (420) at (144, -7) {$f$};
		\node [style=component] (421) at (145.5, -7) {$g$};
		\node [style=component] (422) at (144.75, -4.5) {$\Delta$};
		\node [style=none] (423) at (144, -5) {};
		\node [style=none] (424) at (145.5, -5) {};
		\node [style=port] (425) at (144.75, -3.5) {};
		\node [style=port] (426) at (144.75, -9.25) {};
		\node [style=none] (427) at (143.5, -7.5) {};
		\node [style=none] (428) at (144.5, -7.5) {};
		\node [style=none] (429) at (143.5, -6.5) {};
		\node [style=none] (430) at (144.5, -6.5) {};
		\node [style=none] (431) at (145, -7.5) {};
		\node [style=none] (432) at (146, -7.5) {};
		\node [style=none] (433) at (145, -6.5) {};
		\node [style=none] (434) at (146, -6.5) {};
		\node [style=component] (435) at (145.5, -5.75) {$\mathsf{S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (417) to (418.center);
		\draw [style=wire] (417) to (419.center);
		\draw [style=wire] (421) to (419.center);
		\draw [style=wire] (420) to (418.center);
		\draw [style=wire] (422) to (423.center);
		\draw [style=wire] (422) to (424.center);
		\draw [style=wire] (423.center) to (420);
		\draw [style=wire] (427.center) to (428.center);
		\draw [style=wire] (428.center) to (430.center);
		\draw [style=wire] (430.center) to (429.center);
		\draw [style=wire] (429.center) to (427.center);
		\draw [style=wire] (431.center) to (432.center);
		\draw [style=wire] (432.center) to (434.center);
		\draw [style=wire] (434.center) to (433.center);
		\draw [style=wire] (433.center) to (431.center);
		\draw [style=wire] (425) to (422);
		\draw [style=wire] (426) to (417);
		\draw [style=wire] (424.center) to (435);
		\draw [style=wire] (435) to (421);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:S+maps})} \begin{array}[c]{c} \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (417) at (144.75, -4.5) {$\Delta$};
		\node [style=none] (418) at (144, -5) {};
		\node [style=none] (419) at (145.5, -5) {};
		\node [style=component] (420) at (144, -5.75) {$f$};
		\node [style=component] (421) at (145.5, -5.75) {$g$};
		\node [style=component] (422) at (144.75, -8.25) {$\nabla$};
		\node [style=none] (423) at (144, -7.75) {};
		\node [style=none] (424) at (145.5, -7.75) {};
		\node [style=port] (425) at (144.75, -9.25) {};
		\node [style=port] (426) at (144.75, -3.5) {};
		\node [style=none] (427) at (143.5, -5.25) {};
		\node [style=none] (428) at (144.5, -5.25) {};
		\node [style=none] (429) at (143.5, -6.25) {};
		\node [style=none] (430) at (144.5, -6.25) {};
		\node [style=none] (431) at (145, -5.25) {};
		\node [style=none] (432) at (146, -5.25) {};
		\node [style=none] (433) at (145, -6.25) {};
		\node [style=none] (434) at (146, -6.25) {};
		\node [style=component] (435) at (145.5, -7) {$\mathsf{S}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (417) to (418.center);
		\draw [style=wire] (417) to (419.center);
		\draw [style=wire] (421) to (419.center);
		\draw [style=wire] (420) to (418.center);
		\draw [style=wire] (422) to (423.center);
		\draw [style=wire] (422) to (424.center);
		\draw [style=wire] (423.center) to (420);
		\draw [style=wire] (427.center) to (428.center);
		\draw [style=wire] (428.center) to (430.center);
		\draw [style=wire] (430.center) to (429.center);
		\draw [style=wire] (429.center) to (427.center);
		\draw [style=wire] (431.center) to (432.center);
		\draw [style=wire] (432.center) to (434.center);
		\draw [style=wire] (434.center) to (433.center);
		\draw [style=wire] (433.center) to (431.center);
		\draw [style=wire] (425) to (422);
		\draw [style=wire] (426) to (417);
		\draw [style=wire] (424.center) to (435);
		\draw [style=wire] (435) to (421);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array}
\begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (215) at (37.25, -5.25) {$\mathsf{e}$};
		\node [style=port] (216) at (37.25, -4.5) {};
		\node [style=component] (217) at (37.25, -6.25) {$\mathsf{u}$};
		\node [style=port] (218) at (37.25, -7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (216) to (215);
		\draw [style=wire] (218) to (217);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:!+02})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=port] (427) at (86.5, 1.5) {};
		\node [style=port] (428) at (86.5, -1) {};
		\node [style=component] (429) at (86.5, 0.25) {$0$};
		\node [style=none] (466) at (86, 0.75) {};
		\node [style=none] (467) at (87, 0.75) {};
		\node [style=none] (468) at (86, -0.25) {};
		\node [style=none] (469) at (87, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (427) to (429);
		\draw [style=wire] (429) to (428);
		\draw [style=wire] (466.center) to (467.center);
		\draw [style=wire] (467.center) to (469.center);
		\draw [style=wire] (469.center) to (468.center);
		\draw [style=wire] (468.center) to (466.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} = \begin{array}[c]{c} \begin{tikzpicture}\begin{pgfonlayer}{nodelayer}
		\node [style=port] (0) at (137.5, -8.75) {};
		\node [style=port] (1) at (137.5, -11.25) {};
		\node [style=none] (3) at (136.5, -9.5) {};
		\node [style=none] (4) at (138.5, -9.5) {};
		\node [style=none] (5) at (136.5, -10.5) {};
		\node [style=none] (6) at (138.5, -10.5) {};
		\node [style=none] (7) at (137.5, -10) {$-$};
		\node [style=none] (28) at (137, -9.5) {};
		\node [style=none] (29) at (137, -10.5) {};
		\node [style=none] (30) at (138, -9.5) {};
		\node [style=none] (31) at (138, -10.5) {};
		\node [style=none] (32) at (137.5, -9.5) {};
		\node [style=none] (33) at (137.5, -10.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (3.center) to (4.center);
		\draw [style=wire] (4.center) to (6.center);
		\draw [style=wire] (6.center) to (5.center);
		\draw [style=wire] (5.center) to (3.center);
		\draw [style=wire] (0) to (32.center);
		\draw [style=wire] (33.center) to (1);
		\draw [style=wire] (30.center) to (31.center);
		\draw [style=wire] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{array} \substack{=\\(\ref{string:S+maps})+(\ref{string:functor})} \begin{array}[c]{c}\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=component] (372) at (132, -4.25) {$\Delta$};
		\node [style=none] (373) at (131.25, -5) {};
		\node [style=none] (374) at (132.75, -5) {};
		\node [style=component] (375) at (132, -6.75) {$\nabla$};
		\node [style=none] (376) at (131.25, -6) {};
		\node [style=none] (377) at (132.75, -6) {};
		\node [style=component] (378) at (132.75, -5.5) {$\mathsf{S}$};
		\node [style=port] (379) at (132, -3.5) {};
		\node [style=port] (380) at (132, -7.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (372) to (373.center);
		\draw [style=wire] (372) to (374.center);
		\draw [style=wire] (375) to (376.center);
		\draw [style=wire] (375) to (377.center);
		\draw [style=wire] (379) to (372);
		\draw [style=wire] (375) to (380);
		\draw [style=wire] (373.center) to (376.center);
		\draw [style=wire] (377.center) to (378);
		\draw [style=wire] (374.center) to (378);
	\end{pgfonlayer}
\end{tikzpicture}
\end{array}
